Complete NNLO Operator Bases in Higgs Effective Field Theory

For the first time, we list the complete and independent set of operators at the next-to-next-to-leading order (NNLO) in the Higgs effective field theory (HEFT), also named as the electroweak chiral Lagrangian with the light Higgs boson. The Young tensor technique utilized in this work guarantees the completeness and independence of the on-shell amplitude basis while the Adler zero condition imposes non-linear symmetry on the Nambu-Goldstone bosons that play the central role in the chiral Lagrangian. The spurion fields are incorporated into the gauge structure of operators following the Littlewood-Richardson rule to accommodate custodial symmetry breaking. We enumerate 11506 (1927574) NNLO operators for one (three) flavor of fermions for the electroweak chiral Lagrangian with the light Higgs. Below the electroweak symmetry breaking scale, the dimension-8 standard model effective field theory (SMEFT) operators could be matched to these HEFT operators at both the NLO and NNLO orders.

==> (inline-0) <==
\begin{longtable}{rl}
%\hline
$ h^6D^6 $: & \\
\cline{1-1}
 & $h^2(D_\lambda D_\mu D_\nu h)(D^\lambda D^\mu D^\nu h)$ \\
& $h^3(D_\mu D_\nu h)(D_\lambda D^\mu h)(D^\lambda D^\nu h)$ \\
%\hline
$\phi h^5\bft D^6$: & \\
\cline{1-1}
& $({D_\lambda}{D_\nu}{D_\mu}h)({D^\lambda}{D^\nu}h)h\mathbf{T}^I{{\bfv^I}^\mu}$ \\
& $({D_\lambda}{D_\nu}{D_\mu}h)({D^\nu}h)({D^\lambda}h)h\mathbf{T}^I{{\bfv^I}^\mu}$ \\
& $({D_\nu}{D_\mu}h)({D_\lambda}{D^\nu}h)({D^\lambda}h)h^2\mathbf{T}^I{{\bfv^I}^\mu}$ \\
%\hline
$ h^4\phi^2D^6 $: & \\
\cline{1-1}
& $ ({D^{\lambda}}h){D_{\lambda}}{D^{\mu}}{D^{\nu}}h{{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
& $ ({D_{\lambda}}{D_{\nu}}h)({D^{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu} $ \\
& $ h({D_{\lambda}}{D^{\mu}}h)({D^{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
& $ h({D_{\lambda}}h)({D^{\lambda}}h)({D^{\mu}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
& $ ({D_{\lambda}}{D_{\nu}}h)({D^{\lambda}}h)({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu} $ \\
& $ ({D_{\lambda}}h)({D_{\nu}}h)({D^{\lambda}}h)({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu} $ \\
%\hline
$ h^4\phi^2\bft D^6$: & \\
\cline{1-1}
& $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D^{\lambda}}h)({D_{\lambda}}{D^{\mu}}h)({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {h^{2}}{\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D_{\lambda}}{D^{\mu}}{D^{\nu}}h)({D_{\mu}}{{\bfv^I}^\lambda}){{\bfv^J}_\nu} $ \\
%\hline
$ h^4\phi^2\bft^2 D^6$: & \\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\lambda}}h)({D_{\lambda}}{D^{\mu}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\lambda}}{D_{\nu}}h)({D^{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu} $ \\
& $ h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\lambda}}{D^{\mu}}h)({D^{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\lambda}}h)({D^{\lambda}}h)({D^{\mu}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\lambda}}{D_{\nu}}h)({D^{\lambda}}h)({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu} $ \\
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\lambda}}h)({D_{\nu}}h)({D^{\lambda}}h)({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu} $ \\
%\hline
$ h^3\phi^3 D^6$: & \\
\cline{1-1}
& $ {\epsilon^{IJK}}({D_{\lambda}}{D^{\nu}}h)(D_\mu{{\bfv^I}^\lambda}){{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
& $ {\epsilon^{IJK}}({D_{\lambda}}h)({D^{\nu}}h)(D_\mu{{\bfv^I}^\lambda}){{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
& $ {\epsilon^{IJK}}h({D_{\eta}}h)({D_{\rho}}{D^{\mu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}{\epsilon^{\eta\lambda\nu\rho}} $ \\
%\hline
$ h^3\phi^3\bft D^6$: & \\
\cline{1-1}
& $ {{\mathbf{T}}^{J}}({D^{\lambda}}{D^{\mu}}{D^{\nu}}h){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ h{{\mathbf{T}}^{J}}({D^{\lambda}}h)({D_{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^J}^\mu} $ \\
& $ {{\mathbf{T}}^{J}}({D^{\lambda}}h)({D_{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu} $ \\
& $ {{\mathbf{T}}^{J}}({D^{\lambda}}h)({D^{\mu}}{D^{\nu}}h){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\mathbf{T}}^{J}}({D^{\lambda}}{D^{\mu}}h)({D^{\nu}}h){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\mathbf{T}}^{J}}({D_{\lambda}}h)({D^{\lambda}}h)({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^J}^\mu} $ \\
& $ {{\mathbf{T}}^{J}}({D_{\lambda}}h)({D^{\lambda}}h)({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu} $ \\
& $ {{\mathbf{T}}^{J}}({D^{\lambda}}h)({D^{\mu}}h)({D^{\nu}}h){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\mathbf{T}}^{J}}({D_{\lambda}}{D^{\nu}}h)(D_\mu{{\bfv^I}^\lambda}){{\bfv^I}^\mu}{{\bfv^J}_\nu} $ \\
& $ {{\mathbf{T}}^{J}}({D_{\lambda}}h)({D^{\nu}}h)(D_\mu{{\bfv^I}^\lambda}){{\bfv^I}^\mu}{{\bfv^J}_\nu} $ \\
& $ {{\mathbf{T}}^{J}}({D_{\eta}}h)({D_{\rho}}{D^{\mu}}h){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{\epsilon^{\eta\lambda\nu\rho}} $ \\
%\hline
$ h^3\phi^3\bft^2 D^6$: & \\
\cline{1-1}
& $ {\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\lambda}}h)({D_{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
& $ {\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\lambda}}h)({D^{\mu}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
& $ {\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({D^{\lambda}}h)({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
& $ {\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}{D^{\nu}}h)(D_\mu{{\bfv^I}^\lambda}){{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
& $ {\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({D^{\nu}}h)(D_\mu{{\bfv^I}^\lambda}){{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
& $ {\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\eta}}h)({D_{\rho}}{D^{\mu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}{\epsilon^{\eta\lambda\nu\rho}} $ \\
%\hline
$ h^3\phi^3\bft^3 D^6$: & \\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\lambda}}{D^{\mu}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\lambda}}h)({D_{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\lambda}}h)({D^{\mu}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\lambda}}h)({D^{\lambda}}h)({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\lambda}}h)({D^{\mu}}h)({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
%\hline
$ h^2\phi^4 D^6$: & \\
\cline{1-1}
& $ ({D^{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^J}_\lambda}{{\bfv^J}^\mu} $ \\
& $ ({D^{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\lambda}{{\bfv^J}_\nu} $ \\
& $ ({D_{\lambda}}h)({D^{\lambda}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^J}^\nu}{{\bfv^J}^\mu} $ \\
& $ ({D_{\lambda}}h)({D^{\lambda}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^J}^\mu} $ \\
& $ ({D^{\lambda}}h)({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^J}_\lambda}{{\bfv^J}^\mu} $ \\
& $ ({D^{\lambda}}h)({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\lambda}{{\bfv^J}_\nu} $ \\
& $ {{\bfv^I}_\nu}({D_{\mu}}{D^{\lambda}}{{\bfv^I}^\nu}){{\bfv^J}_\lambda}{{\bfv^J}^\mu} $ \\
& $ ({D_{\lambda}}{{\bfv^I}_\mu}){{\bfv^I}_\nu}({D^{\lambda}}{{\bfv^J}^\mu}){{\bfv^J}^\nu} $ \\
& $ ({D_{\rho}}h)({D_{\eta}}{{\bfv^I}_\mu}){{\bfv^I}_\nu}{{\bfv^J}_\lambda}{{\bfv^J}^\mu}{\epsilon^{\eta\lambda\nu\rho}} $ \\
%\hline
$ h^2\phi^4\bft D^6$: & \\
\cline{1-1}
& $ {\epsilon^{IJM}}{{\mathbf{T}}^{K}}({D_{\lambda}}h)(D_\mu{{\bfv^I}^\lambda}){{\bfv^J}^\mu}{{\bfv^K}^\nu}{{\bfv^M}_\nu} $ \\
& $ {\epsilon^{IJM}}{{\mathbf{T}}^{K}}({D_{\eta}}{D^{\mu}}h){{\bfv^I}_\mu}{{\bfv^J}_\lambda}{{\bfv^K}_\rho}{{\bfv^M}_\nu}{\epsilon^{\eta\lambda\nu\rho}} $ \\
& $ {\epsilon^{IJM}}{{\mathbf{T}}^{K}}({D_{\eta}}h)({D^{\mu}}h){{\bfv^I}_\mu}{{\bfv^J}_\lambda}{{\bfv^K}_\rho}{{\bfv^M}_\nu}{\epsilon^{\eta\lambda\nu\rho}} $ \\
& $ {\epsilon^{JKM}}{{\mathbf{T}}^{M}}({D^{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^J}^\mu}{{\bfv^K}_\lambda} $ \\
& $ {\epsilon^{JKM}}{{\mathbf{T}}^{M}}({D^{\lambda}}h)({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^J}^\mu}{{\bfv^K}_\lambda} $ \\
& $ {\epsilon^{JKM}}{{\mathbf{T}}^{M}}({D_{\lambda}}h){{\bfv^I}_\nu}(D_\mu{{\bfv^I}^\lambda}){{\bfv^J}^\mu}{{\bfv^K}^\nu} $ \\
& $ {\epsilon^{JKM}}{{\mathbf{T}}^{M}}({D^{\nu}}h)(D_\mu{{\bfv^I}^\lambda}){{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
%\hline
$ h^2\phi^4\bft^2D^6 $: & \\
\cline{1-1}
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\lambda}}{D^{\nu}}h){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\lambda}}{D^{\mu}}h){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\lambda}}h)({D^{\lambda}}h){{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\lambda}}h)({D^{\lambda}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\lambda}}h)({D^{\nu}}h){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\lambda}}h)({D^{\mu}}h){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\lambda}}h)({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\lambda}}h)(D_\mu{{\bfv^I}^\lambda}){{\bfv^I}^\nu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\lambda}}h)(D_\mu{{\bfv^I}^\lambda}){{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\bfv^I}_\lambda}({D_{\mu}}{D^{\lambda}}{{\bfv^I}^\nu}){{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\lambda}}{{\bfv^I}_\mu}){{\bfv^I}^\nu}({D^{\lambda}}{{\bfv^J}^\mu}){{\bfv^K}_\nu} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\rho}}h){{\bfv^I}_\lambda}({D_{\eta}}{{\bfv^I}_\mu}){{\bfv^J}^\mu}{{\bfv^K}_\nu}{\epsilon^{\eta\lambda\nu\rho}} $ \\
%\hline
$ h^2\phi^4\bft^3D^6 $: & \\
\cline{1-1}
& $ {\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D^{\lambda}}{D^{\nu}}h){{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}{{\bfv^N}_\mu} $ \\
& $ {\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D^{\lambda}}h)({D^{\nu}}h){{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}{{\bfv^N}_\mu} $ \\
& $ {\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D^{\lambda}}h){{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu}({D_{\mu}}{{\bfv^N}_\lambda}) $ \\
& $ {\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D^{\lambda}}h){{\bfv^I}_\nu}{{\bfv^J}^\nu}{{\bfv^K}^\nu}({D_{\mu}}{{\bfv^N}_\lambda}) $ \\
%\hline
$ h^2\phi^4\bft^4D^6 $: & \\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D^{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^M}_\lambda} $ \\
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({D^{\lambda}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^M}^\nu} $ \\
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D^{\lambda}}h)({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^M}_\lambda} $ \\
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D_{\mu}}{D^{\lambda}}{{\bfv^I}^\nu}){{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^M}_\lambda} $ \\
%\hline
$ h\phi^5 D^6$: & \\
\cline{1-1}
& $ {\epsilon^{IJM}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\lambda}{{\bfv^K}^\nu}({D_{\nu}}{{\bfv^M}^\lambda}) $ \\
& $ {\epsilon^{IJM}}({D_{\eta}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}{{\bfv^K}_\rho}{{\bfv^M}^\mu}{\epsilon^{\eta\lambda\nu\rho}} $ \\
%\hline
$ h\phi^5\bft D^6$: & \\
\cline{1-1}
& $ {{\mathbf{T}}^{K}}({D^{\lambda}}h){{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}_\lambda}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
& $ {{\mathbf{T}}^{K}}({D^{\lambda}}h){{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}_\lambda}{{\bfv^J}_\nu}{{\bfv^K}^\mu} $ \\
& $ {{\mathbf{T}}^{K}}({D^{\lambda}}h){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}^\nu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
& $ {{\mathbf{T}}^{K}}({D^{\lambda}}h){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\nu}{{\bfv^K}^\mu} $ \\
& $ {{\mathbf{T}}^{K}}(D_\mu{{\bfv^I}^\lambda}){{\bfv^I}^\nu}{{\bfv^J}_\lambda}{{\bfv^J}^\nu}{{\bfv^K}_\nu} $ \\
& $ {{\mathbf{T}}^{K}}(D_\mu{{\bfv^I}^\lambda}){{\bfv^I}^\nu}{{\bfv^J}_\lambda}{{\bfv^J}_\nu}{{\bfv^K}^\mu} $ \\
& $ {{\mathbf{T}}^{K}}{{\bfv^I}_\lambda}({D_{\eta}}{{\bfv^I}_\mu}){{\bfv^J}_\rho}{{\bfv^J}^\mu}{{\bfv^K}_\nu}{\epsilon^{\eta\lambda\nu\rho}} $ \\
%\hline
$ h\phi^5\bft^2D^6 $: & \\
\cline{1-1}
& $ {\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}({D_{\nu}}{{\bfv^J}^\lambda}){{\bfv^K}^\nu}{{\bfv^M}_\lambda}{{\bfv^N}^\mu} $ \\
& $ {\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D_{\eta}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\lambda}{{\bfv^M}_\rho}{{\bfv^N}_\nu}{\epsilon^{\eta\lambda\nu\rho}} $ \\
& $ {\epsilon^{KMN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}({D^{\lambda}}h){{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}{{\bfv^N}^\mu} $ \\
& $ {\epsilon^{KMN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}({D^{\nu}}h){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\lambda}{{\bfv^N}^\mu} $ \\
& $ {\epsilon^{KMN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}(D_\mu{{\bfv^I}^\lambda}){{\bfv^I}^\nu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}{{\bfv^N}^\mu} $ \\
& $ {\epsilon^{KMN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}(D_\mu{{\bfv^I}^\lambda}){{\bfv^I}^\nu}{{\bfv^J}^\mu}{{\bfv^K}_\lambda}{{\bfv^N}_\nu} $ \\
%\hline
$ h\phi^5\bft^3 D^6$: & \\
\cline{1-1}
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D^{\lambda}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu}{{\bfv^M}_\lambda} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D^{\lambda}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^J}^\nu}{{\bfv^K}^\mu}{{\bfv^M}_\lambda} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}{{\bfv^M}^\lambda} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}(D_\mu{{\bfv^I}^\lambda}){{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu}{{\bfv^M}_\lambda} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\bfv^I}_\nu}(D_\mu{{\bfv^I}^\lambda}){{\bfv^J}^\nu}{{\bfv^K}^\mu}{{\bfv^M}_\lambda} $ \\
%\hline
$\phi^5h\bft^4D^6$: & \\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{N}}{\epsilon^{JMO}}({D^{\mu}}h){{\mathbf{V}^I}_\mu}{{\mathbf{V}^O}_\nu}{{\mathbf{V}^N}_\lambda}{{\mathbf{V}^K}^\lambda}{{\mathbf{V}^M}^\nu} $ \\
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{N}}{\epsilon^{JMO}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^O}_\nu}{{\mathbf{V}^N}_\lambda}({D^\lambda{{\mathbf{V}^K}^\mu}}){{\mathbf{V}^M}^\nu} $ \\
%\hline
$\phi^5h\bft^5D^6 $: & \\
& ${{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({D^{\mu}}h){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\lambda}{{\mathbf{V}^M}^\lambda}{{\mathbf{V}^N}^\nu}$ \\
%\hline
$ \phi^6D^6 $: & \\
\cline{1-1}
& $ {{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}_\lambda}{{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^K}^\lambda} $ \\
& $ {{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\lambda}{{\bfv^J}_\nu}{{\bfv^K}^\lambda}{{\bfv^K}^\nu} $ \\
& $ {{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^J}^\nu}{{\bfv^K}_\lambda}{{\bfv^K}^\lambda} $ \\
%\hline
$ \phi^6\bft^2D^6 $: & \\
\cline{1-1}
& $ {{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^J}^\nu}{{\bfv^K}_\lambda}{{\bfv^M}^\lambda} $ \\
& $ {{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^J}^\nu}{{\bfv^J}^\nu}{{\bfv^K}_\lambda}{{\bfv^M}^\lambda} $ \\
& $ {{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\lambda}{{\bfv^J}_\nu}{{\bfv^K}^\nu}{{\bfv^M}^\lambda} $ \\
%\hline
$\phi^6\bft^3D^6$: & \\
\cline{1-1}
& $\bft^I\bft^J\bft^K\epsilon^{OMN}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^O}^\nu}{{\bfv^M}_\lambda}{{\bfv^N}^\lambda}$ \\
%\hline
$\phi^6\bft^4D^6$: & \\
\cline{1-1}
& $\bft^I\bft^J\bft^K\bft^M{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^M}^\nu}{{\bfv^N}_\lambda}{{\bfv^N}^\lambda}$ \\
& $\bft^I\bft^J\bft^K\bft^M{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^M}_\lambda}{{\bfv^N}^\nu}{{\bfv^N}^\lambda}$ \\
%\hline
$\phi^6\bft^6D^6 $: & \\
\cline{1-1}
& $\bft^I\bft^J\bft^K\bft^M\bft^N\bft^O{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^M}^\nu}{{\bfv^N}_\lambda}{{\bfv^O}^\lambda}$ \\
%\hline
\end{longtable}
\begin{longtable}{rl}
$ {B_L}^2h{\mathbf{T}}\phi $: \\
\cline{1-1}
& $ h{{\mathbf{T}}^{I}}{{B_L}^{\nu\lambda}}({D^{\mu}}{{B_L}_{\nu\lambda}})({D_{\mu}}{\phi^{I}}) $ \\
 
$ {{B_L}^2}{\phi^2} D^2$: \\
\cline{1-1}
& $ {{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 
$ {{B_L}^2}{\mathbf{T}}^2{\phi^2} D^2$: \\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\nu\lambda}}{{B_L}^{\nu\lambda}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 
$ {B_L}{W_L}h\phi D^2$:\\
\cline{1-1}
& $ h{{{W_L}^{I}}^{\nu\lambda}}({D^{\mu}}{{B_L}_{\nu\lambda}}){{\mathbf{V}^I}_\mu} $ \\
& $ h{{B_L}_{\nu\lambda}}({D^{\mu}}{{{W_L}^{I}}^{\nu\lambda}}){{\mathbf{V}^I}_\mu} $ \\
 
$ {B_L}{W_L}h{\mathbf{T}}\phi D^2$: \\
\cline{1-1}
& $ {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\lambda}}({D^{\mu}}{{B_L}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
& $ {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{B_L}_{\nu\lambda}}({D^{\mu}}{{{W_L}^{I}}^{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 
$ {B_L}{W_L}h{\mathbf{T}}^2\phi D^2$:\\
\cline{1-1}
& $ h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\nu\lambda}}({D^{\mu}}{{B_L}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
& $ h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\nu\lambda}}({D^{\mu}}{{{W_L}^{I}}^{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 
$ {{W_L}^2}{h^2} D^2$:\\
\cline{1-1}
& $ {h^{2}}({D^{\mu}}{{{W_L}^{I}}^{\nu\lambda}})({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}}) $ \\
 
$ {{W_L}^2}{h^2}{\mathbf{T}}^2 D^2$: \\
\cline{1-1}
& $ {h^{2}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}})({D^{\mu}}{{{W_L}^{J}}^{\nu\lambda}}) $ \\
 
$ {{B_L}^2}{h^2} D^2$: \\
\cline{1-1}
& $  {h^{2}}({D^{\mu}}{{B_L}^{\nu\lambda}})({D_{\mu}}{{B_L}_{\nu\lambda}}) $ \\
 
$ {B_L}{W_L}h^2{\mathbf{T}} $: \\
\cline{1-1}
& $ {h^{2}}{{\mathbf{T}}^{I}}({D_{\mu}}{{B_L}_{\nu\lambda}})({D^{\mu}}{{{W_L}^{I}}^{\nu\lambda}}) $ \\
 
$ {B_L}{W_L}{\phi^2} D^2$:\\
\cline{1-1}
& $ {\epsilon^{IJK}}{{{W_L}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 
$ {B_L}{W_L}{\mathbf{T}}{\phi^2} D^2$:\\
\cline{1-1}
& $ {{\mathbf{T}}^{J}}{{B_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
& $ {{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
& $  {{\mathbf{T}}^{I}}{{B_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 
$ {B_L}{W_L}{\mathbf{T}}^2{\phi^2} D^2$: \\
\cline{1-1}
& $ {\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
& $ {\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{B_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu} $ \\
 
$ {B_L}{W_L}{\mathbf{T}}^3{\phi^2} D^2$: \\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{B_L}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu} $ \\
 
$ {{W_L}^2}h\phi D^2$: \\
\cline{1-1}
& $ {\epsilon^{IJK}}h{{{W_L}^{J}}^{\nu\lambda}}({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^K}_\mu} $ \\
 
$ {{W_L}^2}h{\mathbf{T}}\phi D^2$: \\
\cline{1-1}
& $ h{{\mathbf{T}}^{J}}{{{W_L}^{J}}^{\nu\lambda}}({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^I}_\mu} $ \\
& $  h{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\nu\lambda}}({D^{\mu}}{{{W_L}^{J}}^{\nu\lambda}}){{\mathbf{V}^I}_\mu} $ \\
& $  h{{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\nu\lambda}}({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 
$ {{W_L}^2}h{\mathbf{T}}^2\phi D^2$: \\
\cline{1-1}
& $ {\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{{W_L}^{J}}^{\nu\lambda}}({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^K}_\mu} $ \\
& $ {\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}_{\nu\lambda}}({D^{\mu}}{{{W_L}^{J}}^{\nu\lambda}}){{\mathbf{V}^K}_\mu} $ \\
 
$ {{W_L}^2}h{\mathbf{T}}^3\phi D^2$: \\
\cline{1-1}
& $ h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{J}}^{\nu\lambda}}({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^K}_\mu} $ \\

$ {{W_L}^2}{\phi^2} D^2$: \\
\cline{1-1}
& $ {{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{J}}^{\nu\lambda}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ {{{W_L}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
& $ {{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 
$ {{W_L}^2}{\mathbf{T}}{\phi^2} D^2$: \\
\cline{1-1}
& $ {\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{{W_L}^{M}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
& $ {\epsilon^{JKM}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{J}}^{\nu\lambda}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^K}^\mu} $ \\
 
$ {{W_L}^2}{\mathbf{T}}^2{\phi^2} D^2$: \\
\cline{1-1}
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{J}}^{\nu\lambda}}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{I}}^{\nu\lambda}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu} $ \\
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{J}}^{\nu\lambda}}{{\mathbf{V}^K}_\mu}{{\mathbf{V}^K}^\mu} $ \\
 
$ {{W_L}^2}{\mathbf{T}}^3{\phi^2} D^2$: \\
\cline{1-1}
& $ {\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\nu\lambda}}{{{W_L}^{N}}_{\nu\lambda}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu}
$ \\
 
$ {{W_L}^2}{\mathbf{T}}^4{\phi^2} D^2$: \\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}_{\nu\lambda}}{{{W_L}^{J}}^{\nu\lambda}}{{\mathbf{V}^K}_\mu}{{\mathbf{V}^M}^\mu} $ \\
 
$ {G_L}^2h{\mathbf{T}}\phi $: \\
\cline{1-1}
& $ h{{\mathbf{T}}^{I}}{{{G_L}^{A}}^{\nu\lambda}}({D^{\mu}}{{{G_L}^{A}}_{\nu\lambda}})({D_{\mu}}{\phi^{I}}) $ \\
 
$ {{G_L}^2}{\phi^2} D^2$: \\
\cline{1-1}
& $ {{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 
$ {{G_L}^2}{\mathbf{T}}^2{\phi^2} D^2$: \\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\nu\lambda}}{{{G_L}^{A}}^{\nu\lambda}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 
$ {{G_L}^2}{h^2} D^2$: \\
\cline{1-1}
& $ {h^{2}}({D^{\mu}}{{{G_L}^{A}}^{\nu\lambda}})({D_{\mu}}{{{G_L}^{A}}_{\nu\lambda}}) $ \\
 
$ {B_L}h{\mathbf{T}}\phi{B_R} $: \\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{B_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}h)({D_{\mu}}{\phi^{I}}) $ \\
 
$ {B_L}{\phi^2}{B_R} D^2$: \\
\cline{1-1}
& $ {{B_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 
$ {B_L}{\mathbf{T}}^2{\phi^2}{B_R} D^2$: \\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 
$ {B_L}h^2{\mathbf{T}}{W_R} $: \\
\cline{1-1}
& $h{{\mathbf{T}}^{I}}{{{W_R}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h) $ \\
 
$ {B_L}h\phi{W_R} D^2$: \\
\cline{1-1}
& $ {{{W_R}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}h){{\mathbf{V}^I}_\mu} $ \\
 
$ {B_L}h{\mathbf{T}}\phi{W_R} D^2$: \\
\cline{1-1}
& $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}h){{\mathbf{V}^I}_\mu} $ \\
 
$ {B_L}h{\mathbf{T}}^2\phi{W_R} D^2$: \\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_R}^{J}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\nu}}h){{\mathbf{V}^I}_\mu} $ \\
 
$ {W_L}{h^2}{W_R} D^2$: \\
\cline{1-1}
& $  h{{{W_R}^{I}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h) $ \\
 
$ {W_L}{h^2}{\mathbf{T}}{W_R} D^2$: \\
\cline{1-1}
& $ {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h) $ \\
 
$ {W_L}{h^2}{\mathbf{T}}^2{W_R} D^2$: \\
\cline{1-1}
& $ h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h) $ \\
 
$ {B_L}{\mathbf{T}}{\phi^2}{W_R} D^2$: \\
\cline{1-1}
& $ {{\mathbf{T}}^{J}}{{{W_R}^{I}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
& $ {{\mathbf{T}}^{J}}{{{W_R}^{J}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 
$ {B_L}{\mathbf{T}}^2{\phi^2}{W_R} D^2$: \\
\cline{1-1}
& $ {\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{{W_R}^{K}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 
$ {B_L}{\mathbf{T}}^3{\phi^2}{W_R} D^2$: \\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{K}}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 
$ {W_L}h\phi{W_R} D^2$: \\
\cline{1-1}
& $ {\epsilon^{IJK}}{{{W_R}^{K}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}h){{\mathbf{V}^J}_\mu} $ \\
 
$ {W_L}h{\mathbf{T}}\phi{W_R} D^2$: \\
\cline{1-1}
& $ {{\mathbf{T}}^{J}}{{{W_R}^{I}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}h){{\mathbf{V}^J}_\mu} $ \\
& $ {{\mathbf{T}}^{J}}{{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}h){{\mathbf{V}^I}_\mu} $ \\
& $ {{\mathbf{T}}^{I}}{{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}h){{\mathbf{V}^J}_\mu} $ \\
 
$ {W_L}h{\mathbf{T}}^2\phi{W_R} D^2$: \\
\cline{1-1}
& $ {\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{{W_R}^{K}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}h){{\mathbf{V}^J}_\mu} $ \\
& $ {\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{{W_R}^{K}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}h){{\mathbf{V}^J}_\mu} $ \\
 
$ {W_L}h{\mathbf{T}}^3\phi{W_R} D^2$: \\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{K}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}h){{\mathbf{V}^J}_\mu} $ \\
 
$ {B_L}{h^2}{B_R} D^2$: \\
\cline{1-1}
& $  h{{B_R}^{\lambda\nu}}{{{B_L}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h) $ \\
 
$ {W_L}{\phi^2}{W_R} D^2$: \\
\cline{1-1}
& $ {{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
& $  {{{W_R}^{I}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 
$ {W_L}{\mathbf{T}}{\phi^2}{W_R} D^2$: \\
\cline{1-1}
& $ {\epsilon^{JKM}}{{\mathbf{T}}^{M}}{{{W_R}^{K}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
& $ {\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{{W_R}^{M}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
& $ {\epsilon^{IJM}}{{\mathbf{T}}^{M}}{{{W_R}^{K}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 
$ {W_L}{\mathbf{T}}^2{\phi^2}{W_R} D^2$: \\
\cline{1-1}
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{I}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{K}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_R}^{K}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^J}_\nu} $ \\
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 
$ {W_L}{\mathbf{T}}^3{\phi^2}{W_R} D^2$: \\
\cline{1-1}
& $ {\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_R}^{K}}^{\lambda\nu}}{{{{W_L}^{N}}_{\lambda}}^{\mu}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
& $ {\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_R}^{N}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 
$ {W_L}{\mathbf{T}}^4{\phi^2}{W_R} D^2$: \\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_R}^{M}}^{\lambda\nu}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}{{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 
$ {G_L}h{\mathbf{T}}\phi{G_R} $: \\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{{G_R}^{A}}^{\lambda\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}h)({D_{\mu}}{\phi^{I}}) $ \\
 
$ {G_L}{\phi^2}{G_R} D^2$: \\
\cline{1-1}
& $ {{{G_R}^{A}}^{\lambda\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 
$ {G_L}{\mathbf{T}}^2{\phi^2}{G_R} D^2$:\\
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_R}^{A}}^{\lambda\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 
$ {G_L}{h^2}{G_R} D^2$: \\
\cline{1-1}
& $  h{{{G_R}^{A}}^{\lambda\nu}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h) $ \\
 
\end{longtable}
\begin{longtable}{rl}
 
$ {B_L}{\mathbf{T}}\phi^4 D^4$: \\
\cline{1-1}
& $  {\epsilon^{IKO}}{{\mathbf{T}}^{M}}{{B_L}^{\lambda\nu}}{{\bfv^I}_\mu}{{\bfv^K}_\nu}{{\bfv^M}_\lambda}{{\bfv^O}^\mu} $ \\
& $  {\epsilon^{JMN}}{{\mathbf{T}}^{N}}{{B_L}^{\lambda\nu}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^J}^\mu}{{\bfv^M}_\lambda} $ \\

$ {B_L}{\mathbf{T}}^2\phi^4 D^4$: \\
\cline{1-1}
& $  {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{B_L}^{\lambda\nu}}{{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\mu} $ \\
 
$ {B_L}{\mathbf{T}}^3\phi^4 D^4 $: \\
\cline{1-1}
& $  {\epsilon^{KPQ}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{P}}{{B_L}^{\lambda\nu}}{{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^M}_\lambda}{{\bfv^Q}_\mu} $ \\
 
$ {W_L}h\phi^3 D^4$: \\
\cline{1-1}
& $ ({D^{\nu}}{{{W_L}^{I}}^{\lambda\mu}}){{\bfv^I}_\nu}{{\bfv^J}_\lambda}{{\bfv^J}_\mu} $ \\
& $  {{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}h){{\bfv^I}^\mu}{{\bfv^J}_\mu}{{\bfv^J}_\nu} $ \\
& $  {{{W_L}^{I}}^{\lambda\mu}}({D_{\lambda}}h){{\bfv^I}_\nu}{{\bfv^J}_\mu}{{\bfv^J}^\nu} $ \\
& $  {{{W_L}^{I}}^{\lambda\mu}}({D^{\nu}}h){{\bfv^I}_\nu}{{\bfv^J}_\lambda}{{\bfv^J}_\mu} $ \\
 
$ {W_L}h{\mathbf{T}}\phi^3 D^4$: \\
\cline{1-1}
& $  {\epsilon^{IKO}}{{\mathbf{T}}^{M}}({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}}){{\bfv^K}_\nu}{{\bfv^M}_\lambda}{{\bfv^O}_\mu} $ \\
& $  {\epsilon^{IKO}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}h){{\bfv^K}^\mu}{{\bfv^M}_\nu}{{\bfv^O}_\mu} $ \\
& $  {\epsilon^{IKO}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\lambda\nu}}({D^{\mu}}h){{\bfv^K}_\nu}{{\bfv^M}_\lambda}{{\bfv^O}_\mu} $ \\
& $  {\epsilon^{IKO}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\lambda\mu}}({D^{\nu}}h){{\bfv^K}_\nu}{{\bfv^M}_\lambda}{{\bfv^O}_\mu} $ \\
& $  {\epsilon^{JMN}}{{\mathbf{T}}^{N}}({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}}){{\bfv^I}_\nu}{{\bfv^J}_\mu}{{\bfv^M}_\lambda} $ \\
& $  {\epsilon^{JMN}}{{\mathbf{T}}^{N}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}h){{\bfv^I}^\mu}{{\bfv^J}_\mu}{{\bfv^M}_\nu} $ \\
& $  {\epsilon^{JMN}}{{\mathbf{T}}^{N}}{{{W_L}^{I}}^{\lambda\nu}}({D^{\mu}}h){{\bfv^I}_\nu}{{\bfv^J}_\mu}{{\bfv^M}_\lambda} $ \\
& $  {\epsilon^{IJN}}{{\mathbf{T}}^{N}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}h){{\bfv^J}_\mu}{{\bfv^K}_\nu}{{\bfv^K}^\mu} $ \\
 
$ {W_L}h{\mathbf{T}}^2\phi^3 D^4$: \\
\cline{1-1}
& $ {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}}){{\bfv^I}_\lambda}{{\bfv^J}_\mu}{{\bfv^K}_\nu} $ \\
& $  {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}h){{\bfv^I}_\nu}{{\bfv^J}_\mu}{{\bfv^K}^\mu} $ \\
& $  {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}h){{\bfv^I}^\mu}{{\bfv^J}_\mu}{{\bfv^K}_\nu} $ \\
& $  {{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\lambda\nu}}({D^{\mu}}h){{\bfv^I}_\lambda}{{\bfv^J}_\mu}{{\bfv^K}_\nu} $ \\
& $  {{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}}){{\bfv^J}_\mu}{{\bfv^J}_\nu}{{\bfv^M}_\lambda} $ \\
& $  {{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}h){{\bfv^J}_\mu}{{\bfv^J}^\mu}{{\bfv^M}_\nu} $ \\
& $  {{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}h){{\bfv^J}_\mu}{{\bfv^J}_\nu}{{\bfv^M}^\mu} $ \\
& $  {{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\lambda\nu}}({D^{\mu}}h){{\bfv^J}_\mu}{{\bfv^J}_\nu}{{\bfv^M}_\lambda} $ \\
 
$ {W_L}{\mathbf{T}}^3\phi^3 D^4$: \\
\cline{1-1}
& $  {\epsilon^{KPQ}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{P}}({D^{\nu}}{{{W_L}^{Q}}^{\lambda\mu}}){{\bfv^J}_\mu}{{\bfv^K}_\nu}{{\bfv^M}_\lambda} $ \\
& $  {\epsilon^{KPQ}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{P}}{{{W_L}^{Q}}^{\lambda\nu}}({D_{\lambda}}h){{\bfv^J}_\mu}{{\bfv^K}^\mu}{{\bfv^M}_\nu} $ \\
& $  {\epsilon^{KPQ}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{P}}{{{W_L}^{Q}}^{\lambda\mu}}({D_{\lambda}}h){{\bfv^J}_\mu}{{\bfv^K}_\nu}{{\bfv^M}^\nu} $ \\
& $  {\epsilon^{KPQ}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{P}}{{{W_L}^{Q}}^{\lambda\mu}}({D^{\nu}}h){{\bfv^J}_\mu}{{\bfv^K}_\nu}{{\bfv^M}_\lambda} $ \\
 
$ {W_L}h{\mathbf{T}}^4\phi^3 D^4$: \\
\cline{1-1}
& $  {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}h){{\bfv^J}_\mu}{{\bfv^K}^\mu}{{\bfv^M}_\nu} $ \\
 
$ {B_L}h\phi^3 D^4$: \\
\cline{1-1}
& $  {\epsilon^{IJK}}{{B_L}^{\lambda\nu}}({D^{\mu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 
$ {B_L}h{\mathbf{T}}\phi^3 D^4$: \\
\cline{1-1}
& $  {{\mathbf{T}}^{J}}({D^{\nu}}{{B_L}^{\lambda\mu}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $  {{\mathbf{T}}^{J}}{{B_L}^{\lambda\nu}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^J}^\mu} $ \\
& $  {{\mathbf{T}}^{J}}{{B_L}^{\lambda\mu}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}_\nu} $ \\
& $  {{\mathbf{T}}^{J}}{{B_L}^{\lambda\mu}}({D^{\nu}}h){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 
$ {B_L}h{\mathbf{T}}^2\phi^3 D^4$: \\
\cline{1-1}
& $  {\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}({D^{\mu}}{{B_L}^{\lambda\nu}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
& $  {\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{B_L}^{\lambda\nu}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\mu} $ \\
& $  {\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{B_L}^{\lambda\nu}}({D^{\mu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 
$ {B_L}h{\mathbf{T}}^3\phi^3 D^4$: \\
\cline{1-1}
& $  {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{B_L}^{\lambda\nu}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 
$ {W_L}h^2\phi^2 D^4$: \\
\cline{1-1}
& $  {\epsilon^{IJK}}({D_{\lambda}}h)({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}}){{\bfv^J}_\mu}{{\bfv^K}_\nu} $ \\
& $  {\epsilon^{IJK}}h{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}h){{\bfv^J}_\mu}{{\bfv^K}_\nu} $ \\
& $  {\epsilon^{IJK}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}h)({D^{\mu}}h){{\bfv^J}_\mu}{{\bfv^K}_\nu} $ \\
 
$ {W_L}h^2{\mathbf{T}}\phi^2 D^4$: \\
\cline{1-1}
& $  {{\mathbf{T}}^{J}}({D_{\lambda}}h)({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}}){{\bfv^I}_\nu}{{\bfv^J}_\mu} $ \\
& $  {{\mathbf{T}}^{J}}({D_{\lambda}}h)({D^{\nu}}{{{W_L}^{I}}^{\lambda\mu}}){{\bfv^I}_\nu}{{\bfv^J}_\mu} $ \\
& $  h{{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}h){{\bfv^I}_\nu}{{\bfv^J}_\mu} $ \\
& $  h{{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\lambda\mu}}({D_{\lambda}}{D^{\nu}}h){{\bfv^I}_\nu}{{\bfv^J}_\mu} $ \\
& $  {{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}h)({D^{\mu}}h){{\bfv^I}_\nu}{{\bfv^J}_\mu} $ \\
& $  {{\mathbf{T}}^{I}}({D_{\lambda}}h)({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}}){{\bfv^J}_\mu}{{\bfv^J}_\nu} $ \\
& $  h{{\mathbf{T}}^{I}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}h){{\bfv^J}_\mu}{{\bfv^J}_\nu} $ \\
 
$ {W_L}h^2{\mathbf{T}}^2\phi^2 D^4 $: \\
\cline{1-1}
& $  {\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}({D_{\lambda}}h)({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}}){{\bfv^J}_\mu}{{\bfv^K}_\nu} $ \\
& $  {\epsilon^{JKN}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}h){{\bfv^J}_\mu}{{\bfv^K}_\nu} $ \\
& $  {\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}h)({D^{\mu}}h){{\bfv^J}_\mu}{{\bfv^K}_\nu} $ \\
& $  {\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}}){{\bfv^J}_\mu}{{\bfv^K}_\nu} $ \\
& $  {\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}h){{\bfv^J}_\mu}{{\bfv^K}_\nu} $ \\
 
$ {W_L}h^2{\mathbf{T}}^3\phi^2 D^4$: \\
\cline{1-1}
& $  {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\lambda}}h)({D^{\mu}}{{{W_L}^{I}}^{\lambda\nu}}){{\bfv^J}_\mu}{{\bfv^K}_\nu} $ \\
& $  h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}h){{\bfv^J}_\mu}{{\bfv^K}_\nu} $ \\
 
$ {B_L}h^2\phi^2 D^4$: \\
\cline{1-1}
& $  ({D_{\lambda}}h)({D^{\mu}}{{B_L}^{\lambda\nu}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
& $  h{{B_L}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
 
$ {B_L}h^2{\mathbf{T}}\phi^2 D^4$: \\
\cline{1-1}
& $  {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D_{\lambda}}h)({D^{\mu}}{{B_L}^{\lambda\nu}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $  {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{B_L}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $  {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{B_L}^{\lambda\nu}}({D_{\lambda}}h)({D^{\mu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 
$ {B_L}h^2{\mathbf{T}}^2\phi^2 D^4$: \\
\cline{1-1}
& $  {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\lambda}}h)({D^{\mu}}{{B_L}^{\lambda\nu}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $  h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}^{\lambda\nu}}({D_{\lambda}}{D^{\mu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 
$ {B_L}h^3{\mathbf{T}}\phi D^4$: \\
\cline{1-1}
& $h\bft^I(D_\lambda D^\nu h)(D_\nu {B_L}^{\lambda\mu}){\bfv^I_\mu}$ \\
& $h\bft^I{B_L}^{\lambda\nu}(D_\lambda h)(D_\nu D^\mu h){\bfv^I_\mu}$ \\
 
$ {W_L}h^3\phi D^4$: \\
\cline{1-1}
& $  h({D_{\lambda}}{D^{\nu}}h)({D_{\nu}}{{{W_L}^{I}}^{\lambda\mu}}){{\bfv^I}_\mu} $ \\
& $  h{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}h)({D_{\nu}}{D^{\mu}}h){{\bfv^I}_\mu} $ \\
 
$ {W_L}h^3{\mathbf{T}}\phi D^4$: \\
\cline{1-1}
& $  h{\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D_{\lambda}}{D^{\nu}}h)({D_{\nu}}{{{W_L}^{I}}^{\lambda\mu}}){{\bfv^J}_\mu} $ \\
& $  {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}h)({D_{\nu}}{D^{\mu}}h){{\bfv^J}_\mu} $ \\
 
$ {W_L}h^3{\mathbf{T}}^2\phi D^4$: \\
\cline{1-1}
& $  h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\lambda}}{D^{\nu}}h)({D_{\nu}}{{{W_L}^{I}}^{\lambda\mu}}){{\bfv^J}_\mu} $ \\
& $  h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\lambda\nu}}({D_{\lambda}}h)({D_{\nu}}{D^{\mu}}h){{\bfv^J}_\mu} $ \\
 
$ {W_L}\phi^4 D^4$: \\
\cline{1-1}
& $  {\epsilon^{IKO}}{{{W_L}^{I}}^{\lambda\nu}}{{\bfv^K}^\mu}{{\bfv^M}_\lambda}{{\bfv^M}_\nu}{{\bfv^O}_\mu} $ \\
& $  {\epsilon^{IKO}}{{{W_L}^{I}}^{\lambda\nu}}{{\bfv^K}_\nu}{{\bfv^M}_\lambda}{{\bfv^M}^\mu}{{\bfv^O}_\mu} $ \\
 
$ {W_L}{\mathbf{T}}\phi^4 D^4$: \\
\cline{1-1}
& $  {{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\lambda\nu}}{{\bfv^I}_\nu}{{\bfv^J}_\lambda}{{\bfv^J}_\mu}{{\bfv^K}^\mu} $ \\
& $  {{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\lambda\nu}}{{\bfv^I}^\mu}{{\bfv^J}_\lambda}{{\bfv^J}_\mu}{{\bfv^K}_\nu} $ \\
& $  {{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\lambda\nu}}{{\bfv^I}_\lambda}{{\bfv^J}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 
$ {W_L}{\mathbf{T}}^2\phi^4 D^4$: \\
\cline{1-1}
& $  {\epsilon^{IJQ}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}{{{W_L}^{I}}^{\lambda\nu}}{{\bfv^J}_\mu}{{\bfv^M}_\nu}{{\bfv^N}_\lambda}{{\bfv^Q}^\mu} $ \\
& $  {\epsilon^{IJQ}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}{{{W_L}^{I}}^{\lambda\nu}}{{\bfv^J}_\mu}{{\bfv^M}_\lambda}{{\bfv^N}^\mu}{{\bfv^Q}_\nu} $ \\
& $  {\epsilon^{NPQ}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{P}}{{{W_L}^{I}}^{\lambda\nu}}{{\bfv^I}^\mu}{{\bfv^K}_\nu}{{\bfv^N}_\lambda}{{\bfv^Q}_\mu} $ \\
& $  {\epsilon^{NPQ}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{P}}{{{W_L}^{I}}^{\lambda\nu}}{{\bfv^I}_\lambda}{{\bfv^K}_\nu}{{\bfv^N}^\mu}{{\bfv^Q}_\mu} $ \\
 
$ {W_L}{\mathbf{T}}^3\phi^4 D^4 $: \\
\cline{1-1}
& $  {{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}{{{W_L}^{I}}^{\lambda\nu}}{{\bfv^I}_\mu}{{\bfv^K}_\nu}{{\bfv^M}^\mu}{{\bfv^N}_\lambda} $ \\
& $  {{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}{{{W_L}^{I}}^{\lambda\nu}}{{\bfv^J}_\mu}{{\bfv^J}^\mu}{{\bfv^M}_\nu}{{\bfv^N}_\lambda} $ \\
 
$ {W_L}{\mathbf{T}}^4\phi^4 D^4$: \\
\cline{1-1}
& $ {{{W_L}^{I}}^{\nu\mu}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{N}}{\epsilon^{JMO}}{{\bfv^N}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}{{\bfv^M}^\lambda} $ \\
 
\end{longtable}
\begin{longtable}{rl}

${B_L}{Q_L}\phi{Q^\dagger_L} D$:\\
\cline{1-1}
& $\bfv^I_\mu({Q_L}_{pai}\sigma_\nu{\tau^I}^i_j{Q^\dagger_L}^{aj}_r) {B_L}^{\mu\nu}$ \\

${B_L}{Q_L}\phi{Q^\dagger_L}\bft D$: \\
\cline{1-1}
& $\bft^I\bfv^I_{\mu}({Q_L}_{pai}\sigma_\nu{Q^\dagger_L}^{ai}_r){B_L}^{\mu\nu}$\\
& $\epsilon^{IJK}\bft^J\bfv^I_\mu({Q_L}_{pai}\sigma_\nu{\tau^K}^i_j{Q^\dagger_L}^{aj}_r){B_L}^{\mu\nu}$\\

${B_L}{Q_L}\phi{Q^\dagger_L}\bft^2 D$: \\
\cline{1-1}
& $\bft^I\bft^J\bfv^I_\mu({Q_L}_{pai}\sigma_\nu{\tau^J}^i_j{Q^\dagger_L}^{aj}_r){B_L}^{\mu\nu}$\\

${G_L}{Q_L}\phi{Q^\dagger_L} D$: \\
\cline{1-1}
& $\bfv^I_\mu({Q_L}_{pai}\sigma_\nu{\lambda^A}^a_b{\tau^I}^i_j{Q^\dagger_L}^{bj}_r){G_L^A}^{\mu\nu}$\\

${G_L}{Q_L}\phi{Q^\dagger_L}\bft D$: \\
\cline{1-1}
& $\bft^I\bfv^I_\mu({Q_L}_{pai}\sigma_\nu{\lambda^A}^a_b{Q^\dagger_L}^{bi}_r){G_L^A}^{\mu\nu}$ \\
& $\epsilon^{IJK}\bft^J\bfv^I_\mu({Q_L}_{pai}\sigma_\nu{\lambda^A}^a_b{\tau^K}^i_j{Q^\dagger_L}^{bj}_r){G_L^A}^{\mu\nu}$ \\

${G_L}{Q_L}\phi{Q^\dagger_L}\bft^2 D$: \\
\cline{1-1}
& $\bft^I\bft^J\bfv^I_\mu({Q_L}_{pai}\sigma_\nu{\lambda^A}^a_b{\tau^J}^i_j{Q^\dagger_L}^{bj}_r){G_L^A}^{\mu\nu}$ \\

${W_L}{Q_L}\phi{Q^\dagger_L} D$: \\
\cline{1-1}
& $\bfv^I_\mu({Q_L}_{pai}\sigma_\nu{Q^\dagger_L}^{ai}_r){W^I_L}^{\mu\nu}$\\
& $\epsilon^{IJK}\bfv^J_\mu({Q_L}_{pai}\sigma_\nu{\tau^K}^i_j{Q^\dagger_L}^{aj}_r){W^I_L}^{\mu\nu}$\\

${W_L}{Q_L}\phi{Q^\dagger_L}\bft D$: \\
\cline{1-1}
& $\bft^J\bfv^I_\mu({Q_L}_{pai}\sigma_\nu{\tau^J}^i_j{Q^\dagger_L}^{aj}_r){W^I_L}^{\mu\nu}$\\
& $\bft^I\bfv^I_\mu({Q_L}_{pai}\sigma_\nu{\tau^J}^i_j{Q^\dagger_L}^{aj}_r){W^J_L}^{\mu\nu}$\\
& $\bft^I\bfv^J_\mu({Q_L}_{pai}\sigma_\nu{\tau^J}^i_j{Q^\dagger_L}^{aj}_r){W^I_L}^{\mu\nu}$\\
& $\epsilon^{IJK}\bft^K\bfv^J_\mu({Q_L}_{pai}\sigma_\nu{Q^\dagger_L}^{ai}_r){W^I_L}^{\mu\nu}$\\

${W_L}{Q_L}\phi{Q^\dagger_L}\bft^2 D$: \\
\cline{1-1}
& $\epsilon^{JKM}\bft^I\bft^K\bfv^J_\mu({Q_L}_{pai}\sigma_\nu{\tau^M}^i_j{Q^\dagger_L}^{aj}_r){W^I_L}^{\mu\nu}$ \\
& $\epsilon^{IKM}\bft^J\bft^K\bfv^J_\mu({Q_L}_{pai}\sigma_\nu{\tau^M}^i_j{Q^\dagger_L}^{aj}_r){W^I_L}^{\mu\nu}$ \\
& $\epsilon^{IJK}\bft^K\bft^M\bfv^J_\mu({Q_L}_{pai}\sigma_\nu{\tau^M}^i_j{Q^\dagger_L}^{aj}_r){W^I_L}^{\mu\nu}$ \\

${W_L}{Q_L}\phi{Q^\dagger_L}\bft^3 D$: \\
\cline{1-1}
& $\bft^I\bft^J\bft^K\bfv^J_\mu({Q_L}_{pai}\sigma_\nu{\tau^K}^i_j{Q^\dagger_L}^{aj}_r){W^I_L}^{\mu\nu}$\\

$ {W_L}{Q_L}h{Q^\dagger_L} D$: \\
\cline{1-1}
& $ {{\tau^{I}}_{j}^{i}}h{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}) $ \\

$ {W_L}{Q_L}h{\mathbf{T}}{Q^\dagger_L} D$: \\ 
& $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}) $ \\
& $ h{{\mathbf{T}}^{I}}{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}}) $ \\

$ {W_L}{Q_L}h{\mathbf{T}}^2{Q^\dagger_L} D$: \\
\cline{1-1}
& $ {{\tau^{J}}_{j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}) $ \\

$ {B_L}{Q_L}h{Q^\dagger_L} D$: \\
\cline{1-1}
& $ h{{{B_L}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}}) $ \\

$ {B_L}{Q_L}h{\mathbf{T}}{Q^\dagger_L} D$: \\
\cline{1-1}
& $ {{\tau^{I}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{{B_L}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}) $ \\

$ {G_L}{Q_L}h{Q^\dagger_L} D$: \\
\cline{1-1}
& $ {{\lambda^{A}}_ {b}^{a}}h{{{{G_L}^{A}}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{bi}}) $ \\

$ {G_L}{Q_L}h{\mathbf{T}}{Q^\dagger_L} D$: \\
\cline{1-1}
& $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{{{G_L}^{A}}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{bj}}) $ \\

$ {B_L}{L_L}\phi{L^\dagger_L} D$: \\
\cline{1-1}
& $ {{\tau^{I}}_{j}^{i}}{{{B_L}_{\nu}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {B_L}{L_L}{\mathbf{T}}\phi{L^\dagger_L} D$: \\ 
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{{B_L}_{\nu}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
& $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{B_L}_{\nu}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {B_L}{L_L}{\mathbf{T}}^2\phi{L^\dagger_L} D$: \\
\cline{1-1}
& $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{B_L}_{\nu}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {W_L}{L_L}h{L^\dagger_L} D$: \\
\cline{1-1}
& $ {{\tau^{I}}_{j}^{i}}h{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}) $ \\

$ {W_L}{L_L}h{\mathbf{T}}{L^\dagger_L} D$: \\ 
\cline{1-1}
& $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}) $ \\
& $ h{{\mathbf{T}}^{I}}{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}) $ \\

$ {W_L}{L_L}h{\mathbf{T}}^2{L^\dagger_L} D$: \\
\cline{1-1}
& $  {{\tau^{J}}_{j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}) $ \\

$ {B_L}{L_L}h{L^\dagger_L} D$: \\
\cline{1-1}
& $ h{{{B_L}_{\nu}}^{\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}) $ \\

$ {B_L}{L_L}h{\mathbf{T}}{L^\dagger_L} D$: \\
\cline{1-1}
& $ {{\tau^{I}}_{j}^{i}}h{{\mathbf{T}}^{I}}{{{B_L}_{\nu}}^{\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}) $ \\

$ {W_L}{L_L}\phi{L^\dagger_L} D$: \\ 
\cline{1-1}
& $ {{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
& $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\

$ {W_L}{L_L}{\mathbf{T}}\phi{L^\dagger_L} D$: \\ 
\cline{1-1}
& $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
& $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{{W_L}^{J}}_{\nu}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
& $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
& $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}){{\mathbf{V}^J}_\mu} $ \\

$ {W_L}{L_L}{\mathbf{T}}^2\phi{L^\dagger_L} D$: \\
\cline{1-1}
& $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
& $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
& $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\

$ {W_L}{L_L}{\mathbf{T}}^3\phi{L^\dagger_L} D$: \\
\cline{1-1}
& $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\

${B_L}{Q^\dagger_R}\phi{Q_R} D$: \\
\cline{1-1}
& $\bfv^I_\mu({Q^\dagger_R}_{pai}\sigma_\nu{\tau^I}^i_j{Q_R}^{aj}_r) {B_L}^{\mu\nu}$ \\

${B_L}{Q^\dagger_R}\phi{Q_R}\bft D$: \\
\cline{1-1}
& $\bft^I\bfv^I_{\mu}({Q^\dagger_R}_{pai}\sigma_\nu{Q_R}^{ai}_r){B_L}^{\mu\nu}$\\
& $\epsilon^{IJK}\bft^J\bfv^I_\mu({Q^\dagger_R}_{pai}\sigma_\nu{\tau^K}^i_j{Q_R}^{aj}_r){B_L}^{\mu\nu}$\\

${B_L}{Q^\dagger_R}\phi{Q_R}\bft^2 D$: \\
\cline{1-1}
& $\bft^I\bft^J\bfv^I_\mu({Q^\dagger_R}_{pai}\sigma_\nu{\tau^J}^i_j{Q_R}^{aj}_r){B_L}^{\mu\nu}$\\

${G_L}{Q^\dagger_R}\phi{Q_R} D$: \\
\cline{1-1}
& $\bfv^I_\mu({Q^\dagger_R}_{pai}\sigma_\nu{\lambda^A}^a_b{\tau^I}^i_j{Q_R}^{bj}_r){G_L^A}^{\mu\nu}$\\

${G_L}{Q^\dagger_R}\phi{Q_R}\bft D$: \\
\cline{1-1}
& $\bft^I\bfv^I_\mu({Q^\dagger_R}_{pai}\sigma_\nu{\lambda^A}^a_b{Q_R}^{bi}_r){G_L^A}^{\mu\nu}$ \\
& $\epsilon^{IJK}\bft^J\bfv^I_\mu({Q^\dagger_R}_{pai}\sigma_\nu{\lambda^A}^a_b{\tau^K}^i_j{Q_R}^{bj}_r){G_L^A}^{\mu\nu}$ \\

${G_L}{Q^\dagger_R}\phi{Q_R}\bft^2 D$: \\
\cline{1-1}
& $\bft^I\bft^J\bfv^I_\mu({Q^\dagger_R}_{pai}\sigma_\nu{\lambda^A}^a_b{\tau^J}^i_j{Q_R}^{bj}_r){G_L^A}^{\mu\nu}$ \\

${W_L}{Q^\dagger_R}\phi{Q_R} D$: \\
\cline{1-1}
& $\bfv^I_\mu({Q^\dagger_R}_{pai}\sigma_\nu{Q_R}^{ai}_r){W^I_L}^{\mu\nu}$\\
& $\epsilon^{IJK}\bfv^J_\mu({Q^\dagger_R}_{pai}\sigma_\nu{\tau^K}^i_j{Q_R}^{aj}_r){W^I_L}^{\mu\nu}$\\

${W_L}{Q^\dagger_R}\phi{Q_R}\bft D$: \\
\cline{1-1}
& $\bft^J\bfv^I_\mu({Q^\dagger_R}_{pai}\sigma_\nu{\tau^J}^i_j{Q_R}^{aj}_r){W^I_L}^{\mu\nu}$\\
& $\epsilon^{IJK}\bft^K\bfv^J_\mu({Q^\dagger_R}_{pai}\sigma_\nu{Q_R}^{ai}_r){W^I_L}^{\mu\nu}$\\
& $\bft^I\bfv^I_\mu({Q^\dagger_R}_{pai}\sigma_\nu{\tau^J}^i_j{Q_R}^{aj}_r){W^J_L}^{\mu\nu}$\\
& $\bft^I\bfv^J_\mu({Q^\dagger_R}_{pai}\sigma_\nu{\tau^J}^i_j{Q_R}^{aj}_r){W^I_L}^{\mu\nu}$\\

${W_L}{Q^\dagger_R}\phi{Q_R}\bft^2 D$: \\
\cline{1-1}
& $\epsilon^{IJK}\bft^K\bft^M\bfv^J_\mu({Q^\dagger_R}_{pai}\sigma_\nu{\tau^M}^i_j{Q_R}^{aj}_r){W^I_L}^{\mu\nu}$ \\
& $\epsilon^{JKM}\bft^I\bft^K\bfv^J_\mu({Q^\dagger_R}_{pai}\sigma_\nu{\tau^M}^i_j{Q_R}^{aj}_r){W^I_L}^{\mu\nu}$ \\
& $\epsilon^{IKM}\bft^J\bft^K\bfv^J_\mu({Q^\dagger_R}_{pai}\sigma_\nu{\tau^M}^i_j{Q_R}^{aj}_r){W^I_L}^{\mu\nu}$ \\

${W_L}{Q^\dagger_R}\phi{Q_R}\bft^3 D$: \\
\cline{1-1}
& $\bft^I\bft^J\bft^K\bfv^J_\mu({Q^\dagger_R}_{pai}\sigma_\nu{\tau^K}^i_j{Q_R}^{aj}_r){W^I_L}^{\mu\nu}$\\

$ {W_L}{Q^\dagger_R}h{Q_R} D $: \\
\cline{1-1}
& $ {{\tau^{I}}_{i}^{j}}h{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}) $ \\

$ {W_L}{Q^\dagger_R}h{\mathbf{T}}{Q_R} D $: \\
\cline{1-1}
& $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}) $ \\
& $ h{{\mathbf{T}}^{I}}{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{ai}}) $ \\

$ {W_L}{Q^\dagger_R}h{\mathbf{T}}^2{Q_R} D$: \\
\cline{1-1}
& $ {{\tau^{J}}_{i}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}) $ \\

$ {B_L}{Q^\dagger_R}h{Q_R} D $: \\
\cline{1-1}
& $ h{{{B_L}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{ai}}) $ \\

$ {B_L}{Q^\dagger_R}h{\mathbf{T}}{Q_R} D $: \\
\cline{1-1}
& $ {{\tau^{I}}_ {i}^{j}}h{{\mathbf{T}}^{I}}{{{B_L}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}) $ \\

$ {G_L}{Q^\dagger_R}h{Q_R} D $: \\
\cline{1-1}
& $ {{\lambda^{A}}_ {a}^{b}}h{{{{G_L}^{A}}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{bi}}) $ \\

$ {G_L}{Q^\dagger_R}h{\mathbf{T}}{Q_R} D $: \\
\cline{1-1}
& $ {{\lambda^{A}}_ {a}^{b}}{{\tau^{I}}_ {i}^{j}}h{{\mathbf{T}}^{I}}{{{{G_L}^{A}}_{\nu}}^{\mu}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{bj}}) $ \\

$ {B_L}{L^\dagger_R}\phi{L_R} D$: \\
\cline{1-1}
& $ {{\tau^{I}}_{i}^{j}}{{{B_L}_{\nu}}^{\mu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {B_L}{L^\dagger_R}{\mathbf{T}}\phi{L_R} D$: \\ 
\cline{1-1}
& $ {{\mathbf{T}}^{I}}{{{B_L}_{\nu}}^{\mu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{i}}){{\mathbf{V}^I}_\mu} $ \\
& $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{B_L}_{\nu}}^{\mu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {B_L}{L^\dagger_R}{\mathbf{T}}^2\phi{L_R} D$: \\
\cline{1-1}
& $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{B_L}_{\nu}}^{\mu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {W_L}{L^\dagger_R}h{L_R} D$: \\
\cline{1-1}
& $ {{\tau^{I}}_{i}^{j}}h{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{j}}) $ \\

$ {W_L}{L^\dagger_R}h{\mathbf{T}}{L_R} D$: \\ 
\cline{1-1}
& $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{j}}) $ \\
& $ h{{\mathbf{T}}^{I}}{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{i}}) $ \\

$ {W_L}{L^\dagger_R}h{\mathbf{T}}^2{L_R} D$: \\
\cline{1-1}
& $  {{\tau^{J}}_{i}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{{W_L}^{I}}_{\nu}}^{\mu}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{j}}) $ \\

$ {B_L}{L^\dagger_R}h{L_R} D$: \\
\cline{1-1}
& $ h{{{B_L}_{\nu}}^{\mu}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{i}}) $ \\

$ {B_L}{L^\dagger_R}h{\mathbf{T}}{L_R} D$: \\
\cline{1-1}
& $ {{\tau^{I}}_{i}^{j}}h{{\mathbf{T}}^{I}}{{{B_L}_{\nu}}^{\mu}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{j}}) $ \\

$ {W_L}{L^\dagger_R}\phi{L_R} D$: \\ 
\cline{1-1}
& $ {{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{i}}){{\mathbf{V}^I}_\mu} $ \\
& $ {{\tau^{K}}_ {i}^{j}}{\epsilon^{IJK}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^J}_\mu} $ \\

$ {W_L}{L^\dagger_R}{\mathbf{T}}\phi{L_R} D$: \\ 
\cline{1-1}
& $ {{\tau^{J}}_ {i}^{j}}{{\mathbf{T}}^{J}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
& $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{i}}){{\mathbf{V}^J}_\mu} $ \\
& $ {{\tau^{J}}_ {i}^{j}}{{\mathbf{T}}^{I}}{{{{W_L}^{J}}_{\nu}}^{\mu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
& $ {{\tau^{J}}_ {i}^{j}}{{\mathbf{T}}^{I}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^J}_\mu} $ \\

$ {W_L}{L^\dagger_R}{\mathbf{T}}^2\phi{L_R} D$: \\ 
\cline{1-1}
& $  {{\tau^{K}}_ {i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^J}_\mu} $ \\
& $  {{\tau^{M}}_ {i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^J}_\mu} $ \\
& $  {{\tau^{M}}_ {i}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^J}_\mu} $ \\

$ {W_L}{L^\dagger_R}{\mathbf{T}}^3\phi{L_R} D$: \\
\cline{1-1}
& $  {{\tau^{K}}_ {i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{{W_L}^{I}}_{\nu}}^{\mu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^J}_\mu} $ \\

\end{longtable}
\begin{longtable}{rl}

$ {B_L}^2{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $  {{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{ai}}) $ \\

$ {B_L}^2{\mathbf{T}}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $  {{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{aj}}) $ \\

$ {B_L}{W_L}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_{i}^{j}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{aj}}) $ \\

$ {B_L}{W_L}{\mathbf{T}}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{aj}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{ai}}) $ \\

$ {B_L}{W_L}{\mathbf{T}}^2{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{aj}}) $ \\

$ {W_L}^2{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $  {{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{ai}}) $ \\

$ {W_L}^2{\mathbf{T}}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}^{\mu\nu}}{{{W_L}^{J}}_{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{aj}}) $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{aj}}) $ \\

$ {W_L}^2{\mathbf{T}}^2{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{J}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{aj}}) $ \\
 & $  {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{J}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{ai}}) $ \\

$ {W_L}^2{\mathbf{T}}^3{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $  {{\tau^{K}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{J}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{aj}}) $ \\

$ {B_L}{G_L}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_{a}^{b}}{{B_L}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{bi}}) $ \\

$ {B_L}{G_L}{\mathbf{T}}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_{a}^{b}}{{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{bj}}) $ \\

$ {G_L}{W_L}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_{a}^{b}}{{\tau^{I}}_{i}^{j}}{{{G_L}^{A}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{bj}}) $ \\

$ {G_L}{W_L}{\mathbf{T}}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_{a}^{b}}{{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{bj}}) $ \\
 & $ {{\lambda^{A}}_{a}^{b}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{bi}}) $ \\

$ {G_L}{W_L}{\mathbf{T}}^2{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $  {{\lambda^{A}}_{a}^{b}}{{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{bj}}) $ \\

$ {G_L}^2{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $  {{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{ai}}) $ \\
 & $  {d^{ABC}}{{\lambda^{C}}_{a}^{b}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{B}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{bi}}) $ \\

$ {G_L}^2{\mathbf{T}}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $  {{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{aj}}) $ \\
 & $  {d^{ABC}}{{\lambda^{C}}_{a}^{b}}{{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{B}}^{\mu\nu}}({{{Q^\dagger_L}_{p}}^{ai}}{{{Q_R}_{r}}_{bj}}) $ \\

$ {B_L}^2{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $  {{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}({{{L^\dagger_L}_{p}}^{i}}{{{L_R}_{r}}_{i}}) $ \\

$ {B_L}^2{\mathbf{T}}{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $  {{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}({{{L^\dagger_L}_{p}}^{i}}{{{L_R}_{r}}_{j}}) $ \\

$ {B_L}{W_L}{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_{i}^{j}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{L^\dagger_L}_{p}}^{i}}{{{L_R}_{r}}_{j}}) $ \\

$ {B_L}{W_L}{\mathbf{T}}{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{L^\dagger_L}_{p}}^{i}}{{{L_R}_{r}}_{j}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{L^\dagger_L}_{p}}^{i}}{{{L_R}_{r}}_{i}}) $ \\

$ {B_L}{W_L}{\mathbf{T}}^2{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{L^\dagger_L}_{p}}^{i}}{{{L_R}_{r}}_{j}}) $ \\

$ {W_L}^2{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $  {{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{L^\dagger_L}_{p}}^{i}}{{{L_R}_{r}}_{i}}) $ \\

$ {W_L}^2{\mathbf{T}}{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}^{\mu\nu}}{{{W_L}^{J}}_{\mu\nu}}({{{L^\dagger_L}_{p}}^{i}}{{{L_R}_{r}}_{j}}) $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{L^\dagger_L}_{p}}^{i}}{{{L_R}_{r}}_{j}}) $ \\

$ {W_L}^2{\mathbf{T}}^2{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{J}}^{\mu\nu}}({{{L^\dagger_L}_{p}}^{i}}{{{L_R}_{r}}_{j}}) $ \\
 & $  {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{J}}^{\mu\nu}}({{{L^\dagger_L}_{p}}^{i}}{{{L_R}_{r}}_{i}}) $ \\

$ {W_L}^2{\mathbf{T}}^3{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $  {{\tau^{K}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{J}}^{\mu\nu}}({{{L^\dagger_L}_{p}}^{i}}{{{L_R}_{r}}_{j}}) $ \\

$ {G_L}^2{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $  {{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{{L^\dagger_L}_{p}}^{i}}{{{L_R}_{r}}_{i}}) $ \\

$ {G_L}^2{\mathbf{T}}{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $  {{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{{L^\dagger_L}_{p}}^{i}}{{{L_R}_{r}}_{j}}) $ \\

$ {B_L}^2{Q_L}{Q^\dagger_R} $: \\ \cline{1-1} & $  {{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ai}}) $ \\

$ {B_L}^2{Q_L}{Q^\dagger_R}{\mathbf{T}} $: \\ \cline{1-1} & $  {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\

$ {B_L}{W_L}{Q_L}{Q^\dagger_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{B_L}_{\mu\nu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\

$ {B_L}{W_L}{Q_L}{Q^\dagger_R}{\mathbf{T}} $: \\ \cline{1-1} & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ai}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{ai}}) $ \\

$ {B_L}{W_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2 $: \\ \cline{1-1} & $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\
 & $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\

$ {W_L}^2{Q_L}{Q^\dagger_R} $: \\ \cline{1-1} & $  {{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ai}}) $ \\
 & $  {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{W_L}^{I}}_{\mu\nu}}{{{{W_L}^{J}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\

$ {W_L}^2{Q_L}{Q^\dagger_R}{\mathbf{T}} $: \\ \cline{1-1} & $  {\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}{{{{W_L}^{K}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{ai}}) $ \\
 & $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}^{\mu\nu}}{{{W_L}^{J}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\
 & $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{{W_L}^{J}}_{\mu\nu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\
 & $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\

$ {W_L}^2{Q_L}{Q^\dagger_R}{\mathbf{T}}^2 $: \\ \cline{1-1} & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}{{{{W_L}^{M}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\
 & $  {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{J}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\
 & $  {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}{{{{W_L}^{J}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\

$ {W_L}^2{Q_L}{Q^\dagger_R}{\mathbf{T}}^3 $: \\ \cline{1-1} & $  {{\tau^{K}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{J}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\

$ {B_L}{G_L}{Q_L}{Q^\dagger_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_{b}^{a}}{{B_L}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bi}}) $ \\
 & $ {{\lambda^{A}}_{b}^{a}}{{B_L}_{\mu\nu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{bi}}) $ \\

$ {B_L}{G_L}{Q_L}{Q^\dagger_R}{\mathbf{T}} $: \\ \cline{1-1} & $ {{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bj}}) $ \\
 & $ {{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}{{{{G_L}^{A}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}) $ \\

$ {G_L}{W_L}{Q_L}{Q^\dagger_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{{G_L}^{A}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bj}}) $ \\
 & $ {{\lambda^{A}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{{G_L}^{A}}_{\mu\nu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}) $ \\

$ {G_L}{W_L}{Q_L}{Q^\dagger_R}{\mathbf{T}} $: \\ \cline{1-1} & $ {{\lambda^{A}}_{b}^{a}}{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bj}}) $ \\
 & $ {{\lambda^{A}}_{b}^{a}}{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}) $ \\
 & $ {{\lambda^{A}}_{b}^{a}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bi}}) $ \\
 & $ {{\lambda^{A}}_{b}^{a}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{bi}}) $ \\

$ {G_L}{W_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2 $: \\ \cline{1-1} & $  {{\lambda^{A}}_{b}^{a}}{{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bj}}) $ \\
 & $  {{\lambda^{A}}_{b}^{a}}{{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}) $ \\

$ {G_L}^2{Q_L}{Q^\dagger_R} $: \\ \cline{1-1} & $  {{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ai}}) $ \\
 & $  {d^{ABC}}{{\lambda^{C}}_{b}^{a}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{B}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bi}}) $ \\
 & $  {f^{ABC}}{{\lambda^{C}}_{b}^{a}}{{{G_L}^{A}}_{\mu\nu}}{{{{G_L}^{B}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{bi}}) $ \\

$ {G_L}^2{Q_L}{Q^\dagger_R}{\mathbf{T}} $: \\ \cline{1-1} & $  {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\
 & $  {d^{ABC}}{{\lambda^{C}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{B}}^{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bj}}) $ \\
 & $  {f^{ABC}}{{\lambda^{C}}_{b}^{a}}{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}{{{{G_L}^{B}}_{\lambda}}^{\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}) $ \\

$ {B_L}^2{L_L}{L^\dagger_R} $: \\ \cline{1-1} & $  {{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}) $ \\

$ {B_L}^2{L_L}{L^\dagger_R}{\mathbf{T}} $: \\ \cline{1-1} & $  {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}{{B_L}^{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}) $ \\

$ {B_L}{W_L}{L_L}{L^\dagger_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{B_L}_{\mu\nu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{r}}^{j}}) $ \\

$ {B_L}{W_L}{L_L}{L^\dagger_R}{\mathbf{T}} $: \\ \cline{1-1} & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{r}}^{j}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{r}}^{i}}) $ \\

$ {B_L}{W_L}{L_L}{L^\dagger_R}{\mathbf{T}}^2 $: \\ \cline{1-1} & $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}) $ \\
 & $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{r}}^{j}}) $ \\

$ {W_L}^2{L_L}{L^\dagger_R} $: \\ \cline{1-1} & $  {{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}) $ \\
 & $  {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{W_L}^{I}}_{\mu\nu}}{{{{W_L}^{J}}_{\lambda}}^{\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{r}}^{j}}) $ \\

$ {W_L}^2{L_L}{L^\dagger_R}{\mathbf{T}} $: \\ \cline{1-1} & $  {\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}{{{{W_L}^{K}}_{\lambda}}^{\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{r}}^{i}}) $ \\
 & $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}^{\mu\nu}}{{{W_L}^{J}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}) $ \\
 & $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{{W_L}^{J}}_{\mu\nu}}{{{{W_L}^{I}}_{\lambda}}^{\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{r}}^{j}}) $ \\
 & $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{I}}^{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}) $ \\

$ {W_L}^2{L_L}{L^\dagger_R}{\mathbf{T}}^2 $: \\ \cline{1-1} & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}{{{{W_L}^{M}}_{\lambda}}^{\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{r}}^{j}}) $ \\
 & $  {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{J}}^{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}) $ \\
 & $  {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}{{{{W_L}^{J}}_{\lambda}}^{\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{r}}^{j}}) $ \\

$ {W_L}^2{L_L}{L^\dagger_R}{\mathbf{T}}^3 $: \\ \cline{1-1} & $  {{\tau^{K}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}{{{W_L}^{J}}^{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}) $ \\

$ {G_L}^2{L_L}{L^\dagger_R} $: \\ \cline{1-1} & $  {{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}) $ \\

$ {G_L}^2{L_L}{L^\dagger_R}{\mathbf{T}} $: \\ \cline{1-1} & $  {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}{{{G_L}^{A}}^{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}) $ \\

\end{longtable}
\begin{longtable}{rl}

$ {L_L}{L^\dagger_R}^2\phi{L_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{i}}({{{L_R}_{t}}_{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{i}}({{{L_R}_{t}}_{k}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{l}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{L^\dagger_R}_{s}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{i}}({{{L_R}_{t}}_{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{i}}({{{L_R}_{t}}_{k}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{l}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{i}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}^2{\mathbf{T}}\phi{L_R} D$: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{j}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{L^\dagger_R}_{s}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{j}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{j}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}^2{\mathbf{T}}^2\phi{L_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_{j}^{l}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_{j}^{l}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}^2{\mathbf{T}}^3\phi{L_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}^2{L^\dagger_R}\phi{L^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {l}^{i}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {l}^{i}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {k}^{i}}({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_ {l}^{i}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_ {l}^{i}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_ {k}^{i}}({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}^2{L^\dagger_R}{\mathbf{T}}\phi{L^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{i}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{i}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}^2{L^\dagger_R}{\mathbf{T}}^2\phi{L^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{i}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{i}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{i}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}^2{L^\dagger_R}{\mathbf{T}}^3\phi{L^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_ {l}^{i}}{{\tau^{K}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{J}}_ {l}^{i}}{{\tau^{K}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}{{{L^\dagger_R}_{s}}^{k}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}^2h{L_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{t}}_{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){{{L^\dagger_R}_{s}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]h({{{L_R}_{t}}_{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]h({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{i}})({{{L_R}_{t}}_{j}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]({{{L_R}_{t}}_{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){{{L^\dagger_R}_{s}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]h({{{L_R}_{t}}_{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]h({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{i}})({{{L_R}_{t}}_{j}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\

$ {L_L}{L^\dagger_R}^2h{\mathbf{T}}{L_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}){{{L^\dagger_R}_{s}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {k}^{l}}h{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}({D_{\mu}}{{{L^\dagger_R}_{s}}^{k}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {k}^{l}}h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}})({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){{{L^\dagger_R}_{s}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}){{{L^\dagger_R}_{s}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {k}^{l}}h{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}({D_{\mu}}{{{L^\dagger_R}_{s}}^{k}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {k}^{l}}h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}})({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){{{L^\dagger_R}_{s}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}})({{{L_R}_{t}}_{j}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\

$ {L_L}{L^\dagger_R}^2h{\mathbf{T}}^2{L_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){{{L^\dagger_R}_{s}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}({D_{\mu}}{{{L^\dagger_R}_{s}}^{k}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}})({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\

$ {L_L}^2{L^\dagger_R}h{L^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L_L}_{r}}_{j}}){{{L^\dagger_R}_{s}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]h({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]h({{{L_L}_{r}}_{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{i}})({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L_L}_{r}}_{j}}){{{L^\dagger_R}_{s}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]h({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]h({{{L_L}_{r}}_{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{i}})({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\

$ {L_L}^2{L^\dagger_R}h{\mathbf{T}}{L^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L_L}_{r}}_{j}}){{{L^\dagger_R}_{s}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {l}^{j}}h{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {l}^{j}}h{{\mathbf{T}}^{I}}({{{L_L}_{r}}_{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{i}})({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L_L}_{r}}_{j}}){{{L^\dagger_R}_{s}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L_L}_{r}}_{j}}){{{L^\dagger_R}_{s}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_ {l}^{j}}h{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_ {l}^{j}}h{{\mathbf{T}}^{I}}({{{L_L}_{r}}_{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{i}})({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L_L}_{r}}_{j}}){{{L^\dagger_R}_{s}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}({D_{\mu}}{{{L^\dagger_R}_{s}}^{k}})) $ \\

$ {L_L}^2{L^\dagger_R}h{\mathbf{T}}^2{L^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L_L}_{r}}_{j}}){{{L^\dagger_R}_{s}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L_L}_{r}}_{j}}({D_{\mu}}{{{L^\dagger_R}_{s}}^{k}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{r}}_{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{s}}^{k}})({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\

$ {L_L}{L^\dagger_R}{Q^\dagger_R}\phi{Q_R}D $: \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{i}}({{{Q_R}_{t}}_{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}({{{Q_R}_{t}}_{ak}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{l}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{l}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {k}^{i}}({{{Q_R}_{t}}_{aj}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {k}^{i}}({{{Q_R}_{t}}_{aj}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}\phi{Q_R}D $: \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{aj}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{aj}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{aj}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{aj}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{ak}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{l}}{{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{l}}{{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{ak}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}^2\phi{Q_R}D $: \\ \cline{1-1} & $  {{\tau^{J}}_ {j}^{i}}{{\tau^{M}}_ {k}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\tau^{M}}_ {k}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{l}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{l}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}^3\phi{Q_R}D $: \\ \cline{1-1} & $ {{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}{Q_L}\phi{Q^\dagger_L}D $: \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{i}}({{{Q^\dagger_L}_{t}}^{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}({{{Q^\dagger_L}_{t}}^{ak}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{k}}({{{Q^\dagger_L}_{t}}^{ai}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{k}}({{{Q^\dagger_L}_{t}}^{ai}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{i}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q_L}_{s}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{i}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}{Q_L}{\mathbf{T}}\phi{Q^\dagger_L}D $: \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{ak}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {l}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {l}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}{Q_L}{\mathbf{T}}^2\phi{Q^\dagger_L}D $: \\ \cline{1-1} & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\tau^{M}}_ {l}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\tau^{M}}_ {l}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q_L}_{s}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}{Q_L}{\mathbf{T}}^3\phi{Q^\dagger_L}D $: \\ \cline{1-1} & $ {{\tau^{J}}_ {l}^{i}}{{\tau^{K}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {l}^{i}}{{\tau^{K}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\

$ {L^\dagger_R}{Q_L}{Q^\dagger_R}\phi{L_R}D $: \\ \cline{1-1} & $ {{\tau^{I}}_ {i}^{j}}({{{L_R}_{t}}_{k}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {i}^{j}}({{{L_R}_{t}}_{k}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {k}^{l}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{ai}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{I}}_ {k}^{l}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {i}^{l}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {i}^{l}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}\phi{L_R}D $: \\ \cline{1-1} & $ {{\tau^{K}}_ {k}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{ai}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {k}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {k}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{i}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {k}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{i}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {i}^{l}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {i}^{l}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_R}_{t}}_{i}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_R}_{t}}_{i}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_R}_{t}}_{k}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{ai}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_R}_{t}}_{k}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {k}^{j}}{{\tau^{J}}_ {i}^{l}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {k}^{j}}{{\tau^{J}}_ {i}^{l}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\

$ {L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2\phi{L_R}D $: \\ \cline{1-1} & $  {{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{i}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{i}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {k}^{j}}{{\tau^{M}}_ {i}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {k}^{j}}{{\tau^{M}}_ {i}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {i}^{j}}{{\tau^{M}}_ {k}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {i}^{j}}{{\tau^{M}}_ {k}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{ai}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\

$ {L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}^3\phi{L_R}D $: \\ \cline{1-1} & $ {{\tau^{J}}_ {i}^{l}}{{\tau^{K}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {i}^{l}}{{\tau^{K}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{Q_L}{Q^\dagger_R}\phi{L^\dagger_L}D $: \\ \cline{1-1} & $ {{\tau^{I}}_{l}^{i}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{j}}({{{L^\dagger_L}_{t}}^{i}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{j}}({{{L^\dagger_L}_{t}}^{i}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}\phi{L^\dagger_L}D $: \\ \cline{1-1} & $ {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{i}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{i}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 
$ {L_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2\phi{L^\dagger_L}D $: \\ \cline{1-1} & $  {{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{i}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{i}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\

 & $  {{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^3\phi{L^\dagger_L}D $: \\ \cline{1-1} & $ \

{{\tau^{J}}_{l}^{i}}{{\tau^{K}}_{k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $
 {{\tau^{J}}_{l}^{i}}{{\tau^{K}}_{k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}{Q^\dagger_R}h{Q_R}D $: \\ \cline{1-1} & $ ({{{Q_R}_{t}}_{aj}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){{{Q^\dagger_R}_{s}}^{ai}}) $ \\
 & $ h({{{Q_R}_{t}}_{aj}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})) $ \\
 & $ h({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({{{Q_R}_{t}}_{aj}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ ({{{Q_R}_{t}}_{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $ h({{{Q_R}_{t}}_{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\
 & $ h({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{Q_R}_{t}}_{ak}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\

$ {L_L}{L^\dagger_R}{Q^\dagger_R}h{\mathbf{T}}{Q_R}D $: \\ \cline{1-1} & $ {{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $ {{\tau^{I}}_ {k}^{l}}h{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\
 & $ {{\tau^{I}}_ {k}^{l}}h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{Q_R}_{t}}_{al}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{aj}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{aj}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{Q_R}_{t}}_{aj}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{Q_R}_{t}}_{ak}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\

$ {L_L}{L^\dagger_R}{Q^\dagger_R}h{\mathbf{T}}^2{Q_R}D $: \\ \cline{1-1} & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\
 & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{Q_R}_{t}}_{al}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\

$ {L_L}{L^\dagger_R}{Q_L}h{Q^\dagger_L}D $: \\ \cline{1-1} & $ ({{{Q^\dagger_L}_{t}}^{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}){{{Q_L}_{s}}_{ak}}) $ \\
 & $ h({{{Q^\dagger_L}_{t}}^{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}({D_{\mu}}{{{Q_L}_{s}}_{ak}})) $ \\
 & $ h({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}})({{{Q^\dagger_L}_{t}}^{ak}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ ({{{Q^\dagger_L}_{t}}^{ai}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){{{Q_L}_{s}}_{aj}}) $ \\

 & $ h({{{Q^\dagger_L}_{t}}^{ai}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}({D_{\mu}}{{{Q_L}_{s}}_{aj}})) $ \\
 & $ h({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{aj}})({{{Q^\dagger_L}_{t}}^{ai}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\

$ {L_L}{L^\dagger_R}{Q_L}h{\mathbf{T}}{Q^\dagger_L}D $: \\ \cline{1-1} & $ {{\tau^{I}}_ {l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}){{{Q_L}_{s}}_{ak}}) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{i}}({D_{\mu}}{{{Q_L}_{s}}_{ak}})) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}})({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){{{Q_L}_{s}}_{aj}}) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}({D_{\mu}}{{{Q_L}_{s}}_{aj}})) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{aj}})({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){{{Q_L}_{s}}_{ak}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}({D_{\mu}}{{{Q_L}_{s}}_{ak}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}})({{{Q^\dagger_L}_{t}}^{ak}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\

$ {L_L}{L^\dagger_R}{Q_L}h{\mathbf{T}}^2{Q^\dagger_L}D $: \\ \cline{1-1} & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){{{Q_L}_{s}}_{ak}}) $ \\
 & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_R}_{r}}^{j}}({D_{\mu}}{{{Q_L}_{s}}_{ak}})) $ \\
 & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ak}})({{{Q^\dagger_L}_{t}}^{al}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\

$ {L^\dagger_R}{Q_L}{Q^\dagger_R}h{L_R}D $: \\ \cline{1-1} & $ ({{{L_R}_{t}}_{k}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})(({D_{\mu}}{{{Q_L}_{r}}_{ai}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $ h({{{L_R}_{t}}_{k}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{ai}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\
 & $ h({{{Q_L}_{r}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{L_R}_{t}}_{k}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})) $ \\
 & $ ({{{L_R}_{t}}_{i}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q^\dagger_R}_{s}}^{aj}}) $ \\
 & $ h({{{L_R}_{t}}_{i}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{aj}})) $ \\
 & $ h({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}})({{{L_R}_{t}}_{i}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})) $ \\

$ {L^\dagger_R}{Q_L}{Q^\dagger_R}h{\mathbf{T}}{L_R}D $: \\ \cline{1-1} & $ {{\tau^{I}}_ {k}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{i}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $ {{\tau^{I}}_ {k}^{j}}h{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{i}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\
 & $ {{\tau^{I}}_ {k}^{j}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{L_R}_{t}}_{i}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})) $ \\
 & $ {{\tau^{I}}_ {i}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{k}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $ {{\tau^{I}}_ {i}^{j}}h{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{k}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\

 & $ {{\tau^{I}}_ {i}^{j}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{L_R}_{t}}_{k}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})) $ \\
 & $ {{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})(({D_{\mu}}{{{Q_L}_{r}}_{ai}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $ {{\tau^{I}}_ {k}^{l}}h{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{ai}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\
 & $ {{\tau^{I}}_ {k}^{l}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})) $ \\

$ {L^\dagger_R}{Q_L}{Q^\dagger_R}h{\mathbf{T}}^2{L_R}D $: \\ \cline{1-1} & $ {{\tau^{I}}_ {i}^{l}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $ {{\tau^{I}}_ {i}^{l}}{{\tau^{J}}_ {k}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_L}_{r}}_{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\
 & $ {{\tau^{I}}_ {i}^{l}}{{\tau^{J}}_ {k}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})) $ \\

$ {L_L}{Q_L}{Q^\dagger_R}h{L^\dagger_L}D $: \\ \cline{1-1} & $ ({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q^\dagger_R}_{s}}^{ai}}) $ \\
 & $ h({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})) $ \\
 & $ h({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ ({{{L^\dagger_L}_{t}}^{i}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q^\dagger_R}_{s}}^{aj}}) $ \\
 & $ h({{{L^\dagger_L}_{t}}^{i}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{aj}})) $ \\
 & $ h({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}})({{{L^\dagger_L}_{t}}^{i}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\

$ {L_L}{Q_L}{Q^\dagger_R}h{\mathbf{T}}{L^\dagger_L}D $: \\ \cline{1-1} & $ {{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q^\dagger_R}_{s}}^{ai}}) $ \\
 & $ {{\tau^{I}}_ {l}^{j}}h{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})) $ \\
 & $ {{\tau^{I}}_ {l}^{j}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q^\dagger_R}_{s}}^{aj}}) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}h{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{aj}})) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}})({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{L^\dagger_L}_{t}}^{j}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\

$ {L_L}{Q_L}{Q^\dagger_R}h{\mathbf{T}}^2{L^\dagger_L}D $: \\ \cline{1-1} & $ {{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\

$ {L^\dagger_R}{Q^\dagger_R}^2\phi{Q^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}^2{\mathbf{T}}\phi{Q^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}^2{\mathbf{T}}^2\phi{Q^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{K}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{K}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}^2{\mathbf{T}}^3\phi{Q^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_ {i}^{m}}{{\tau^{K}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_ {j}^{m}}{{\tau^{K}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{bk}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q^\dagger_R}^3\phi{L^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q^\dagger_R}^3{\mathbf{T}}\phi{L^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r, s}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r, s}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q^\dagger_R}^3{\mathbf{T}}^2\phi{L^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{K}}_ {i}^{m}}{{\tau^{M}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q^\dagger_R}^3{\mathbf{T}}^3\phi{L^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{J}}_ {i}^{m}}{{\tau^{K}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}^2h{Q^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}h({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}h({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}})({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}h({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}h({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}})({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})) $ \\
 
$ {L^\dagger_R}{Q^\dagger_R}^2h{\mathbf{T}}{Q^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}})({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}})({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{bk}})({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})) $ \\

$ {L^\dagger_R}{Q^\dagger_R}^2h{\mathbf{T}}^2{Q^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {i}^{n}}{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{p}}^{i}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{bk}}) $ \\

$ {Q^\dagger_R}^3h{L^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}h({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}h({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}h({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\
 
$ {Q^\dagger_R}^3h{\mathbf{T}}{L^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}})({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}})({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\
 
$ {Q^\dagger_R}^3h{\mathbf{T}}^2{L^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{t}}^{l}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ck}})) $ \\

$ {Q_L}{Q^\dagger_R}^2\phi{Q_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {j}^{i}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {j}^{i}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {j}^{l}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ci}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {j}^{l}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ci}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {k}^{i}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {k}^{i}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {j}^{i}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {j}^{i}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {j}^{l}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ci}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {j}^{l}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ci}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {k}^{i}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {k}^{i}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}^2{\mathbf{T}}\phi{Q_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{K}}_ {k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{K}}_ {k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ci}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ci}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {j}^{l}}{{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {j}^{l}}{{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{ai}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{K}}_ {k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{K}}_ {k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ci}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ci}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {j}^{l}}{{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {j}^{l}}{{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{ai}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}^2{\mathbf{T}}^2\phi{Q_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_ {j}^{i}}{{\tau^{M}}_ {k}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_ {j}^{i}}{{\tau^{M}}_ {k}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_ {j}^{l}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_ {j}^{l}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{ai}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ci}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ci}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_ {j}^{i}}{{\tau^{M}}_ {k}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_ {j}^{i}}{{\tau^{M}}_ {k}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_ {j}^{l}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_ {j}^{l}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{ai}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ci}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ci}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}^2{\mathbf{T}}^3\phi{Q_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}^2{Q^\dagger_R}\phi{Q^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{l}^{i}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{l}^{i}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{i}}({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{i}}({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{j}}({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{j}}({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{l}^{i}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{l}^{i}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{i}}({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{i}}({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{j}}({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{j}}({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}^2{Q^\dagger_R}{\mathbf{T}}\phi{Q^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}^2{Q^\dagger_R}{\mathbf{T}}^2\phi{Q^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}^2{Q^\dagger_R}{\mathbf{T}}^3\phi{Q^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_ {l}^{i}}{{\tau^{K}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_ {l}^{i}}{{\tau^{K}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{J}}_ {l}^{i}}{{\tau^{K}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{J}}_ {l}^{i}}{{\tau^{K}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}^2h{Q_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{Q_R}_{t}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]h({{{Q_R}_{t}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ci}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]h({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ci}})({{{Q_R}_{t}}_{cj}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{Q_R}_{t}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]h({{{Q_R}_{t}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{ai}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]h({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}})({{{Q_R}_{t}}_{ck}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]({{{Q_R}_{t}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]h({{{Q_R}_{t}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ci}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]h({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ci}})({{{Q_R}_{t}}_{cj}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]({{{Q_R}_{t}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]h({{{Q_R}_{t}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{ai}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]h({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}})({{{Q_R}_{t}}_{ck}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\

$ {Q_L}{Q^\dagger_R}^2h{\mathbf{T}}{Q_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {k}^{l}}h{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{ai}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {k}^{l}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}})({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}})({{{Q_R}_{t}}_{cj}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {j}^{i}}h{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {j}^{i}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}})({{{Q_R}_{t}}_{ck}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {k}^{l}}h{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{ai}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {k}^{l}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}})({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}})({{{Q_R}_{t}}_{cj}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {j}^{i}}h{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {j}^{i}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}})({{{Q_R}_{t}}_{ck}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\

$ {Q_L}{Q^\dagger_R}^2h{\mathbf{T}}^2{Q_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}})({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_ {j}^{l}}{{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{{Q^\dagger_R}_{s}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_ {j}^{l}}{{\tau^{J}}_ {k}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_R}_{r}}^{aj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_ {j}^{l}}{{\tau^{J}}_ {k}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ck}})({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\

$ {Q_L}^2{Q^\dagger_R}h{Q^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q^\dagger_R}_{s}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]h({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]h({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q^\dagger_R}_{s}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]h({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]h({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}})({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q^\dagger_R}_{s}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]h({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]h({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q^\dagger_R}_{s}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]h({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{aj}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]h({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}})({{{Q^\dagger_L}_{t}}^{bi}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\

$ {Q_L}^2{Q^\dagger_R}h{\mathbf{T}}{Q^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q^\dagger_R}_{s}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {l}^{j}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {l}^{j}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q^\dagger_R}_{s}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {l}^{i}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {l}^{i}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}})({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q^\dagger_R}_{s}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_ {l}^{j}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_ {l}^{j}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q^\dagger_R}_{s}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_ {l}^{i}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_ {l}^{i}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{aj}})({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_ {k}^{i}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{Q^\dagger_L}_{t}}^{bj}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\

$ {Q_L}^2{Q^\dagger_R}h{\mathbf{T}}^2{Q^\dagger_L}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q^\dagger_R}_{s}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({{{Q^\dagger_L}_{t}}^{bl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\

$ {L_L}{Q_L}^2\phi{Q_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {m}^{k}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jm}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {m}^{k}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jm}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{Q_L}^2{\mathbf{T}}\phi{Q_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{K}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{kl}}{\epsilon^{mn}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {m}^{k}}{{\tau^{J}}_ {n}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{mn}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {m}^{k}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mn}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{K}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{kl}}{\epsilon^{mn}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {m}^{k}}{{\tau^{J}}_ {n}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{mn}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {m}^{k}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mn}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{Q_L}^2{\mathbf{T}}^2\phi{Q_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {n}^{l}}{{\tau^{J}}_ {m}^{j}}{{\tau^{K}}_ {o}^{k}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{no}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {n}^{i}}{{\tau^{J}}_ {m}^{j}}{{\tau^{K}}_ {o}^{k}}{\epsilon^{abc}}{\epsilon^{lm}}{\epsilon^{no}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_ {n}^{l}}{{\tau^{J}}_ {m}^{j}}{{\tau^{K}}_ {o}^{k}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{no}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_ {n}^{i}}{{\tau^{J}}_ {m}^{j}}{{\tau^{K}}_ {o}^{k}}{\epsilon^{abc}}{\epsilon^{lm}}{\epsilon^{no}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{Q_L}^2{\mathbf{T}}^3\phi{Q_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{J}}_ {m}^{k}}{{\tau^{K}}_ {n}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{K}}_ {n}^{k}}{{\tau^{M}}_ {m}^{i}}{{\tau^{N}}_ {o}^{j}}{\epsilon^{abc}}{\epsilon^{IJN}}{\epsilon^{lm}}{\epsilon^{no}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}{{{Q_L}_{s}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}^3\phi{L_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r, s}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}^3{\mathbf{T}}\phi{L_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{K}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{K}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jk}}{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{kl}}{\epsilon^{mn}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r, s}}]{{\tau^{K}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r, s}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}^3{\mathbf{T}}^2\phi{L_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_ {n}^{i}}{{\tau^{J}}_ {m}^{j}}{{\tau^{K}}_ {o}^{k}}{\epsilon^{abc}}{\epsilon^{lm}}{\epsilon^{no}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{I}}_ {n}^{l}}{{\tau^{J}}_ {m}^{j}}{{\tau^{K}}_ {o}^{k}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{no}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{I}}_ {n}^{i}}{{\tau^{J}}_ {m}^{j}}{{\tau^{K}}_ {o}^{k}}{\epsilon^{abc}}{\epsilon^{lm}}{\epsilon^{no}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{I}}_ {n}^{i}}{{\tau^{J}}_ {m}^{j}}{{\tau^{K}}_ {o}^{k}}{\epsilon^{abc}}{\epsilon^{lm}}{\epsilon^{no}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r, s}}]{{\tau^{I}}_ {n}^{i}}{{\tau^{J}}_ {m}^{j}}{{\tau^{K}}_ {o}^{k}}{\epsilon^{abc}}{\epsilon^{lm}}{\epsilon^{no}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}^3{\mathbf{T}}^3\phi{L_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{J}}_ {m}^{k}}{{\tau^{K}}_ {n}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}{{{Q_L}_{s}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{Q_L}^2h{Q_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q_L}_{s}}_{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}h({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}({D_{\mu}}{{{Q_L}_{s}}_{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}h({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}})({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q_L}_{s}}_{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}h({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}({D_{\mu}}{{{Q_L}_{s}}_{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}h({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}})({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\

$ {L_L}{Q_L}^2h{\mathbf{T}}{Q_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q_L}_{s}}_{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}({D_{\mu}}{{{Q_L}_{s}}_{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}})({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q_L}_{s}}_{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{km}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}})({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q_L}_{s}}_{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}({D_{\mu}}{{{Q_L}_{s}}_{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{bk}})({{{Q_R}_{t}}_{cl}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{L_L}_{p}}_{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{km}}h{{\mathbf{T}}^{I}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q_L}_{s}}_{bk}}) $ \\

$ {L_L}{Q_L}^2h{\mathbf{T}}^2{Q_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q_L}_{s}}_{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})({{{Q_L}_{r}}_{aj}}({D_{\mu}}{{{Q_L}_{s}}_{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_ {n}^{i}}{{\tau^{J}}_ {m}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{t}}_{cl}}{\bar{\sigma}^{\mu}}{{{L_L}_{p}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){{{Q_L}_{s}}_{bk}}) $ \\

$ {Q_L}^3h{L_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}h({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q_L}_{s}}_{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q_L}_{s}}_{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}h({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q_L}_{s}}_{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r, s}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}h({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q_L}_{s}}_{ck}}) $ \\

$ {Q_L}^3h{\mathbf{T}}{L_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q_L}_{s}}_{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{km}}h{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q_L}_{s}}_{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q_L}_{s}}_{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu\mu}}{{{Q_L}_{s}}_{ck}})({{{L_R}_{t}}_{l}}{\bar{\sigma}_{\nu}}({D_{\mu}}{{{Q_L}_{p}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{km}}h{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q_L}_{s}}_{ck}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r, s}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h{{\mathbf{T}}^{I}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q_L}_{s}}_{ck}}) $ \\

$ {Q_L}^3h{\mathbf{T}}^2{L_R}D $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){{{Q_L}_{s}}_{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{t}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_L}_{r}}_{bj}}({D_{\mu}}{{{Q_L}_{s}}_{ck}})) $ \\

\end{longtable}
\begin{longtable}{rl}

$ {L^\dagger_R}{\phi}^3{L_R}D^3 $ : : \\ \cline{1-1} & $  {\epsilon^{IJK}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\rho}}{{{L_R}_{r}}_{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\lambda}{\epsilon^{\lambda \mu \nu \rho}} $ \\
 & $  {{\tau^{J}}_{i}^{j}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^I}^\nu}{{\mathbf{V}^J}_\mu} $ \\

$ {L^\dagger_R}{\mathbf{T}}{\phi}^3{L_R}D^3 $ : : \\ \cline{1-1} & $  {{\tau^{K}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\rho}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\lambda}{{\mathbf{V}^M}_\nu}{\epsilon^{\lambda \mu \nu \rho}} $ \\
 & $  {{\tau^{J}}_{i}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L^\dagger_R}{\mathbf{T}}^2{\phi}^3{L_R}D^3 $ : \\ \cline{1-1} & $ {\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\mu} $ \\

$ {L^\dagger_R}{\mathbf{T}}^3{\phi}^3{L_R}D^3 $ : \\ \cline{1-1} & $ {{\tau^{M}}_{i}^{j}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\rho}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\lambda}{\epsilon^{\lambda \mu \nu \rho}} $ \\
 & $  {{\tau^{N}}_{i}^{j}}{\epsilon^{IMN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\nu} $ \\

$ {L^\dagger_R}{\mathbf{T}}^4{\phi}^3{L_R}D^3 $ : \\ \cline{1-1} & $ {{\tau^{M}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\nu} $ \\

$ {L_L}{\phi}^3{L^\dagger_L}D^3 $ : \\ \cline{1-1} & $  {\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma_{\rho}}{{{L^\dagger_L}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\lambda}{\epsilon^{\lambda \mu \nu \rho}} $ \\
 & $  {{\tau^{J}}_{j}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_{j}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^I}^\nu}{{\mathbf{V}^J}_\mu} $ \\

$ {L_L}{\mathbf{T}}{\phi}^3{L^\dagger_L}D^3 $ : \\ \cline{1-1} & $  {{\tau^{K}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\rho}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\lambda}{{\mathbf{V}^M}_\nu}{\epsilon^{\lambda \mu \nu \rho}} $ \\
 & $  {{\tau^{J}}_{j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\mu} $ \\

 & $  {{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{\mathbf{T}}^2{\phi}^3{L^\dagger_L}D^3 $ : \\ \cline{1-1} & $ {\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\mu} $ \\

$ {L_L}{\mathbf{T}}^3{\phi}^3{L^\dagger_L}D^3 $ : \\ \cline{1-1} & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L_L}_{p}}_{i}}{\sigma_{\rho}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\lambda}{\epsilon^{\lambda \mu \nu \rho}} $ \\
 & $  {{\tau^{N}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\nu} $ \\

$ {L_L}{\mathbf{T}}^4{\phi}^3{L^\dagger_L}D^3 $ : \\ \cline{1-1} & $  {{\tau^{M}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\nu} $ \\

$ {L^\dagger_R}{h^2}\phi{L_R}D^3 $ : \\ \cline{1-1} & $  {{\tau^{I}}_ {i}^{j}}({D_{\nu}}h)(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{I}}_ {i}^{j}}({D^{\nu}}h)(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{I}}_ {i}^{j}}h({D_{\nu}}{D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{I}}_ {i}^{j}}({D_{\nu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {L^\dagger_R}{h^2} {\mathbf{T}}\phi{L_R}D^3 $ : \\ \cline{1-1} & $  {{\mathbf{T}}^{I}}({D_{\nu}}h)(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\mathbf{T}}^{I}}({D^{\nu}}h)(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{r}}_{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $  h{{\mathbf{T}}^{I}}({D_{\nu}}{D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\mathbf{T}}^{I}}({D_{\nu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\nu}}h)(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {i}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({D_{\nu}}{D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {L^\dagger_R}{h^2}{\mathbf{T}}^2\phi{L_R}D^3 $ : \\ \cline{1-1} & $  {{\tau^{J}}_ {i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\nu}}h)(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {i}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}{D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{h^2}\phi{L^\dagger_L}D^3 $ : \\ \cline{1-1} & $  {{\tau^{I}}_ {j}^{i}}({D_{\nu}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{I}}_ {j}^{i}}({D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{I}}_ {j}^{i}}h({D_{\nu}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{I}}_ {j}^{i}}({D_{\nu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{h^2} {\mathbf{T}}\phi{L^\dagger_L}D^3 $ : \\ \cline{1-1} & $  {{\mathbf{T}}^{I}}({D_{\nu}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\mathbf{T}}^{I}}({D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $  h{{\mathbf{T}}^{I}}({D_{\nu}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\mathbf{T}}^{I}}({D_{\nu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({D_{\nu}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{h^2}{\mathbf{T}}^2\phi{L^\dagger_L}D^3 $ : \\ \cline{1-1} & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {L^\dagger_R}{h^3}{L_R}D^3 $ : \\ \cline{1-1} & $  h({D_{\nu}}{D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{i}}) $ \\
 & $  h({D_{\mu}}{D_{\nu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{i}}) $ \\

$ {L^\dagger_R}{h^3}{\mathbf{T}}{L_R}D^3 $ : \\ \cline{1-1} & $  h{{\tau^{I}}_ {i}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}{D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{j}}) $ \\
 & $  {{\tau^{I}}_ {i}^{j}}h{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}) $ \\

$ {L_L}{h^3}{L^\dagger_L}D^3 $ : \\ \cline{1-1} & $  h({D_{\nu}}{D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}) $ \\
 & $  h({D_{\mu}}{D_{\nu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}) $ \\

$ {L_L}{h^3}{\mathbf{T}}{L^\dagger_L}D^3 $ : \\ \cline{1-1} & $  h{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}{D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}) $ \\
 & $  {{\tau^{I}}_ {j}^{i}}h{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}) $ \\

$ {L^\dagger_R}h{\phi}^2{L_R}D^3 $ : \\ \cline{1-1} & $  {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}h({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}})(D_\mu {{\mathbf{V}^I}_\nu}){{\mathbf{V}^J}^\mu} $ \\
 & $  (({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  ({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  ({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L^\dagger_R}h{\mathbf{T}}{\phi}^2{L_R}D^3 $ : \\ \cline{1-1} & $  {\epsilon^{IJK}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{i}})(D_\mu {{\mathbf{V}^I}_\nu}){{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}(({D^{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}({D^{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}^\mu}(D_\mu {{\mathbf{V}^J}_\nu}) $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L^\dagger_R}h{\mathbf{T}}^2{\phi}^2{L_R}D^3 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}})(D_\mu {{\mathbf{V}^I}_\nu}){{\mathbf{V}^M}^\mu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}(({D^{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({D^{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{r}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}})(D_\mu {{\mathbf{V}^I}_\nu}){{\mathbf{V}^J}^\mu} $ \\

$ {L^\dagger_R}h{\mathbf{T}}^3{\phi}^2{L_R}D^3 $\\
\cline{1-1}
& ${{\tau^{O}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}$ \\
& ${{\tau^{O}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}$ \\
& ${{\tau^{O}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{r}}_{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}$ \\

$ {L^\dagger_L}h{\phi}^2{L_L}D^3 $ : \\ \cline{1-1}
& $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}})(D_\mu{{\bfv^I}_\nu}){{\bfv^J}^\mu} $ \\
& $ (({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
& $ ({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}^\mu} $ \\
& $ ({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\

$ {L^\dagger_L}h{\mathbf{T}}{\phi}^2{L_L}D^3 $ : \\ \cline{1-1}
& $ {\epsilon^{IJM}}{{\mathbf{T}}^{M}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {\epsilon^{IJM}}{{\mathbf{T}}^{M}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {\epsilon^{IJM}}h{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{i}})(D_\mu{{\bfv^I}_\nu}){{\bfv^J}^\mu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^J}^\mu}{{\bfv^M}_\mu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
& $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^J}^\mu}(D_\mu{{\bfv^M}_\nu}) $ \\
& $ {{\tau^{K}}_{j}^{i}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
& $ {{\tau^{K}}_{j}^{i}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}^\mu} $ \\

& $ {{\tau^{K}}_{j}^{i}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\

$ {L^\dagger_L}h{\mathbf{T}}^2{\phi}^2{L_L}D^3 $ : \\ \cline{1-1}
& $ {{\tau^{M}}_{j}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^N}_\nu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^N}_\nu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{\epsilon^{IKN}}h{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}})(D_\mu{{\bfv^I}_\nu}){{\bfv^N}^\mu} $ \\
& $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu} $ \\
& $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JMN}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}})(D_\mu{{\bfv^I}_\nu}){{\bfv^J}^\mu} $ \\

$ {L^\dagger_L}h{\mathbf{T}}^3{\phi}^2{L_L}D^3 $ : \\ \cline{1-1}
& $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu} $ \\
& $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\

$ {Q^\dagger_R}{\phi}^3{Q_R}D^3 $ : \\ \cline{1-1} & $  {\epsilon^{IJK}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\rho}}{{{Q_R}_{r}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\lambda}{\epsilon^{\lambda\mu\nu\rho}} $ \\
 & $  {{\tau^{J}}_{i}^{j}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^I}^\nu}{{\mathbf{V}^J}_\mu} $ \\

$ {Q^\dagger_R}{\mathbf{T}}{\phi}^3{Q_R}D^3 $ : \\ \cline{1-1} & $  {{\tau^{K}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\rho}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\lambda}{{\mathbf{V}^M}_\nu}{\epsilon^{\lambda\mu\nu\rho}} $ \\
 & $  {{\tau^{J}}_{i}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q^\dagger_R}{\mathbf{T}}^2{\phi}^3{Q_R}D^3 $ : \\ \cline{1-1} & $ {\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\nu}{{\mathbf{V}^K}_\mu} $ \\

 & $  {{\tau^{K}}_{i}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\mu} $ \\

$ {Q^\dagger_R}{\mathbf{T}}^3{\phi}^3{Q_R}D^3 $ : \\ \cline{1-1} & $ {{\tau^{M}}_{i}^{j}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\rho}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\lambda}{\epsilon^{\lambda\mu\nu\rho}} $ \\
 & $  {{\tau^{N}}_{i}^{j}}{\epsilon^{IMN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\nu} $ \\

$ {Q^\dagger_R}{\mathbf{T}}^4{\phi}^3{Q_R}D^3 $ : \\ \cline{1-1} & $ {{\tau^{M}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\nu} $ \\

$ {Q_L}{\phi}^3{Q^\dagger_L}D^3 $ : \\ \cline{1-1} & $  {\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma_{\rho}}{{{Q^\dagger_L}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\lambda}{\epsilon^{\lambda\mu\nu\rho}} $ \\
 & $  {{\tau^{J}}_{j}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu}$
\\
 & $  {{\tau^{J}}_{j}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^I}^\nu}{{\mathbf{V}^J}_\mu} $ \\

$ {Q_L}{\mathbf{T}}{\phi}^3{Q^\dagger_L}D^3 $ : \\ \cline{1-1} & $  {{\tau^{K}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\rho}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\lambda}{{\mathbf{V}^M}_\nu}{\epsilon^{\lambda\mu\nu\rho}} $ \\
 & $  {{\tau^{J}}_{j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}{\mathbf{T}}^2{\phi}^3{Q^\dagger_L}D^3 $ : \\ \cline{1-1} & $ {\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}^\mu} $ \\

$ {Q_L}{\mathbf{T}}^3{\phi}^3{Q^\dagger_L}D^3 $ : \\ \cline{1-1} & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q_L}_{p}}_{ai}}{\sigma_{\rho}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\lambda}{\epsilon^{\lambda\mu\nu\rho}} $ \\
 & $  {{\tau^{N}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\nu} $ \\

$ {Q_L}{\mathbf{T}}^4{\phi}^3{Q^\dagger_L}D^3 $ : \\ \cline{1-1} & $  {{\tau^{M}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\nu} $ \\

$ {Q^\dagger_R}{h^2}\phi{Q_R}D^3 $ : \\ \cline{1-1} & $  {{\tau^{I}}_ {i}^{j}}h({D_{\nu}}h)(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\

 & $  {{\tau^{I}}_ {i}^{j}}({D^{\nu}}h)(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{I}}_ {i}^{j}}h({D_{\nu}}{D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{I}}_ {i}^{j}}({D_{\nu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q^\dagger_R}{h^2} {\mathbf{T}}\phi{Q_R}D^3 $ : \\ \cline{1-1} & $  {{\mathbf{T}}^{I}}({D_{\nu}}h)(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\mathbf{T}}^{I}}({D^{\nu}}h)(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{r}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $  h{{\mathbf{T}}^{I}}({D_{\nu}}{D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\mathbf{T}}^{I}}({D_{\nu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\nu}}h)(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {i}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({D_{\nu}}{D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q^\dagger_R}{h^2}{\mathbf{T}}^2\phi{Q_R}D^3 $ : \\ \cline{1-1} & $  {{\tau^{J}}_ {i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\nu}}h)(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {i}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}{D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{h^2}\phi{Q^\dagger_L}D^3 $ : \\ \cline{1-1} & $  {{\tau^{I}}_ {j}^{i}}({D_{\nu}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{I}}_ {j}^{i}}({D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{I}}_ {j}^{i}}h({D_{\nu}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{I}}_ {j}^{i}}({D_{\nu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{h^2} {\mathbf{T}}\phi{Q^\dagger_L}D^3 $ : \\ \cline{1-1} & $  {{\mathbf{T}}^{I}}({D_{\nu}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\mathbf{T}}^{I}}({D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{r}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $  h{{\mathbf{T}}^{I}}({D_{\nu}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\mathbf{T}}^{I}}({D_{\nu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\

 & $  {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({D_{\nu}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{h^2}{\mathbf{T}}^2\phi{Q^\dagger_L}D^3 $ : \\ \cline{1-1} & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q^\dagger_R}{h^3}{Q_R}D^3 $ : \\ \cline{1-1} & $  h({D_{\nu}}{D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{ai}}) $ \\
 & $  h({D_{\mu}}{D_{\nu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{ai}}) $ \\

$ {Q^\dagger_R}{h^3}{\mathbf{T}}{Q_R}D^3 $ : \\ \cline{1-1} & $  h{{\tau^{I}}_ {i}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}{D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}) $ \\
 & $  {{\tau^{I}}_ {i}^{j}}h{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}) $ \\

$ {Q_L}{h^3}{Q^\dagger_L}D^3 $ : \\ \cline{1-1} & $  h({D_{\nu}}{D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}}) $ \\
 & $  h({D_{\mu}}{D_{\nu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}}) $ \\

$ {Q_L}{h^3}{\mathbf{T}}{Q^\dagger_L}D^3 $ : \\ \cline{1-1} & $ h{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}{D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}) $ \\
 & $  {{\tau^{I}}_ {j}^{i}}h{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}) $ \\

$ {Q^\dagger_R}h{\phi}^2{Q_R}D^3 $ : \\ \cline{1-1} & $  {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}h({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}})(D_\mu {{\mathbf{V}^I}_\nu}){{\mathbf{V}^J}^\mu} $ \\
 & $  (({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $  ({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  ({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {Q^\dagger_R}h{\mathbf{T}}{\phi}^2{Q_R}D^3 $ : \\ \cline{1-1} & $  {\epsilon^{IJK}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{ai}})(D_\mu {{\mathbf{V}^I}_\nu}){{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}(({D^{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\

 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}({D^{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}^\mu}(D_\mu {{\mathbf{V}^J}_\nu}) $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 
$ {Q^\dagger_R}h{\mathbf{T}}^2{\phi}^2{Q_R}D^3 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\tau^{K}}_{i}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}})(D_\mu {{\mathbf{V}^I}_\nu}){{\mathbf{V}^M}^\mu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}(({D^{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({D^{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}})(D_\mu {{\mathbf{V}^I}_\nu}){{\mathbf{V}^J}^\mu} $ \\

$ {Q^\dagger_R}h{\mathbf{T}}^3{\phi}^2{Q_R}D^3 $ : \\ \cline{1-1}
& ${{\tau^{O}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}$ \\
& ${{\tau^{O}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}$ \\
& ${{\tau^{O}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{r}}_{aj}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}$ \\

$ {Q^\dagger_L}h{\phi}^2{Q_L}D^3 $ : \\ \cline{1-1}
& $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}(({D^{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}({D^{\mu}}h)({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}})(D_\mu{{\bfv^I}_\nu}){{\bfv^J}^\mu} $ \\
& $ (({D^{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
& $ ({D_{\nu}}h)({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}}){{\bfv^I}_\mu}{{\bfv^I}^\mu} $ \\
& $ ({D^{\mu}}h)({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\

$ {Q^\dagger_L}h{\mathbf{T}}{\phi}^2{Q_L}D^3 $ : \\ \cline{1-1}
& $ {\epsilon^{IJM}}{{\mathbf{T}}^{M}}(({D^{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {\epsilon^{IJM}}{{\mathbf{T}}^{M}}({D^{\mu}}h)({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {\epsilon^{IJM}}h{{\mathbf{T}}^{M}}({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{ai}})(D_\mu{{\bfv^I}_\nu}){{\bfv^J}^\mu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}(({D^{\nu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^J}^\mu}{{\bfv^M}_\mu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D^{\nu}}h)({{{Q_L}_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
& $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^J}^\mu}(D_\mu{{\bfv^M}_\nu}) $ \\
& $ {{\tau^{K}}_{j}^{i}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
& $ {{\tau^{K}}_{j}^{i}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^I}^\mu} $ \\
& $ {{\tau^{K}}_{j}^{i}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\

$ {Q^\dagger_L}h{\mathbf{T}}^2{\phi}^2{Q_L}D^3 $ : \\ \cline{1-1}
& $ {{\tau^{M}}_{j}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}(({D^{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^N}_\nu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D^{\mu}}h)({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^N}_\nu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{\epsilon^{IKN}}h{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}})(D_\mu{{\bfv^I}_\nu}){{\bfv^N}^\mu} $ \\
& $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}(({D^{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}(({D^{\nu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\nu}}h)({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^J}^\mu} $ \\
& $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\mu}}h)({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h)({{{Q_L}_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JMN}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}})(D_\mu{{\bfv^I}_\nu}){{\bfv^J}^\mu} $ \\

$ {Q^\dagger_L}h{\mathbf{T}}^3{\phi}^2{Q_L}D^3 $ : \\ \cline{1-1}
& $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}(({D^{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
& $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D_{\nu}}h)({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^J}^\mu} $ \\
& $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D^{\mu}}h)({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\

\end{longtable}
\begin{longtable}{rl}

$ {B_L}{L_L}{L^\dagger_R}{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{B_L}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{B_L}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{B_L}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {B_L}{L_L}{L^\dagger_R}{\mathbf{T}}{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{B_L}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{B_L}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{B_L}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{{B_L}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{J}}{{B_L}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\

$ {B_L}{L_L}{L^\dagger_R}{\mathbf{T}}^2{\phi}^2 D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_{j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{B_L}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\tau^{J}}_{j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{B_L}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{B_L}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{B_L}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {B_L}{L_L}{L^\dagger_R}{\mathbf{T}}^3{\phi}^2 D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{B_L}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {W_L}{L_L}{L^\dagger_R}h\phi D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^J}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ h{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ h{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\

$ {W_L}{L_L}{L^\dagger_R}h {\mathbf{T}}\phi D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{{W_L}^{J}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{W_L}^{J}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({D^{\mu}}{{{W_L}^{J}}_{\nu\lambda}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{W_L}^{J}}_{\nu\lambda}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{{W_L}^{J}}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^J}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^J}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\

$ {W_L}{L_L}{L^\dagger_R}h{\mathbf{T}}^2\phi D^2 $ : \\ \cline{1-1} & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^J}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\

 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^J}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^J}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

$ {W_L}{L_L}{L^\dagger_R}h{\mathbf{T}}^3\phi D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{K}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^J}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

$ {B_L}{L_L}{L^\dagger_R}h\phi D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{i}}{{B_L}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h{{B_L}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h({D^{\mu}}{{B_L}_{\nu\lambda}})({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{B_L}_{\nu\lambda}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h{{B_L}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

$ {B_L}{L_L}{L^\dagger_R}h {\mathbf{T}}\phi D^2 $ : \\ \cline{1-1} & $ {{\mathbf{T}}^{I}}{{B_L}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}{{B_L}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h{{\mathbf{T}}^{I}}({D^{\mu}}{{B_L}_{\nu\lambda}})({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}{{B_L}_{\nu\lambda}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}{{B_L}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{B_L}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}{{B_L}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({D^{\mu}}{{B_L}_{\nu\lambda}})({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{B_L}_{\nu\lambda}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}{{B_L}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

$ {B_L}{L_L}{L^\dagger_R}h{\mathbf{T}}^2\phi D^2 $ : \\ \cline{1-1} & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}{{B_L}_{\nu\lambda}})({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\nu\lambda}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

$ {W_L}{L_L}{L^\dagger_R}{h^2} D^2 $ : \\ \cline{1-1} & $  h{{\tau^{I}}_ {j}^{i}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  h{{\tau^{I}}_ {j}^{i}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}}) $ \\
 & $  {h^{2}}{{\tau^{I}}_ {j}^{i}}({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}})({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

$ {W_L}{L_L}{L^\dagger_R}{h^2}{\mathbf{T}}D^2 $ : \\ \cline{1-1} & $  h{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  h{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}}) $ \\
 & $  {h^{2}}{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}})({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  h{{\mathbf{T}}^{I}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $  h{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}})({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}}) $ \\
 & $  {h^{2}}{{\mathbf{T}}^{I}}({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}})({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\

$ {W_L}{L_L}{L^\dagger_R}{h^2}{\mathbf{T}}^2 D^2 $ : \\ \cline{1-1} & $  h{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  h{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}}) $ \\
 & $  {h^{2}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}})({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

$ {B_L}{L_L}{L^\dagger_R}{h^2} D^2 $ : \\ \cline{1-1} & $  h{{B_L}^{\nu\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $  h({D_{\mu}}{{B_L}_{\nu\lambda}})(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}}) $ \\
 & $  {h^{2}}({D_{\mu}}{{B_L}_{\nu\lambda}})({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\

$ {B_L}{L_L}{L^\dagger_R}{h^2}{\mathbf{T}}D^2 $ : \\ \cline{1-1} & $  h{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{B_L}^{\nu\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  h{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{{B_L}_{\nu\lambda}})(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}) $ \\
 & $  {h^{2}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{{B_L}_{\nu\lambda}})({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

$ {B_L}{Q_L}{Q^\dagger_R}{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{B_L}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{B_L}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{{B_L}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {B_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{B_L}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{B_L}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{B_L}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{B_L}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{B_L}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\

$ {B_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2{\phi}^2 D^2$ : \\ \cline{1-1} & $  {{\tau^{J}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{B_L}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{B_L}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{B_L}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{B_L}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {B_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^3{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{B_L}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {W_L}{Q_L}{Q^\dagger_R}h\phi D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^J}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ h{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ h{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\
 & $ h({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{ai}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\

 & $ h{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\

$ {W_L}{Q_L}{Q^\dagger_R}h {\mathbf{T}}\phi D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{{W_L}^{J}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{W_L}^{J}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({D^{\mu}}{{{W_L}^{J}}_{\nu\lambda}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{W_L}^{J}}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{{W_L}^{J}}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^J}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\
 & $ {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{ai}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^J}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\

$ {W_L}{Q_L}{Q^\dagger_R}h{\mathbf{T}}^2\phi D^2 $ : \\ \cline{1-1} & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu} $ \\

 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^J}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^J}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^J}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\

$ {W_L}{Q_L}{Q^\dagger_R}h{\mathbf{T}}^3\phi D^2 $ : \\ \cline{1-1} & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $  {{\tau^{K}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({D^{\mu}}{{{W_L}^{I}}_{\nu\lambda}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}{{\mathbf{V}^J}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\

$ {B_L}{Q_L}{Q^\dagger_R}h\phi D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{i}}{{B_L}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h{{B_L}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h({D^{\mu}}{{B_L}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{B_L}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h{{B_L}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\

$ {B_L}{Q_L}{Q^\dagger_R}h {\mathbf{T}}\phi D^2 $ : \\ \cline{1-1} & $ {{\mathbf{T}}^{I}}{{B_L}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}{{B_L}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\
 & $ h{{\mathbf{T}}^{I}}({D^{\mu}}{{B_L}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}{{B_L}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\

 & $ h{{\mathbf{T}}^{I}}{{B_L}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{B_L}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}{{B_L}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({D^{\mu}}{{B_L}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{B_L}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}{{B_L}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\

$ {B_L}{Q_L}{Q^\dagger_R}h{\mathbf{T}}^2\phi D^2 $ : \\ \cline{1-1} & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $  {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}{{B_L}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{h^2} D^2 $ : \\ \cline{1-1} & $  h{{\tau^{I}}_ {j}^{i}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $  h{{\tau^{I}}_ {j}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}}) $ \\
 & $  {h^{2}}{{\tau^{I}}_ {j}^{i}}({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{h^2}{\mathbf{T}} D^2 $ : \\ \cline{1-1} & $  h{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $  h{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}}) $ \\
 & $  {h^{2}}{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $  h{{\mathbf{T}}^{I}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\
 & $  h{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{ai}})({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}}) $ \\
 & $  {h^{2}}{{\mathbf{T}}^{I}}({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{h^2}{\mathbf{T}}^2 D^2 $ : \\ \cline{1-1} & $  h{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $  h{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}}) $ \\
 & $  {h^{2}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}{{{W_L}^{I}}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\

$ {B_L}{Q_L}{Q^\dagger_R}{h^2} D^2 $ : \\ \cline{1-1} & $  h{{B_L}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\
 & $  h({D_{\mu}}{{B_L}_{\nu\lambda}})(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{ai}}) $ \\

 & $  {h^{2}}({D_{\mu}}{{B_L}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\

$ {B_L}{Q_L}{Q^\dagger_R}{h^2}{\mathbf{T}} D^2 $ : \\ \cline{1-1} & $  h{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{B_L}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $  h{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{{B_L}_{\nu\lambda}})(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\
 & $  {h^{2}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{{B_L}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\

$ {W_L}{L_L}{L^\dagger_R}{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{\tau^{J}}_ {j}^{i}}{{{W_L}^{I}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{{W_L}^{I}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{{W_L}^{J}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {\epsilon^{IJK}}{{{W_L}^{I}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {\epsilon^{IJK}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\

$ {W_L}{L_L}{L^\dagger_R}{\mathbf{T}}{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\mathbf{T}}^{J}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{M}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu} $ \\

$ {W_L}{L_L}{L^\dagger_R}{\mathbf{T}}^2{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^J}_\nu}{{\mathbf{V}^M}_\mu} $ \\
 & $  {\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^J}_\nu}{{\mathbf{V}^M}_\mu} $ \\

 & $  {\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{K}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {W_L}{L_L}{L^\dagger_R}{\mathbf{T}}^3{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\nu}{{\mathbf{V}^N}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\nu}{{\mathbf{V}^N}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}{{{W_L}^{I}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu} $ \\
 & $  {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu} $ \\
 & $  {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu} $ \\

$ {W_L}{L_L}{L^\dagger_R}{\mathbf{T}}^4{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{\tau^{M}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}_{\nu\lambda}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu} $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{\tau^{J}}_ {j}^{i}}{{{W_L}^{I}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{{W_L}^{I}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{{W_L}^{J}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {\epsilon^{IJK}}{{{W_L}^{I}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {\epsilon^{IJK}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $  {{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\mathbf{T}}^{J}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{M}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu} $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^J}_\nu}{{\mathbf{V}^M}_\mu} $ \\
 & $  {\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^J}_\nu}{{\mathbf{V}^M}_\mu} $ \\
 & $  {\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{K}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^3{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\nu}{{\mathbf{V}^N}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{{W_L}^{I}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\nu}{{\mathbf{V}^N}_\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{i}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}{{{W_L}^{I}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu} $ \\
 & $  {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu} $ \\
 & $  {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu} $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^4{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{\tau^{M}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_L}^{I}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu}{{\mathbf{V}^K}^\mu} $ \\

$ {G_L}{Q_L}{Q^\dagger_R}{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{{G_L}^{A}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {G_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{\lambda^{A}}_ {b}^{a}}{\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{G_L}^{A}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\lambda^{A}}_ {b}^{a}}{\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\

$ {G_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{G_L}^{A}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{{G_L}^{A}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{G_L}^{A}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{G_L}^{A}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {G_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^3{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{G_L}^{A}}_{\nu\lambda}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {G_L}{Q_L}{Q^\dagger_R}h\phi D^2 $ : \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{{G_L}^{A}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}h{{{G_L}^{A}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}h({D^{\mu}}{{{G_L}^{A}}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{{G_L}^{A}}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}h{{{G_L}^{A}}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})) $ \\

$ {G_L}{Q_L}{Q^\dagger_R}h {\mathbf{T}}\phi D^2 $ : \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}h{{\mathbf{T}}^{I}}{{{G_L}^{A}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bi}})) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}h{{\mathbf{T}}^{I}}({D^{\mu}}{{{G_L}^{A}}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}h{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bi}})) $ \\

 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}{{{G_L}^{A}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({D^{\mu}}{{{G_L}^{A}}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})) $ \\

$ {G_L}{Q_L}{Q^\dagger_R}h{\mathbf{T}}^2\phi D^2 $ : \\ \cline{1-1} & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})) $ \\
 & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}{{{G_L}^{A}}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\nu\lambda}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\nu\lambda}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})) $ \\

$ {G_L}{Q_L}{Q^\dagger_R}{h^2} D^2 $ : \\ \cline{1-1} & $  h{{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bi}})) $ \\
 & $ h{{\lambda^{A}}_ {b}^{a}}({D_{\mu}}{{{G_L}^{A}}_{\nu\lambda}})(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{bi}}) $ \\
 & $  {h^{2}}{{\lambda^{A}}_ {b}^{a}}({D_{\mu}}{{{G_L}^{A}}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bi}})) $ \\

$ {G_L}{Q_L}{Q^\dagger_R}{h^2}{\mathbf{T}} D^2 $ : \\ \cline{1-1} & $  {h^{2}}{{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})) $ \\
 & $  {h^{2}}{{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{{{G_L}^{A}}_{\nu\lambda}})(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{bj}}) $ \\
 & $  {h^{2}}{{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{{{G_L}^{A}}_{\nu\lambda}})({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})) $ \\

$ {L_L}{L^\dagger_R}{\phi}^2{B_R} D^2 $ : \\ \cline{1-1} & $ {{{B_R}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{B_R}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{L^\dagger_R}{\mathbf{T}}{\phi}^2{B_R} D^2 $ : \\ \cline{1-1} & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{B_R}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{B_R}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{{B_R}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{J}}{{{B_R}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L_L}{L^\dagger_R}{\mathbf{T}}^2{\phi}^2{B_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_{j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{B_R}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{B_R}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{B_R}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{L^\dagger_R}{\mathbf{T}}^3{\phi}^2{B_R}D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{B_R}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{L^\dagger_R}h\phi{W_R}D^2 $ : \\ \cline{1-1}  & $ {{{W_R}^{I}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ h{{{W_R}^{I}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{W_R}^{J}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h{{{W_R}^{J}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}h{\mathbf{T}}\phi{W_R} D^2 $ : \\ \cline{1-1} & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}h{{\mathbf{T}}^{I}}{{{W_R}^{I}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}h{{\mathbf{T}}^{I}}{{{W_R}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{{W_R}^{J}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}h{{\mathbf{T}}^{I}}{{{W_R}^{J}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{J}}{{{W_R}^{I}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}h{{\mathbf{T}}^{J}}{{{W_R}^{I}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{J}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}h{\mathbf{T}}^2\phi{W_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{M}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{M}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{{W_R}^{M}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}h{\mathbf{T}}^3\phi{W_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}h\phi{B_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{i}}{{B_R}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{B_R}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}h {\mathbf{T}}\phi{B_R} D^2 $ : \\ \cline{1-1} & $ {{\mathbf{T}}^{I}}{{B_R}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}{{B_R}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {{\mathbf{T}}^{I}}{{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{B_R}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}{{B_R}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}h{\mathbf{T}}^2\phi{B_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_R}^{\nu\mu}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_R}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}{h^2}{W_R} D^2 $ : \\ \cline{1-1} & $ h{{\tau^{I}}_ {j}^{i}}{{{W_R}^{I}}^{\nu\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}) $ \\

$ {L_L}{L^\dagger_R}{h^2}{\mathbf{T}}{W_R} D^2 $ : \\ \cline{1-1} & $ h{{\mathbf{T}}^{I}}{{{W_R}^{I}}^{\nu\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h{{\mathbf{T}}^{I}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}) $ \\
 & $ h{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_R}^{I}}^{\nu\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}) $ \\

$ {L_L}{L^\dagger_R}{h^2}{\mathbf{T}}^2{W_R} D^2 $ : \\ \cline{1-1} & $ h{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_R}^{I}}^{\nu\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}) $ \\

$ {L_L}{L^\dagger_R}{h^2}{B_R} D^2 $ : \\ \cline{1-1} & $ h{{B_R}^{\nu\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h{{{B_R}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}) $ \\

$ {L_L}{L^\dagger_R}{h^2}{\mathbf{T}}{B_R} D^2 $ : \\ \cline{1-1} & $ {h^{2}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{B_R}^{\nu\mu}}(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{{B_R}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}) $ \\

$ {Q_L}{Q^\dagger_R}{\phi}^2{B_R} D^2 $ : \\ \cline{1-1} & $ {{{B_R}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{B_R}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\mathbf{T}}{\phi}^2{B_R} D^2 $ : \\ \cline{1-1} & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{B_R}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{B_R}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{B_R}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{{B_R}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\mathbf{T}}^2{\phi}^2{B_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{B_R}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{B_R}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{B_R}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\mathbf{T}}^3{\phi}^2{B_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{B_R}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}h\phi{W_R} D^2 $ : \\ \cline{1-1} & $ {{{W_R}^{I}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ h{{{W_R}^{I}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\
 & $ {{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{{W_R}^{J}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{{W_R}^{J}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}h {\mathbf{T}}\phi{W_R}D^2 $ : \\ \cline{1-1} & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{W_R}^{I}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu} $ \\

 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{{W_R}^{I}}^{\nu\mu}}{{\mathbf{V}^J}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{W_R}^{J}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{{W_R}^{J}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{{W_R}^{I}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{J}}{{{W_R}^{I}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}h{\mathbf{T}}^2\phi{W_R}D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{M}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{M}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{{W_R}^{M}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}h{\mathbf{T}}^3\phi{W_R}D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}h\phi{B_R}D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{i}}{{B_R}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h{{B_R}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}h {\mathbf{T}}\phi{B_R}D^2 $ : \\ \cline{1-1} & $ {{\mathbf{T}}^{I}}{{B_R}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}{{B_R}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\

 & $ {{\mathbf{T}}^{I}}{{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{B_R}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}{{B_R}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}h{\mathbf{T}}^2\phi{B_R}D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_R}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_R}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{B_R}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}h{W_R}D^2 $ : \\ \cline{1-1} & $ {h^{2}}{{\tau^{I}}_ {j}^{i}}{{{W_R}^{I}}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\

$ {Q_L}{Q^\dagger_R}{h^2}{\mathbf{T}}{W_R}D^2 $ : \\ \cline{1-1} & $ h{{\mathbf{T}}^{I}}{{{W_R}^{I}}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\
 & $ h{{\mathbf{T}}^{I}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ai}}) $ \\
 & $ h{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_R}^{I}}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\

$ {Q_L}{Q^\dagger_R}{h^2}{\mathbf{T}}^2{W_R}D^2 $ : \\ \cline{1-1} & $ h{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_R}^{I}}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\

$ {Q_L}{Q^\dagger_R}{h^2}{B_R}D^2 $ : \\ \cline{1-1} & $ h{{B_R}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\
 & $ h{{{B_R}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ai}}) $ \\

$ {Q_L}{Q^\dagger_R}{h^2}{\mathbf{T}}{B_R}D^2 $ : \\ \cline{1-1} & $h{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{B_R}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{{B_R}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}) $ \\

$ {L_L}{L^\dagger_R}{\phi}^2{W_R}D^2 $ : \\ \cline{1-1} & $ {\epsilon^{IJK}}{{{W_R}^{K}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{{W_R}^{I}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L_L}{L^\dagger_R}{\mathbf{T}}{\phi}^2{W_R}D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}{{{W_R}^{I}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{{W_R}^{K}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{{{W_R}^{K}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\mathbf{T}}^{J}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\mathbf{T}}^{J}}{{{W_R}^{I}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\mathbf{T}}^{J}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{L^\dagger_R}{\mathbf{T}}^2{\phi}^2{W_R}D^2 $ : \\ \cline{1-1} & $ {\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{{W_R}^{K}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{{{W_R}^{K}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{{W_R}^{K}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_R}^{K}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_R}^{J}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^K}_\nu} $ \\

$ {L_L}{L^\dagger_R}{\mathbf{T}}^3{\phi}^2{W_R}D^2 $ : \\ \cline{1-1} & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}{{{W_R}^{K}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}{{{{W_R}^{K}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{{{W_R}^{K}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_R}^{K}}^{\nu\mu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{L^\dagger_R}{\mathbf{T}}^4{\phi}^2{W_R}D^2 $ : \\ \cline{1-1} & $ {{\tau^{M}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{{W_R}^{K}}_{\lambda}}^{\mu}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\phi}^2{W_R}D^2 $ : \\ \cline{1-1} & $ {\epsilon^{IJK}}{{{W_R}^{K}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{{W_R}^{I}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_ {j}^{i}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\mathbf{T}}{\phi}^2{W_R}D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\

 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}{{{W_R}^{I}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{{W_R}^{K}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{{{W_R}^{K}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\mathbf{T}}^{J}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\mathbf{T}}^{J}}{{{W_R}^{I}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\mathbf{T}}^{J}}{{{{W_R}^{I}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\mathbf{T}}^2{\phi}^2{W_R}D^2 $ : \\ \cline{1-1} & $ {\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{{W_R}^{K}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{{{W_R}^{K}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{W_R}^{J}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{{W_R}^{K}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_R}^{K}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_R}^{J}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^K}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{{W_R}^{J}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^K}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\mathbf{T}}^3{\phi}^2{W_R}D^2 $ : \\ \cline{1-1} & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}{{{W_R}^{K}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_ {j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}{{{{W_R}^{K}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{{{W_R}^{K}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{W_R}^{K}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\mathbf{T}}^4{\phi}^2{W_R}D^2 $ : \\ \cline{1-1} & $ {{\tau^{M}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{{{W_R}^{K}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\phi}^2{G_R}D^2 $ : \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{{G_R}^{A}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\mathbf{T}}{\phi}^2{G_R}D^2 $ : \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{{G_R}^{A}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{G_R}^{A}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\

 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\mathbf{T}}^2{\phi}^2{G_R}D^2 $ : \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{G_R}^{A}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{G_R}^{A}}^{\nu\mu}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\mathbf{T}}^3{\phi}^2{G_R}D^2 $ : \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{K}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}h\phi{G_R}D^2 $ : \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{{G_R}^{A}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}h{{{G_R}^{A}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}h {\mathbf{T}}\phi{G_R}D^2 $ : \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{\mathbf{T}}^{I}}{{{G_R}^{A}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}h{{\mathbf{T}}^{I}}{{{G_R}^{A}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bi}})) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\mathbf{T}}^{I}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{G_R}^{A}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}{{{G_R}^{A}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{K}}_ {j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}h{\mathbf{T}}^2\phi{G_R}D^2 $ : \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_R}^{A}}^{\nu\mu}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_R}^{A}}^{\nu\mu}}{{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}{h^2}{G_R}D^2 $ : \\ \cline{1-1} & $h{{\lambda^{A}}_ {b}^{a}}{{{G_R}^{A}}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bi}})) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}h{{{{G_R}^{A}}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{bi}}) $ \\

$ {Q_L}{Q^\dagger_R}{h^2}{\mathbf{T}}{G_R}D^2 $ : \\ \cline{1-1} & $ h{{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{G_R}^{A}}^{\nu\mu}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{{{G_R}^{A}}_{\lambda}}^{\mu}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{bj}}) $ \\

\end{longtable}
\begin{longtable}{rl}

$ {L_L}{L^\dagger_R}{\phi^4} D^4 $ \\ \cline{1-1} & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IMN}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^K}_\nu}{{\bfv^M}_\lambda}{{\bfv^N}^\mu} $ \\
 & $ {{\tau^{N}}_{j}^{i}}{\epsilon^{KMN}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu}{{\bfv^M}_\lambda} $ \\
 & $ ({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu}{{\bfv^K}^\nu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu}{{\bfv^K}^\nu} $ \\

$ {L_L}{L^\dagger_R}{\mathbf{T}}{\phi^4} D^4 $ \\ \cline{1-1} & $ {\epsilon^{JKO}}{{\mathbf{T}}^{O}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{O}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu} $ \\
 & $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{O}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}_\nu}{{\bfv^J}^\mu} $ \\
 & $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{O}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^J}^\nu} $ \\
 & $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}^\mu}{{\bfv^O}_\nu} $ \\
 & $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^O}^\nu} $ \\
 & $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^O}_\nu} $ \\
 & $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^O}^\nu} $ \\
 & $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}_\nu}{{\bfv^O}_\lambda} $ \\

$ {L_L}{L^\dagger_R}{{\mathbf{T}}^2}{\phi^4} D^4 $ \\ \cline{1-1} & $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu} $ \\
 & $ {{\tau^{P}}_{j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{P}}_{j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu} $ \\
 & $ {{\tau^{P}}_{j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{P}}_{j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu} $ \\
 & $ {{\tau^{P}}_{j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{P}}_{j}^{i}}{\epsilon^{KMP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\mu}{{\bfv^M}_\lambda} $ \\
 & $ {{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu}{{\bfv^M}^\nu} $ \\

$ {L_L}{L^\dagger_R}{{\mathbf{T}}^3}{\phi^4} D^4 $ \\ \cline{1-1} & $ {\epsilon^{KPQ}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{P}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^M}_\lambda}{{\bfv^Q}_\mu} $ \\
 & $ {\epsilon^{KPQ}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{P}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^J}_\nu}{{\bfv^K}_\lambda}{{\bfv^M}^\nu}{{\bfv^Q}_\mu} $ \\
 & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^M}^\nu}{{\bfv^Q}_\mu} $ \\
 & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^M}_\lambda}{{\bfv^Q}_\mu} $ \\
 & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{Q}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu}{{\bfv^M}^\nu} $ \\
 & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{Q}}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu}{{\bfv^M}_\lambda} $ \\

$ {L_L}{L^\dagger_R}{{\mathbf{T}}^4}{\phi^4} D^4 $ \\ \cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu}{{\bfv^M}^\mu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{N}}{\epsilon^{IMO}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^J}_\lambda}{{\bfv^K}^\lambda} $ \\
& $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{N}}{\epsilon^{IMO}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^J}^\nu}{{\bfv^K}^\mu} $ \\

$ {L_L}{L^\dagger_R}{{\mathbf{T}}^5}{\phi^4} D^4 $ \\\cline{1-1}
& ${{\tau^N}^i_j}{\mathbf{T}^I}{\mathbf{T}^J}{\mathbf{T}^K}{\mathbf{T}^M}{\mathbf{T}^N}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^K}_\nu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^M}^\nu}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})$ \\

$ {L_L}{L^\dagger_R}h{\phi^3} D^4 $ \\ \cline{1-1} & $ {\epsilon^{IJK}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {\epsilon^{IJK}}h{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {\epsilon^{IJK}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{M}}_{j}^{i}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^J}^\mu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^J}^\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\bfv^J}_\nu}{{\bfv^J}^\mu}{{\bfv^M}_\mu}({{{L_L}_{p}}_{i}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\bfv^J}_\nu}{{\bfv^J}^\nu}{{\bfv^M}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^J}^\mu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^J}^\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\lambda}{{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\bfv^J}_\lambda}{{\bfv^J}_\nu}{{\bfv^M}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}({D_{\lambda}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^J}^\mu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}({D_{\lambda}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^J}^\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\lambda}{{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\

$ {L_L}{L^\dagger_R}h {\mathbf{T}}{\phi^3} D^4 $ \\ \cline{1-1} & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^K}^\mu}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^K}^\mu}{{\bfv^N}_\nu}({{{L_L}_{p}}_{i}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^K}^\mu}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^K}_\lambda}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}(({D^{\lambda}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^K}_\lambda}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^K}_\lambda}{{\bfv^N}_\nu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^K}_\lambda}{{\bfv^N}_\nu}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}({D^{\lambda}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^K}^\mu}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^K}_\lambda}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}({D^{\lambda}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^K}_\lambda}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu} $ \\

 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu}({{{L_L}_{p}}_{i}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu}({{{L_L}_{p}}_{i}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}_\lambda}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\mathbf{T}}^{K}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\mathbf{T}}^{K}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu} $ \\
 & $ {{\mathbf{T}}^{K}}{{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu}({{{L_L}_{p}}_{i}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {{\mathbf{T}}^{K}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu}({{{L_L}_{p}}_{i}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {{\mathbf{T}}^{K}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\mathbf{T}}^{K}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu} $ \\
 & $ {{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\mathbf{T}}^{K}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}_\lambda}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {{\mathbf{T}}^{K}}({D_{\lambda}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\mathbf{T}}^{K}}({D_{\lambda}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu} $ \\
 & $ {{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}_\lambda} $ \\

$ {L_L}{L^\dagger_R}h{{\mathbf{T}}^2}{\phi^3} D^4 $ \\ \cline{1-1} & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu}({{{L_L}_{p}}_{i}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {\epsilon^{JKO}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D_{\lambda}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\mu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\mu}({{{L_L}_{p}}_{i}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\nu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\mu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\lambda}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\lambda}{{\bfv^J}_\nu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D_{\lambda}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\mu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D_{\lambda}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\lambda}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^O}_\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}({D^{\mu}}{\phi^{O}}) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^O}_\nu}({{{L_L}_{p}}_{i}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^O}^\mu}({{{L_L}_{p}}_{i}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^O}_\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^O}^\mu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^O}_\lambda} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^O}_\lambda}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

$ {L_L}{L^\dagger_R}h{{\mathbf{T}}^3}{\phi^3} D^4 $ \\ \cline{1-1} & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\

 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu}({{{L_L}_{p}}_{i}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}({D_{\lambda}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{P}}_ {j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{P}}_ {j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\mu} $ \\
 & $ {{\tau^{P}}_ {j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu}({{{L_L}_{p}}_{i}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{P}}_ {j}^{i}}{\epsilon^{KOP}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\mu}({{{L_L}_{p}}_{i}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{P}}_ {j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\

$ {L_L}{L^\dagger_R}h{{\mathbf{T}}^4}{\phi^3} D^4 $ \\ \cline{1-1} & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{Q}}(({D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{Q}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu}({{{L_L}_{p}}_{i}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{Q}}({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{Q}}({D_{\lambda}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\

$ {L_L}{L^\dagger_R}{h^2}{\phi^2} D^4 $ \\ \cline{1-1} & $ (({D^{\mu}}{D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
 & $ {{\bfv^I}_\mu}{{\bfv^I}^\mu}(({D_{\nu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {h^{2}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}(({D^{\mu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h{{\bfv^I}_\mu}{{\bfv^I}_\nu}({{{L_L}_{p}}_{i}}({D^{\mu}}{D^{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ ({D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}^\mu} $ \\
 & $ ({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h({D^{\mu}}{D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\

 & $ ({D_{\nu}}h)({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}^\mu} $ \\
 & $ ({D_{\lambda}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
 & $ ({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h({D_{\lambda}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D^{\mu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}({D^{\nu}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D_{\lambda}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\mu}}({D^{\lambda}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}({D_{\lambda}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h({D_{\lambda}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}({D_{\lambda}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\

$ {L_L}{L^\dagger_R}{h^2}{\mathbf{T}}{\phi^2} D^4 $ \\ \cline{1-1} & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D^{\mu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D^{\nu}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h{\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D_{\lambda}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\mu}}({D^{\lambda}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D_{\lambda}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}({D_{\lambda}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D_{\lambda}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}(({D^{\mu}}{D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}{{\bfv^J}^\mu}{{\bfv^M}_\mu}(({D_{\nu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}{{\bfv^J}_\nu}{{\bfv^M}_\mu}(({D^{\mu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}{{\bfv^J}_\nu}{{\bfv^M}_\mu}(({D^{\nu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}{{\bfv^J}_\nu}{{\bfv^M}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}^\mu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D^{\nu}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D^{\nu}}h){{\bfv^J}^\mu}{{\bfv^M}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D^{\nu}}h){{\bfv^J}_\nu}{{\bfv^M}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{J}}({D^{\mu}}{D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}^\mu}{{\bfv^M}_\mu} $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}{{\bfv^J}_\nu}{{\bfv^M}_\mu}(({D_{\lambda}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\mu}}({D^{\lambda}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D_{\lambda}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D_{\lambda}}h)(({D^{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D_{\lambda}}h){{\bfv^J}_\nu}{{\bfv^M}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D_{\lambda}}h){{\bfv^J}_\nu}{{\bfv^M}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{J}}({D_{\lambda}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{J}}({D_{\lambda}}{D^{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D_{\lambda}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}(({D^{\mu}}{D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^I}^\mu}(({D_{\nu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}(({D^{\mu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}({{{L_L}_{p}}_{i}}({D^{\mu}}{D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}({D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}^\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{M}}({D^{\mu}}{D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}({D_{\nu}}h)({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}^\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{M}}({D_{\lambda}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\

$ {L_L}{L^\dagger_R}{h^2}{{\mathbf{T}}^2}{\phi^2} D^4 $ \\ \cline{1-1} & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^N}_\nu}(({D^{\mu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D^{\nu}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^N}_\nu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^N}_\nu}(({D_{\lambda}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\mu}}({D^{\lambda}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^N}_\nu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}h{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D_{\lambda}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}(({D^{\mu}}{D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}(({D_{\nu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D^{\mu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D^{\nu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{L_L}_{p}}_{i}}({D^{\mu}}{D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\mu}}{D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\nu}}h)({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu} $ \\
 & $ h{{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D_{\lambda}}{{{L_L}_{p}}_{i}}){\sigma^{\nu\mu}}({D^{\lambda}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)(({D^{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\

 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}{D^{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}(({D_{\nu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D^{\mu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{L_L}_{p}}_{i}}({D^{\mu}}{D^{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\

$ {L_L}{L^\dagger_R}{h^2}{{\mathbf{T}}^3}{\phi^2} D^4 $ \\ \cline{1-1} & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}(({D^{\mu}}{D^{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}(({D_{\nu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D^{\mu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{L_L}_{p}}_{i}}({D^{\mu}}{D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D^{\mu}}{D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D_{\nu}}h)({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}^\mu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D_{\lambda}}h)(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D_{\lambda}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\

$ {L_L}{L^\dagger_R}{h^3}\phi D^4 $ \\ \cline{1-1} & $ h{{\tau^{I}}_ {j}^{i}}{{\bfv^I}_\mu}(({D_{\nu}}{D^{\mu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{I}}_ {j}^{i}}{{\bfv^I}_\mu}(({D_{\nu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}({D^{\nu}}h)(({D_{\nu}}{D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{I}}_ {j}^{i}}({D^{\nu}}h){{\bfv^I}_\mu}(({D^{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{I}}_ {j}^{i}}({D^{\nu}}h){{\bfv^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{I}}_ {j}^{i}}({D^{\mu}}{D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{I}}_ {j}^{i}}({D^{\mu}}{D^{\nu}}h){{\bfv^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h({D_{\nu}}{D^{\mu}}h)({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{I}}_ {j}^{i}}({D_{\lambda}}{D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu} $ \\

 & $ h{{\tau^{I}}_ {j}^{i}}({D_{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h({D_{\lambda}}h)({D_{\nu}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}{h^3}{\mathbf{T}}\phi D^4 $ \\ \cline{1-1} & $ h{{\mathbf{T}}^{I}}{{\bfv^I}_\mu}(({D_{\nu}}{D^{\mu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h{{\mathbf{T}}^{I}}{{\bfv^I}_\mu}(({D_{\nu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{D^{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\nu}}h)(({D_{\nu}}{D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}({D^{\nu}}h){{\bfv^I}_\mu}(({D^{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h{{\mathbf{T}}^{I}}({D^{\nu}}h){{\bfv^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h{{\mathbf{T}}^{I}}({D^{\mu}}{D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}({D^{\mu}}{D^{\nu}}h){{\bfv^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h{{\mathbf{T}}^{I}}({D_{\nu}}{D^{\mu}}h)({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}({D_{\lambda}}{D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}({D_{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h{{\mathbf{T}}^{I}}({D_{\lambda}}h)({D_{\nu}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{i}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}(({D_{\nu}}{D^{\mu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}(({D_{\nu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\nu}}h)(({D_{\nu}}{D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\nu}}h){{\bfv^I}_\mu}(({D^{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\nu}}h){{\bfv^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}{D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}{D^{\nu}}h){{\bfv^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({D_{\nu}}{D^{\mu}}h)({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\lambda}}{D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({D_{\lambda}}h)({D_{\nu}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu} $ \\

$ {L_L}{L^\dagger_R}{h^3}{{\mathbf{T}}^2}\phi D^4 $ \\ \cline{1-1} & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}(({D_{\nu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h)(({D_{\nu}}{D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu}$ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h){{\bfv^I}_\mu}(({D^{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h){{\bfv^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\mu}}{D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\mu}}{D^{\nu}}h){{\bfv^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\nu}}{D^{\mu}}h)({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}{D^{\nu}}h)(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\lambda\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma^{\lambda\mu}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({D_{\nu}}{D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{r}}^{j}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}(({D_{\nu}}{D^{\mu}}{{{L_L}_{p}}_{i}})({D^{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

$ {L_L}{L^\dagger_R}{h^4} D^4 $ \\ \cline{1-1} & $ ({D_{\mu}}{D_{\nu}}h)({D^{\mu}}{D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({D^{\mu}}h)({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({D^{\mu}}h)({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}) $ \\
 & $ ({D^{\lambda}}h)({D^{\mu}}h)({D_{\lambda}}{D^{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}}) $ \\
 & $ ({D^{\mu}}h)({D^{\lambda}}{D^{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}({D_{\lambda}}{{{L^\dagger_R}_{r}}^{i}})) $ \\

$ {L_L}{L^\dagger_R}{h^4}{\mathbf{T}} D^4 $ \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({D^{\mu}}{D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({D^{\mu}}h)({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({D^{\mu}}h)({D^{\nu}}h)({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D^{\lambda}}h)({D^{\mu}}h)({D_{\lambda}}{D^{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({D^{\lambda}}{D^{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}({D_{\lambda}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

$ {Q_L}{Q^\dagger_R}{\phi^4} D^4 $ \\ \cline{1-1} & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IMN}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^K}_\nu}{{\bfv^M}_\lambda}{{\bfv^N}^\mu} $ \\
 & $ {{\tau^{N}}_{j}^{i}}{\epsilon^{KMN}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu}{{\bfv^M}_\lambda} $ \\
 & $ ({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu}{{\bfv^K}^\nu} $ \\
 & $ ({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu}{{\bfv^K}^\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\mathbf{T}}{\phi^4} D^4 $ \\ \cline{1-1} & $ {\epsilon^{JKO}}{{\mathbf{T}}^{O}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\

 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{O}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu} $ \\
 & $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{O}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}_\nu}{{\bfv^J}^\mu} $ \\
 & $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{O}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^J}^\nu} $ \\
 & $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}^\mu}{{\bfv^O}_\nu} $ \\
 & $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^O}^\nu} $ \\
 & $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^O}_\nu} $ \\
 & $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^O}^\nu} $ \\
 & $ {{\tau^{O}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}_\nu}{{\bfv^O}_\lambda} $ \\

$ {Q_L}{Q^\dagger_R}{{\mathbf{T}}^2}{\phi^4} D^4 $ \\ \cline{1-1} & $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{N}}_{j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu} $ \\
 & $ {{\tau^{P}}_{j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{P}}_{j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu} $ \\
 & $ {{\tau^{P}}_{j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{P}}_{j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\lambda}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu} $ \\
 & $ {{\tau^{P}}_{j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}^\nu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{P}}_{j}^{i}}{\epsilon^{KMP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\mu}{{\bfv^M}_\lambda} $ \\
 & $ {{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ai}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu}{{\bfv^M}^\nu} $ \\

$ {Q_L}{Q^\dagger_R}{{\mathbf{T}}^3}{\phi^4} D^4 $ \\ \cline{1-1} & $ {\epsilon^{KPQ}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{P}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^M}_\lambda}{{\bfv^Q}_\mu} $ \\
 & $ {\epsilon^{KPQ}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{P}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^J}_\nu}{{\bfv^K}_\lambda}{{\bfv^M}^\nu}{{\bfv^Q}_\mu} $ \\
 & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^M}^\nu}{{\bfv^Q}_\mu} $ \\
 & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\bfv^J}^\mu}{{\bfv^K}_\nu}{{\bfv^M}_\lambda}{{\bfv^Q}_\mu} $ \\
 & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{Q}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu}{{\bfv^M}^\nu} $ \\
 & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{Q}}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu}{{\bfv^M}_\lambda} $ \\

$ {Q_L}{Q^\dagger_R}{{\mathbf{T}}^4}{\phi^4} D^4 $ \\ \cline{1-1}
& $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\nu}{{\bfv^M}^\mu} $ \\
& $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{N}}{\epsilon^{IMO}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^J}_\lambda}{{\bfv^K}^\lambda} $ \\
& $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{N}}{\epsilon^{IMO}}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^J}^\nu}{{\bfv^K}^\mu} $ \\

$ {Q_L}{Q^\dagger_R}{{\mathbf{T}}^5}{\phi^4}D^4 $ \\ \cline{1-1} 
& ${{\tau^N}^i_j}{\mathbf{T}^I}{\mathbf{T}^J}{\mathbf{T}^K}{\mathbf{T}^M}{\mathbf{T}^N}{{\mathbf{V}^I}_\mu}{{\mathbf{V}^K}_\nu}{{\mathbf{V}^J}^\mu}{{\mathbf{V}^M}^\nu}({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}})$ \\

$ {Q_L}{Q^\dagger_R}h{\phi^3} D^4 $ \\ \cline{1-1} & $ {\epsilon^{IJK}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {\epsilon^{IJK}}h{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ {\epsilon^{IJK}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{M}}_{j}^{i}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\nu}{{\bfv^J}^\mu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\nu}{{\bfv^J}^\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\bfv^J}_\nu}{{\bfv^J}^\mu}{{\bfv^M}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\bfv^J}_\nu}{{\bfv^J}^\nu}{{\bfv^M}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\nu}{{\bfv^J}^\mu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\nu}{{\bfv^J}^\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\lambda}{{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\bfv^J}_\lambda}{{\bfv^J}_\nu}{{\bfv^M}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}({D_{\lambda}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\nu}{{\bfv^J}^\mu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}({D_{\lambda}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\nu}{{\bfv^J}^\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\lambda}{{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}h {\mathbf{T}}{\phi^3} D^4 $ \\ \cline{1-1} & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^K}^\mu}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^K}^\mu}{{\bfv^N}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^K}^\mu}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^K}_\lambda}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}(({D^{\lambda}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^K}_\lambda}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^K}_\lambda}{{\bfv^N}_\nu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}h{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^K}_\lambda}{{\bfv^N}_\nu}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}({D^{\lambda}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^K}^\mu}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^K}_\lambda}{{\bfv^N}_\nu} $ \\

 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{M}}({D^{\lambda}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^K}_\lambda}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu}({{{Q_L}_{p}}_{ai}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}_\lambda}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{KMN}}{{\mathbf{T}}^{M}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\mathbf{T}}^{K}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\mathbf{T}}^{K}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu} $ \\
 & $ {{\mathbf{T}}^{K}}{{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ {{\mathbf{T}}^{K}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu}({{{Q_L}_{p}}_{ai}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ {{\mathbf{T}}^{K}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\mathbf{T}}^{K}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu} $ \\
 & $ {{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\mathbf{T}}^{K}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}_\lambda}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ {{\mathbf{T}}^{K}}({D_{\lambda}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\mathbf{T}}^{K}}({D_{\lambda}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}^\mu} $ \\
 & $ {{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}_\nu}{{\bfv^K}_\lambda} $ \\

$ {Q_L}{Q^\dagger_R}h{{\mathbf{T}}^2}{\phi^3} D^4 $ \\ \cline{1-1} & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\

 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ {\epsilon^{JKO}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D_{\lambda}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {\epsilon^{JKO}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\mu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\mu}({{{Q_L}_{p}}_{ai}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\nu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\mu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\lambda}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\lambda}{{\bfv^J}_\nu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D_{\lambda}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\mu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D_{\lambda}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^J}^\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{O}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\lambda}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^O}_\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^O}^\mu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^O}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^O}^\mu}({{{Q_L}_{p}}_{ai}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^O}_\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^O}^\mu} $ \\

 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^O}_\lambda} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^O}_\lambda}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\

$ {Q_L}{Q^\dagger_R}h{{\mathbf{T}}^3}{\phi^3} D^4 $ \\ \cline{1-1} & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}({D_{\lambda}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JKP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{N}}{{\mathbf{T}}^{P}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}_\lambda} $ \\
 & $ {{\tau^{P}}_ {j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{P}}_ {j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\mu} $ \\
 & $ {{\tau^{P}}_ {j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{P}}_ {j}^{i}}{\epsilon^{KOP}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}{{\bfv^K}^\mu}({{{Q_L}_{p}}_{ai}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{P}}_ {j}^{i}}{\epsilon^{KOP}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}h{{\mathbf{T}}^4}{\phi^3} D^4 $ \\ \cline{1-1} & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{Q}}(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{Q}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{Q}}({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\
 & $ {{\tau^{Q}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{Q}}({D_{\lambda}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\bfv^I}_\mu}{{\bfv^J}^\mu}{{\bfv^K}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{h^2}{\phi^2} D^4 $ \\ \cline{1-1} & $ (({D^{\mu}}{D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
 & $ {{\bfv^I}_\mu}{{\bfv^I}^\mu}(({D_{\nu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ {h^{2}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}(({D^{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ h{{\bfv^I}_\mu}{{\bfv^I}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{D^{\nu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ ({D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}^\mu} $ \\
 & $ ({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ h({D^{\mu}}{D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
 & $ ({D_{\nu}}h)({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}^\mu} $ \\
 & $ ({D_{\lambda}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
 & $ ({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ h({D_{\lambda}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D^{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}({D^{\nu}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D_{\lambda}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\mu}}({D^{\lambda}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}({D_{\lambda}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h({D_{\lambda}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}({D_{\lambda}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{h^2}{\mathbf{T}}{\phi^2} D^4 $ \\ \cline{1-1} & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D^{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D^{\nu}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ h{\epsilon^{IJK}}{{\mathbf{T}}^{K}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D_{\lambda}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\mu}}({D^{\lambda}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D_{\lambda}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ {\epsilon^{IJK}}h{{\mathbf{T}}^{K}}({D_{\lambda}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({D_{\lambda}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}(({D^{\mu}}{D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}{{\bfv^J}^\mu}{{\bfv^M}_\mu}(({D_{\nu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\

 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}{{\bfv^J}_\nu}{{\bfv^M}_\mu}(({D^{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}{{\bfv^J}_\nu}{{\bfv^M}_\mu}(({D^{\nu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}{{\bfv^J}_\nu}{{\bfv^M}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}^\mu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D^{\nu}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D^{\nu}}h){{\bfv^J}^\mu}{{\bfv^M}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D^{\nu}}h){{\bfv^J}_\nu}{{\bfv^M}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{J}}({D^{\mu}}{D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}^\mu}{{\bfv^M}_\mu} $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}{{\bfv^J}_\nu}{{\bfv^M}_\mu}(({D_{\lambda}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\mu}}({D^{\lambda}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D_{\lambda}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D_{\lambda}}h)(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D_{\lambda}}h){{\bfv^J}_\nu}{{\bfv^M}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D_{\lambda}}h){{\bfv^J}_\nu}{{\bfv^M}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{J}}({D_{\lambda}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{J}}({D_{\lambda}}{D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{J}}({D_{\lambda}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^J}_\nu}{{\bfv^M}_\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}(({D^{\mu}}{D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^I}^\mu}(({D_{\nu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}(({D^{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^I}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}({D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}^\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^I}^\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{M}}({D^{\mu}}{D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}({D_{\nu}}h)({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}^\mu} $ \\

$ {Q_L}{Q^\dagger_R}{h^2}{\mathbf{T}}{\phi^2} D^4 $ \\ \cline{1-1}
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{M}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^I}_\nu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{M}}({D_{\lambda}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^I}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{h^2}{{\mathbf{T}}^2}{\phi^2} D^4 $ \\ \cline{1-1} & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^N}_\nu}(({D^{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D^{\nu}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^N}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^N}_\nu}(({D_{\lambda}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\mu}}({D^{\lambda}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^N}_\nu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}h{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D_{\lambda}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{K}}_ {j}^{i}}{\epsilon^{IMN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^N}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}(({D^{\mu}}{D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}(({D_{\nu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D^{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D^{\nu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}^\mu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\mu}}{D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\nu}}h)({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}^\mu} $ \\
 & $ h{{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D_{\lambda}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu\mu}}({D^{\lambda}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)(({D^{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\

 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}{D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}(({D_{\nu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\
 & $ h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D^{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\
 & $ h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{D^{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})) $ \\

$ {Q_L}{Q^\dagger_R}{h^2}{{\mathbf{T}}^3}{\phi^2} D^4 $ \\ \cline{1-1} & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}(({D^{\mu}}{D^{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}^\mu}(({D_{\nu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}(({D^{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}{{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}^\mu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D^{\nu}}h){{\bfv^I}_\mu}{{\bfv^J}^\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D^{\mu}}{D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D_{\nu}}h)({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}^\mu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D_{\lambda}}h)(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\
 & $ {{\tau^{O}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D_{\lambda}}h){{\bfv^I}_\mu}{{\bfv^J}_\nu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{O}}_ {j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{O}}({D_{\lambda}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu}{{\bfv^J}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{h^3}\phi D^4 $ \\ \cline{1-1} & $ h{{\tau^{I}}_ {j}^{i}}{{\bfv^I}_\mu}(({D_{\nu}}{D^{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{I}}_ {j}^{i}}{{\bfv^I}_\mu}(({D_{\nu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}({D^{\nu}}h)(({D_{\nu}}{D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{I}}_ {j}^{i}}({D^{\nu}}h){{\bfv^I}_\mu}(({D^{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{I}}_ {j}^{i}}({D^{\nu}}h){{\bfv^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{I}}_ {j}^{i}}({D^{\mu}}{D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu} $ \\

 & $ h{{\tau^{I}}_ {j}^{i}}({D^{\mu}}{D^{\nu}}h){{\bfv^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h({D_{\nu}}{D^{\mu}}h)({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{I}}_ {j}^{i}}({D_{\lambda}}{D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{I}}_ {j}^{i}}({D_{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h({D_{\lambda}}h)({D_{\nu}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}{h^3}{\mathbf{T}}\phi D^4 $ \\ \cline{1-1} & $ h{{\mathbf{T}}^{I}}{{\bfv^I}_\mu}(({D_{\nu}}{D^{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ h{{\mathbf{T}}^{I}}{{\bfv^I}_\mu}(({D_{\nu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{D^{\nu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\nu}}h)(({D_{\nu}}{D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}({D^{\nu}}h){{\bfv^I}_\mu}(({D^{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ h{{\mathbf{T}}^{I}}({D^{\nu}}h){{\bfv^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{D^{\mu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ h{{\mathbf{T}}^{I}}({D^{\mu}}{D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}({D^{\mu}}{D^{\nu}}h){{\bfv^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ h{{\mathbf{T}}^{I}}({D_{\nu}}{D^{\mu}}h)({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}({D_{\lambda}}{D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}({D_{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\
 & $ h{{\mathbf{T}}^{I}}({D_{\lambda}}h)({D_{\nu}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ia}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}(({D_{\nu}}{D^{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{\bfv^I}_\mu}(({D_{\nu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{D^{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\nu}}h)(({D_{\nu}}{D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\nu}}h){{\bfv^I}_\mu}(({D^{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\nu}}h){{\bfv^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{D^{\mu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}{D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}{D^{\nu}}h){{\bfv^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({D_{\nu}}{D^{\mu}}h)({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\lambda}}{D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu} $ \\

 & $ h{{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({D_{\lambda}}h)({D_{\nu}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{ja}}){{\bfv^I}_\mu} $ \\

$ {Q_L}{Q^\dagger_R}{h^3}{{\mathbf{T}}^2}\phi D^4 $ \\ \cline{1-1} & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h)(({D_{\nu}}{D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\bfv^I}_\mu}$ \\
 & $ {{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h){{\bfv^I}_\mu}(({D^{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\nu}}h){{\bfv^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\mu}}{D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q^\dagger_R}_{r}}^{aj}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D^{\mu}}{D^{\nu}}h){{\bfv^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\nu}}{D^{\mu}}h)({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{aj}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}{D^{\nu}}h)(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\lambda\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}{D^{\nu}}h){{\bfv^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\mu}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ {{\tau^{M}}_{j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}({D_{\lambda}}h)({D_{\nu}}{D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\bfv^I}_\mu} $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}(({D_{\nu}}{D^{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ h{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{M}}{{\bfv^I}_\mu}(({D_{\nu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{D^{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\

$ {Q_L}{Q^\dagger_R}{h^4} D^4 $ \\ \cline{1-1} & $ ({D_{\mu}}{D_{\nu}}h)({D^{\mu}}{D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ia}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({D^{\mu}}h)({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ia}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({D^{\mu}}h)({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ia}}) $ \\
 & $ ({D^{\lambda}}h)({D^{\mu}}h)({D_{\lambda}}{D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{r}}^{ia}}) $ \\
 & $ ({D^{\mu}}h)({D^{\lambda}}{D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}({D_{\lambda}}{{{Q^\dagger_R}_{r}}^{ia}})) $ \\

$ {Q_L}{Q^\dagger_R}{h^4}{\mathbf{T}} D^4 $ \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({D^{\mu}}{D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({D^{\mu}}h)({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({D^{\mu}}h)({D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{{{Q^\dagger_R}_{r}}^{ja}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D^{\lambda}}h)({D^{\mu}}h)({D_{\lambda}}{D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{r}}^{ja}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({D^{\lambda}}{D^{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}({D_{\lambda}}{{{Q^\dagger_R}_{r}}^{ja}})) $ \\

\end{longtable}

==> 10_psi4D2_2.tex <==
\begin{center}
\begin{longtable}{rl}

$ {L_L}^2{L^\dagger_R}^2{\phi}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]
 {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]
 {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]
 {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\

$ {L_L}^2{L^\dagger_R}^2{\mathbf{T}}{\phi}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}^2{L^\dagger_R}^2{\mathbf{T}}^2{\phi}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_ {k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{i}}{{\tau^{K}}_ {k}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_ {k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_ {k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_ {k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_ {k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_ {k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {l}^{i}}{{\tau^{K}}_ {k}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {k}^{j}}{{\tau^{M}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {L_L}^2{L^\dagger_R}^2{\mathbf{T}}^3{\phi}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_ {k}^{j}}{{\tau^{N}}_ {l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_ {k}^{j}}{{\tau^{N}}_ {l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_ {k}^{j}}{{\tau^{N}}_ {l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_ {k}^{j}}{{\tau^{N}}_ {l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_ {k}^{j}}{{\tau^{N}}_ {l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_ {k}^{j}}{{\tau^{N}}_ {l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_ {k}^{j}}{{\tau^{N}}_ {l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_ {k}^{j}}{{\tau^{N}}_ {l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_ {k}^{j}}{{\tau^{N}}_ {l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_ {k}^{j}}{{\tau^{N}}_ {l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\lambda\nu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {L_L}^2{L^\dagger_R}^2{\mathbf{T}}^4{\phi}^2 D^2 $ : \\ \cline{1-1}
& $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {L_L}^2{L^\dagger_R}^2h\phi D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}h({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{i}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}h({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}h(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}h({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{i}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}h({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L_L}_{r}}_{j}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}h({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}h({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}h({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}h({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{i}}({D_{\nu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}h(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}h({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}h({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{i}}({D_{\nu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}h({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}h({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}h({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\

$ {L_L}^2{L^\dagger_R}^2h {\mathbf{T}}\phi D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{j}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{j}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{j}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{j}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{j}}){{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{j}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{j}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{j}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{j}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{j}}){{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{j}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{j}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{j}}({D_{\nu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{j}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{j}}){{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{j}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{j}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{j}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{j}}({D_{\nu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{j}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{j}}){{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{j}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{i}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}^2{L^\dagger_R}^2h{\mathbf{T}}^2\phi D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{k}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{k}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{i}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{k}}({D_{\nu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\

 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{k}}({D_{\nu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{s}}^{i}}({D_{\nu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\

$ {L_L}^2{L^\dagger_R}^2h{\mathbf{T}}^3\phi D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}^2{L^\dagger_R}^2{h^2} D^2$ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{j}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{j}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{h^{2}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})({D^{\mu}}{{{L^\dagger_R}_{t}}^{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})({D_{\nu}}{{{L^\dagger_R}_{t}}^{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{j}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{h^{2}}(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{j}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}](({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}](({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{j}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}](({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}](({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{j}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}](({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}](({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{j}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}](({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}](({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{j}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{j}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{j}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{h^{2}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})({D^{\mu}}{{{L^\dagger_R}_{t}}^{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})({D_{\nu}}{{{L^\dagger_R}_{t}}^{j}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{j}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{h^{2}}(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{j}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\

$ {L_L}^2{L^\dagger_R}^2{h^2}{\mathbf{T}} D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{h^{2}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})({D_{\nu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{h^{2}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{h^{2}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\

 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{h^{2}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})({D_{\nu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L_L}_{r}}_{j}})) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{h^{2}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){{{L^\dagger_R}_{t}}^{l}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\mu}}{{{L^\dagger_R}_{s}}^{i}})({D_{\nu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{s}}^{i}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{h^{2}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\

$ {L_L}^2{L^\dagger_R}^2{h^2}{\mathbf{T}}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})(({D_{\mu}}{{{L^\dagger_R}_{s}}^{k}})({D^{\mu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){{{L^\dagger_R}_{t}}^{l}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L_L}_{r}}_{j}})(({D_{\mu}}{{{L^\dagger_R}_{s}}^{k}})({D_{\nu}}{{{L^\dagger_R}_{t}}^{l}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L_L}_{r}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L_L}_{r}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{h^{2}}{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{s}}^{k}}){\sigma^{\nu\lambda}}{{{L^\dagger_R}_{t}}^{l}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L_L}_{r}}_{j}})) $ \\

$ {L^\dagger_R}{Q^\dagger_R}^3{\phi}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jk}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}^3{\mathbf{T}}{\phi}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_ {j}^{n}}{{\tau^{M}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon^{JKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_ {j}^{n}}{{\tau^{M}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon^{JKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {j}^{n}}{{\tau^{M}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon^{JKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {j}^{n}}{{\tau^{M}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon^{JKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{\sigma_\lambda}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_ {j}^{n}}{{\tau^{M}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon^{JKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}^3{\mathbf{T}}^2{\phi}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{M}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{M}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{M}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon^{JKM}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{M}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon^{JKM}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{M}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{M}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{M}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon^{JKM}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{M}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon^{JKM}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{M}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon^{JKM}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{\sigma_\lambda}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{M}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{M}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {i}^{m}}{{\tau^{K}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {j}^{n}}{{\tau^{K}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {j}^{n}}{{\tau^{K}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{M}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{M}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon^{JKM}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{M}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon^{JKM}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}^3{\mathbf{T}}^3{\phi}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJN}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJN}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {i}^{m}}{{\tau^{N}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon^{JMN}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{K}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}^3{\mathbf{T}}^4{\phi}^2 D^2 $ \\
\cline{1-1}
& $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {i}^{m}}{{\tau^{M}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}^3h\phi $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}})({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({D_{\mu}}{\phi^{I}})({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({D_{\mu}}{\phi^{I}})({{{Q^\dagger_R}_{s}}^{bk}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}})({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({D_{\mu}}{\phi^{I}})({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({D_{\mu}}{\phi^{I}})({{{Q^\dagger_R}_{s}}^{bk}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}})({{{L^\dagger_R}_{p}}^{i}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}})({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({D_{\mu}}{\phi^{I}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}})({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({D_{\mu}}{\phi^{I}})({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\


$ {L^\dagger_R}{Q^\dagger_R}^3h {\mathbf{T}}\phi D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{I}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jk}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jk}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jk}}h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\

$ {L^\dagger_R}{Q^\dagger_R}^3h{\mathbf{T}}^2\phi D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\


 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\

$ {L^\dagger_R}{Q^\dagger_R}^3h{\mathbf{T}}^3\phi D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_ {i}^{m}}{{\tau^{K}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_ {i}^{m}}{{\tau^{K}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_ {i}^{m}}{{\tau^{K}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {i}^{m}}{{\tau^{K}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {i}^{m}}{{\tau^{K}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {i}^{m}}{{\tau^{K}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_ {i}^{m}}{{\tau^{K}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{J}}_ {i}^{m}}{{\tau^{K}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\


$ {L^\dagger_R}{Q^\dagger_R}^3h^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}})({{{L^\dagger_R}_{p}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{h^{2}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({{{L^\dagger_R}_{p}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}))({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}})({{{L^\dagger_R}_{p}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({{{L^\dagger_R}_{p}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}))({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{bk}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{h^{2}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jk}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jk}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}})({{{L^\dagger_R}_{p}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]h{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{h^{2}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}})({{{L^\dagger_R}_{p}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]h{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({{{L^\dagger_R}_{p}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}))({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\

$ {L^\dagger_R}{Q^\dagger_R}^3h^2{\mathbf{T}} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}})({{{L^\dagger_R}_{p}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}))({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{h^{2}}{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{bk}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}})({{{L^\dagger_R}_{p}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}))({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h^2{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{bk}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{bk}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}})(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}})({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu\lambda}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}))({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]h{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}})({{{L^\dagger_R}_{p}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]h{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}))({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{h^{2}}{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{bk}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\

$ {L^\dagger_R}{Q^\dagger_R}^3{h^2}{\mathbf{T}}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}})({{{L^\dagger_R}_{p}}^{i}}({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{h^{2}}{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}})(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]h{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){{{Q^\dagger_R}_{r}}^{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{bk}}){{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}{\phi}^2 D^2 $ : \\ \cline{1-1} & $  {{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{M}}_ {l}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{M}}_ {l}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{M}}_ {l}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{M}}_ {l}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{M}}_ {l}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ak}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2{\phi}^2 D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $  {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {l}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{M}}_ {l}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {l}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {l}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{M}}_ {l}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{M}}_ {j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{M}}_ {l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{J}}_ {j}^{k}}{{\tau^{K}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{k}}{{\tau^{K}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{k}}{{\tau^{K}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{k}}{{\tau^{K}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{J}}_ {j}^{k}}{{\tau^{K}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\tau^{K}}_ {j}^{k}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\tau^{K}}_ {j}^{k}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $  {{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}^3{\phi}^2 D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{N}}_ {j}^{i}}{\epsilon^{JMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {l}^{i}}{{\tau^{N}}_ {j}^{k}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $  {{\tau^{M}}_ {l}^{i}}{{\tau^{N}}_ {j}^{k}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $  {{\tau^{M}}_ {l}^{i}}{{\tau^{N}}_ {j}^{k}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}^4{\phi}^2 D^2 $ : \\ \cline{1-1}
& $ {{\tau^{K}}_{j}^{i}}{{\tau^{M}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ {{\tau^{K}}_{j}^{i}}{{\tau^{M}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}h\phi D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_ {l}^{k}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{k}}({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{k}}h({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{i}})(({D_{\nu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{k}}h({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{k}}h({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{k}}h({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{k}}h({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{I}}_ {l}^{i}}({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{aj}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{i}}h({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{aj}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\nu}}{{{Q_L}_{s}}_{aj}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{i}}h({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{aj}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{i}}h({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{i}}h({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{i}}h({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ak}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\nu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{ak}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}h({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ak}})) $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R} h{\mathbf{T}}\phi D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\nu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}h{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}h{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ai}})) $ \\
 & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\nu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{ai}})) $ \\
 & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ai}})) $ \\
 & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{aj}}){{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\

 & $ h{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{aj}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ai}})) $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\nu}}{{{Q_L}_{s}}_{aj}}){{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{aj}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{ai}})) $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ h{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ai}})) $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\nu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}h{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}h{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {j}^{k}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\

 & $ {{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\nu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {j}^{k}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {j}^{k}}h{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {j}^{k}}h{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {j}^{k}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\nu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\tau^{J}}_ {j}^{i}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}h{\mathbf{T}}^2\phi D^2 $ : \\ \cline{1-1} & $  {{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\nu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\

 & $  {{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {l}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\nu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {j}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{aj}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{aj}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\nu}}{{{Q_L}_{s}}_{aj}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{aj}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\

 & $  {{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{k}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{i}})(({D_{\nu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{k}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{k}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{k}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $  {{\tau^{J}}_ {l}^{k}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}h{\mathbf{T}}^3\phi D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_{j}^{k}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{k}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{J}}_{j}^{k}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{k}}{{\tau^{K}}_{l}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{J}}_{j}^{k}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\nu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{k}}{{\tau^{K}}_{l}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{J}}_{j}^{k}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{J}}_{j}^{k}}{{\tau^{K}}_{l}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{J}}_{j}^{k}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{k}}{{\tau^{K}}_{l}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{J}}_{j}^{k}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{k}}{{\tau^{K}}_{l}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{h^2} D^2 $ : \\ \cline{1-1} & $ ({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ h(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{ak}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ak}})) $ \\
 & $ h({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}))({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ak}})) $ \\
 & $ {h^{2}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})(({D_{\mu}}{{{Q_L}_{s}}_{ak}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ak}})) $ \\
 & $ h({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{i}})(({D_{\mu}}{{{Q_L}_{s}}_{ak}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{ak}})) $ \\
 & $ h({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ h(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ak}})) $ \\
 & $ {h^{2}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}))({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ak}})) $ \\
 & $ ({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{ai}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{aj}}){{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ h(({D^{\mu}}{{{Q_L}_{s}}_{aj}}){{{Q^\dagger_R}_{t}}^{ai}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ai}})) $ \\
 & $ h({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}))({{{Q_L}_{s}}_{aj}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ai}})) $ \\
 & $ {h^{2}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\mu}}{{{Q_L}_{s}}_{aj}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ai}})) $ \\
 & $ h({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\mu}}{{{Q_L}_{s}}_{aj}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{ai}})) $ \\
 & $ h({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ h(({D^{\mu}}{{{Q_L}_{s}}_{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ai}})) $ \\
 & $ {h^{2}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}))({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ai}})) $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{h^2}{\mathbf{T}} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ h{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ h{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}))({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {h^{2}}{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})(({D_{\mu}}{{{Q_L}_{s}}_{ak}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ h{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{i}})(({D_{\mu}}{{{Q_L}_{s}}_{ak}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ h{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ h{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}})) $ \\
 & $ h{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {h^{2}}{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}))({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{aj}}){{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{s}}_{aj}}){{{Q^\dagger_R}_{t}}^{al}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}))({{{Q_L}_{s}}_{aj}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {h^{2}}{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\mu}}{{{Q_L}_{s}}_{aj}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\mu}}{{{Q_L}_{s}}_{aj}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{s}}_{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {h^{2}}{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}))({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ h{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{ak}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ak}})) $ \\
 & $ h{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}))({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ak}})) $ \\
 & $ {h^{2}}{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\mu}}{{{Q_L}_{s}}_{ak}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ak}})) $ \\
 & $ h{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\mu}}{{{Q_L}_{s}}_{ak}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{ak}})) $ \\
 & $ h{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ h{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ak}})) $ \\
 & $ {h^{2}}{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}))({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{ak}})) $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{h^2}{\mathbf{T}}^2 D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ h{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){{{Q^\dagger_R}_{t}}^{al}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ h{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ h{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}))({{{Q_L}_{s}}_{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {h^{2}}{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\mu}}{{{Q_L}_{s}}_{ak}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ h{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{r}}^{j}})(({D_{\mu}}{{{Q_L}_{s}}_{ak}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ h{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\
 & $ 1{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ h{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{s}}_{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{al}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}})) $ \\

 & $ h{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\
 & $ {h^{2}}{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}))({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{al}})) $ \\

$ {Q_L}^2{Q^\dagger_R}^2{\phi}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]
 {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}] {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\
sigma \lambda^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}{\phi}^2 D^2 $ : \\ \cline{1-1}
& $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\


 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]
 {{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
  & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}^2{\phi}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{i}}{{\tau^{K}}_{k}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{i}}{{\tau^{K}}_{k}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]
 {{\tau^{K}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]
 {{\tau^{K}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\
lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{i}}{{\tau^{K}}_{k}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{i}}{{\tau^{K}}_{k}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}^3{\phi}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]
 {{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]
 {{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]
 {{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{
bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{IKN}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\lambda\nu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}^4{\phi}^2 D^2 $ : \\ \cline{1-1}
& $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {Q_L}^2{Q^\dagger_R}^2h\phi D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}h({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}h({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}h({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}h({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}h({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]
 {{\tau^{I}}_{l}^{j}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}h({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}h({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}h({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}h({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}h({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}h({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}h(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}h({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]
 {{\tau^{I}}_{l}^{j}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}h({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}h({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}h({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}h({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}h({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]
 {{\tau^{I}}_{l}^{j}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}h({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}h({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}h({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}h({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}h({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}h({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}h(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}^2{Q^\dagger_R}^2h{\mathbf{T}}\phi D^2 $ : \\ \cline{1-1} &
$ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{aj}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{aj}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{aj}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{aj}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{aj}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{aj}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{aj}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{aj}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}^2{Q^\dagger_R}^2h{\mathbf{T}}^2\phi D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ak}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ak}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ak}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
  & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ak}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ak}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{s}}^{ai}}({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\

$ {Q_L}^2{Q^\dagger_R}^2h{\mathbf{T}}^3\phi D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\nu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q_L}^2{Q^\dagger_R}^2{h^2} D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bj}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bj}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{h^{2}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bj}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{h^{2}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bj}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{h^{2}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{aj}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bi}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{aj}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bi}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{h^{2}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bj}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bj}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bj}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bj}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bj}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bj}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{h^{2}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bj}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{h^{2}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bj}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bi}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{h^{2}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{aj}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bi}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{aj}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bi}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{h^{2}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\

$ {Q_L}^2{Q^\dagger_R}^2{h^2}{\mathbf{T}} D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}}))({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{h^{2}}{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{h^{2}}{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}}))({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}}))({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{h^{2}}{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{h^{2}}{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}}))({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{h^{2}}{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{aj}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{aj}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}}))({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{h^{2}}{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{h^{2}}{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{h^{2}}{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}}))({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{h^{2}}{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{aj}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{aj}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{h^{2}}{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}}))({{{Q^\dagger_R}_{s}}^{ai}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{h^{2}}{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ai}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ai}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{h^{2}}{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}}))({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{aj}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\

$ {Q_L}^2{Q^\dagger_R}^2{h^2}{\mathbf{T}}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{h^{2}}{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{h^{2}}{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D^{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{h^{2}}{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({D^{\mu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{bj}})(({D_{\mu}}{{{Q^\dagger_R}_{s}}^{ak}})({D_{\nu}}{{{Q^\dagger_R}_{t}}^{bl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}})(({D_{\mu}}{{{Q_L}_{p}}_{ai}})({D_{\nu}}{{{Q_L}_{r}}_{bj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{bj}})(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{h^{2}}{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{s}}^{ak}}){\sigma^{\nu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}})({{{Q_L}_{p}}_{ai}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{bj}})) $ \\


$ {L_L}{Q_L}^3{\phi}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\lambda\nu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jk}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {L_L}{Q_L}^3{\mathbf{T}}{\phi}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{IJK}}{\epsilon^{kl}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{i}}{\epsilon^{abc}}{\epsilon^{IJM}}{\epsilon^{jm}}{\epsilon^{ln}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{n}^{i}}{{\tau^{J}}_{m}^{j}}{{\tau^{K}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{lm}}{\epsilon^{no}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{IJK}}{\epsilon^{kl}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{IJK}}{\epsilon^{kl}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{k}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jm}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{i}}{\epsilon^{abc}}{\epsilon^{IJM}}{\epsilon^{jm}}{\epsilon^{ln}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{n}^{i}}{{\tau^{J}}_{m}^{j}}{{\tau^{K}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{lm}}{\epsilon^{no}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{n}^{i}}{{\tau^{J}}_{m}^{j}}{{\tau^{K}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{lm}}{\epsilon^{no}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jm}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{IJK}}{\epsilon^{kl}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {L_L}{Q_L}^3{\mathbf{T}}^2{\phi}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_{m}^{k}}{{\tau^{K}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{l}}{{\tau^{N}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{IJN}}{\epsilon^{im}}{\epsilon^{no}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{l}}{{\tau^{N}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{IJN}}{\epsilon^{im}}{\epsilon^{no}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\lambda\nu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{{\tau^{K}}_{p}^{k}}{{\tau^{M}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{mn}}{\epsilon^{op}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{{\tau^{K}}_{p}^{k}}{{\tau^{M}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{mn}}{\epsilon^{op}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{k}}{{\tau^{K}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{l}}{{\tau^{N}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{IJN}}{\epsilon^{im}}{\epsilon^{no}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{l}}{{\tau^{N}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{IJN}}{\epsilon^{im}}{\epsilon^{no}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{l}}{{\tau^{N}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{IJN}}{\epsilon^{im}}{\epsilon^{no}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\lambda\nu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{{\tau^{K}}_{p}^{k}}{{\tau^{M}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{mn}}{\epsilon^{op}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{{\tau^{K}}_{p}^{k}}{{\tau^{M}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{mn}}{\epsilon^{op}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{{\tau^{K}}_{p}^{k}}{{\tau^{M}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{mn}}{\epsilon^{op}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{n}^{k}}{{\tau^{K}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{n}^{k}}{{\tau^{K}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{J}}_{m}^{k}}{{\tau^{K}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{l}}{{\tau^{N}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{IJN}}{\epsilon^{im}}{\epsilon^{no}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{{\tau^{K}}_{p}^{k}}{{\tau^{M}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{mn}}{\epsilon^{op}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\


$ {L_L}{Q_L}^3{\mathbf{T}}^3{\phi}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{n}^{i}}{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{o}^{l}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{no}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]
 {{\tau^{K}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{n}^{i}}{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{o}^{l}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{no}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{n}^{i}}{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{o}^{l}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{no}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{M}}_{m}^{j}}{{\tau^{N}}_{n}^{k}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{JKN}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]
 {{\tau^{K}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {L_L}{Q_L}^3{\mathbf{T}}^4{\phi}^2 D^2 $ \\
\cline{1-1}
& $ \mathcal{Y}[{\tiny\ytableaushort{rs, t}}]{{\tau^{K}}_ {m}^{i}}{{\tau^{M}}_ {n}^{l}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kn}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {L_L}{Q_L}^3h\phi D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\nu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\nu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D_{\nu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\nu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}h({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{Q_L}^3h{\mathbf{T}}\phi D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\nu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\nu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D_{\nu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{n}^{l}}{{\tau^{J}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kn}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{n}^{l}}{{\tau^{J}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kn}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\nu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{n}^{l}}{{\tau^{J}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kn}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\nu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}h{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}h{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D_{\nu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jk}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jk}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\nu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jk}}{{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jk}}h{{\mathbf{T}}^{I}}({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jk}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jk}}h{{\mathbf{T}}^{I}}({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jk}}h{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{n}^{l}}{{\tau^{J}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kn}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{n}^{l}}{{\tau^{J}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kn}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{n}^{l}}{{\tau^{J}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kn}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{n}^{l}}{{\tau^{J}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kn}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D_{\nu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{K}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{jk}}{\epsilon^{lm}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\nu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D_{\nu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{n}^{l}}{{\tau^{J}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kn}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\

$ {L_L}{Q_L}^3h{\mathbf{T}}^2\phi D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\nu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_{m}^{k}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_{m}^{k}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\nu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_{m}^{k}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jm}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{i}}{\epsilon^{abc}}{\epsilon^{IJM}}{\epsilon^{jm}}{\epsilon^{ln}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{i}}{\epsilon^{abc}}{\epsilon^{IJM}}{\epsilon^{jm}}{\epsilon^{ln}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\nu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{i}}{\epsilon^{abc}}{\epsilon^{IJM}}{\epsilon^{jm}}{\epsilon^{ln}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\nu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D_{\nu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{k}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{k}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{k}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jm}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{k}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jm}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D_{\nu}}{{{Q_L}_{t}}_{cl}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{i}}{\epsilon^{abc}}{\epsilon^{IJM}}{\epsilon^{jm}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{i}}{\epsilon^{abc}}{\epsilon^{IJM}}{\epsilon^{jm}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{i}}{\epsilon^{abc}}{\epsilon^{IJM}}{\epsilon^{jm}}{\epsilon^{ln}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{i}}{\epsilon^{abc}}{\epsilon^{IJM}}{\epsilon^{jm}}{\epsilon^{ln}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D_{\nu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\nu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{J}}_{m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D_{\nu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{J}}_{m}^{k}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jm}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{K}}_{m}^{k}}{{\tau^{M}}_{n}^{i}}{\epsilon^{abc}}{\epsilon^{IJM}}{\epsilon^{jm}}{\epsilon^{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\

$ {L_L}{Q_L}^3h{\mathbf{T}}^3\phi D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_{m}^{k}}{{\tau^{K}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_{m}^{k}}{{\tau^{K}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{J}}_{m}^{k}}{{\tau^{K}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{k}}{{\tau^{K}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{k}}{{\tau^{K}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{k}}{{\tau^{K}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{J}}_{m}^{k}}{{\tau^{K}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{J}}_{m}^{k}}{{\tau^{K}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\

$ {L_L}{Q_L}^3{h^2} D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{h^{2}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{{L_L}_{p}}_{i}}({D_{\mu}}{{{Q_L}_{r}}_{aj}}))({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{{L_L}_{p}}_{i}}({D_{\mu}}{{{Q_L}_{r}}_{aj}}))({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{h^{2}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D_{\mu}}{{{Q_L}_{s}}_{bk}})({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{kl}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{kl}}(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]h{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{h^{2}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]h{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}({{{L_L}_{p}}_{i}}({D_{\mu}}{{{Q_L}_{r}}_{aj}}))({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\

$ {L_L}{Q_L}^3{h^2}{\mathbf{T}} D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\mu}}{{{Q_L}_{s}}_{bk}})({D_{\nu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{h^{2}}{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}({D_{\mu}}{{{Q_L}_{r}}_{aj}}))({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{h^{2}}{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D_{\mu}}{{{Q_L}_{s}}_{bk}})({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu\mu}}{{{Q_L}_{r}}_{aj}})(({D_{\mu}}{{{Q_L}_{s}}_{bk}})({D_{\nu}}{{{Q_L}_{t}}_{cl}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D_{\nu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{h^{2}}{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{aj}}))({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\lambda}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]h{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]h{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{h^{2}}{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})(({D_{\mu}}{{{Q_L}_{s}}_{bk}})({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu\lambda}}{{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]h{{\tau^{I}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){\sigma^{\nu\lambda}}{{{Q_L}_{t}}_{cl}})({{{L_L}_{p}}_{i}}{\sigma_{\nu\lambda}}({D_{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\

$ {L_L}{Q_L}^3{h^2}{\mathbf{T}}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]h{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]h{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}})({{{L_L}_{p}}_{i}}({D_{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{h^{2}}{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}({D^{\mu}}{{{Q_L}_{t}}_{cl}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})(({D_{\mu}}{{{L_L}_{p}}_{i}})({D^{\mu}}{{{Q_L}_{r}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]h{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){{{Q_L}_{r}}_{aj}})(({D^{\mu}}{{{Q_L}_{s}}_{bk}}){{{Q_L}_{t}}_{cl}}) $ \\

$ {L^\dagger_R}^2{\phi^2}{L_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\tau^{J}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\tau^{J}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]
 {{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]
 {{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]
 {{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\tau^{J}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\tau^{J}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L^\dagger_R}^2{\mathbf{T}}{\phi^2}{L_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L^\dagger_R}^2{{\mathbf{T}}^2}{\phi^2}{L_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\


$ {L^\dagger_R}^2{{\mathbf{T}}^3}{\phi^2}{L_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\tau^{N}}_{j}^{k}}{\epsilon^{KMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^M}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]
 {{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]
 {{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]
 {{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\tau^{N}}_{j}^{k}}{\epsilon^{KMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^M}_\mu} $ \\

$ {L^\dagger_R}^2{\mathbf{T}}^4{\phi^2}{L_R}^2 D^2$ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
, & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s, t}}]{{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{L^\dagger_R}{\phi^2}{L^\dagger_L}{L_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{l}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{\epsilon^{IJK}}({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ ({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L_L}{L^\dagger_R}{\mathbf{T}}{\phi^2}{L^\dagger_L}{L_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\

 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L_L}{L^\dagger_R}{{\mathbf{T}}^2}{\phi^2}{L^\dagger_L}{L_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\

 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\

$ {L_L}{L^\dagger_R}{{\mathbf{T}}^3}{\phi^2}{L^\dagger_L}{L_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{L^\dagger_R}{\mathbf{T}}^4{\phi^2}{L^\dagger_L}{L_R} D^2$ : \\ \cline{1-1}
& $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}^2{\phi^2}{L^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]
 {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]
 {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]
 {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L_L}^2{\mathbf{T}}{\phi^2}{L^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L_L}^2{{\mathbf{T}}^2}{\phi^2}{L^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{i}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\

$ {L_L}^2{{\mathbf{T}}^3}{\phi^2}{L^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}^2{\mathbf{T}}^4{\phi^2}{L^\dagger_L}^2 D^2$ : \\ \cline{1-1}
& $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}^{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}_{k}})({{{L_L}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
, & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}^{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}_{k}})({{{L_L}_{r}}^{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L^\dagger_R}^2h\phi{L_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}h({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}h({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{j}})) $ \\

$ {L^\dagger_R}^2h{\mathbf{T}}\phi{L_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]
 {{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\

$ {L^\dagger_R}^2h{{\mathbf{T}}^2}\phi{L_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\

$ {L^\dagger_R}^2h{{\mathbf{T}}^3}\phi{L_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]
 {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]
 {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]
 {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\

$ {L_L}{L^\dagger_R}h\phi{L^\dagger_L}{L_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}h({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{I}}_{k}^{i}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{I}}_{k}^{i}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}h({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{I}}_{k}^{l}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}h({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\

$ {L_L}{L^\dagger_R}h{\mathbf{T}}\phi{L^\dagger_L}{L_R} D^2 $ : \\ \cline{1-1} & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{i}})) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\

 & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\mu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\

$ {L_L}{L^\dagger_R}h{{\mathbf{T}}^2}\phi{L^\dagger_L}{L_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{k}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\

$ {L_L}{L^\dagger_R}h{{\mathbf{T}}^3}\phi{L^\dagger_L}{L_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\

$ {L_L}^2h\phi{L^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D^{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}h(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}h(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}h({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D_{\nu}}{{{L_L}_{r}}_{j}}){\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}h({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D^{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]
 {{\tau^{I}}_{l}^{i}}h(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]
 {{\tau^{I}}_{l}^{i}}h(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}h({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D_{\nu}}{{{L_L}_{r}}_{j}}){\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}h({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}h({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{j}})) $ \\

$ {L_L}^2h{\mathbf{T}}\phi{L^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D^{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\


 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D_{\nu}}{{{L_L}_{r}}_{j}}){\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{i}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D^{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D_{\nu}}{{{L_L}_{r}}_{j}}){\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{j}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\

$ {L_L}^2h{{\mathbf{T}}^2}\phi{L^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]
 {{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L_L}_{r}}_{j}}){\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]
 {{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L_L}_{r}}_{j}}){\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\


$ {L_L}^2h{{\mathbf{T}}^3}\phi{L^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\

$ {L^\dagger_R}^2h^2{L_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{i}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{i}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\

$ {L^\dagger_R}^2h^2{\mathbf{T}}{L_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{i}}) $ \\

$ {L^\dagger_R}^2h^2{{\mathbf{T}}^2}{L_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\

$ {L_L}{L^\dagger_R}h^2{L^\dagger_L}{L_R} D^2 $ : \\ \cline{1-1} & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ ({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ ({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ ({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\

 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ ({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ ({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ ({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}) $ \\

$ {L_L}{L^\dagger_R}h^2{\mathbf{T}}{L^\dagger_L}{L_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}h{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}h{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}h{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\

 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{k}}) $ \\

$ {L_L}{L^\dagger_R}h^2{{\mathbf{T}}^2}{L^\dagger_L}{L_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{L_R}_{t}}_{l}}) $ \\

$ {L_L}^2h^2{L^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D^{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\nu}}{{{L_L}_{r}}_{j}}){\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D^{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\nu}}{{{L_L}_{r}}_{j}}){\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\

$ {L_L}^2h^2{\mathbf{T}}{L^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D^{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D^{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\nu}}{{{L_L}_{r}}_{j}}){\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D^{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\nu}}{{{L_L}_{r}}_{j}}){\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\nu}}{{{L_L}_{r}}_{j}}){\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\

$ {L_L}^2h^2{{\mathbf{T}}^2}{L^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L_L}_{r}}_{j}}){\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{L_L}_{r}}_{j}}){\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]h{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{L_L}_{r}}_{j}}){\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\nu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\

$ {L_L}{L^\dagger_R}{\phi^2}{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{l}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{\epsilon^{IJK}}({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L_L}{L^\dagger_R}{\mathbf{T}}{\phi^2}{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\

 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L_L}{L^\dagger_R}{{\mathbf{T}}^2}{\phi^2}{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\

$ {L_L}{L^\dagger_R}{{\mathbf{T}}^3}{\phi^2}{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{L^\dagger_R}{\mathbf{T}}^4{\phi^2}{Q^\dagger_L}{Q_R} D^2$ : \\ \cline{1-1}
& $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{{Q^\dagger_L}^a}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{{Q_R}_a}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{{Q^\dagger_L}^a}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{{Q_R}_a}_{t}}_{l}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\


$ {L^\dagger_R}{Q^\dagger_R}{\phi^2}{L_R}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\tau^{J}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\tau^{J}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\tau^{J}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\tau^{J}}_{i}^{l}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ ({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ ({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}{\phi^2}{L_R}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\

 & $ {{\tau^{J}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{k}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{j}^{k}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}{{\mathbf{T}}^2}{\phi^2}{L_R}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ {{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{i}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{i}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}{{\mathbf{T}}^3}{\phi^2}{L_R}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{K}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\tau^{N}}_{j}^{k}}{\epsilon^{KMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^M}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\tau^{N}}_{j}^{k}}{\epsilon^{KMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^M}_\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}^4{\phi^2}{L_R}{Q_R} D^2$ : \\ \cline{1-1}
& $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}^{k}_{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{{Q^\dagger_R}}_{r}}^{aj}}{\sigma^{\nu}}{{{{Q_R}}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{{L_R}}_{s}}_{k}})({{{{Q^\dagger_R}}_{p}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{Q^\dagger_R}{\phi^2}{L^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{l}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L_L}{Q^\dagger_R}{\mathbf{T}}{\phi^2}{L^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L_L}{Q^\dagger_R}{{\mathbf{T}}^2}{\phi^2}{L^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\


$ {L_L}{Q^\dagger_R}{{\mathbf{T}}^3}{\phi^2}{L^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{Q^\dagger_R}{\mathbf{T}}^4{\phi^2}{L^\dagger_L}{Q_R} D^2$ : \\ \cline{1-1}
& $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{{Q^\dagger_R}}_{r}}^{aj}}{\sigma^{\nu}}{{{{Q_R}}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{{Q^\dagger_R}}_{r}}^{aj}}{\sigma^{\mu}}{{{{Q_R}}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L^\dagger_R}{Q_L}{\phi^2}{L_R}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{i}^{j}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{i}^{j}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{i}^{j}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{i}^{j}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{\epsilon^{IJK}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{\epsilon^{IJK}}({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ ({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ ({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L^\dagger_R}{Q_L}{\mathbf{T}}{\phi^2}{L_R}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{l}^{k}}{{\tau^{M}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{{\tau^{M}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{M}}_{l}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{M}}_{l}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{M}}_{l}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{M}}_{l}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\

 & $ {{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L^\dagger_R}{Q_L}{{\mathbf{T}}^2}{\phi^2}{L_R}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_{i}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{M}}_{l}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{l}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{l}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{l}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{i}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{k}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{k}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

 & $ {{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{i}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{i}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{i}^{j}}{{\tau^{K}}_{l}^{k}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{i}^{j}}{{\tau^{K}}_{l}^{k}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L^\dagger_R}{Q_L}{{\mathbf{T}}^3}{\phi^2}{L_R}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{i}^{k}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{i}^{k}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{i}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{K}}_{i}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{N}}_{l}^{j}}{\epsilon^{KMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^M}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{N}}_{l}^{j}}{\epsilon^{KMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^M}_\mu} $ \\

$ {L^\dagger_R}{Q_L}{\mathbf{T}}^4{\phi^2}{L_R}{Q^\dagger_L}D^2 $ : \\ \cline{1-1}
& $ {{\tau^{K}}_{l}^{k}}{{\tau^{M}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{{Q_L}_a}_{r}}_{aj}}{\sigma^{\nu}}{{{{Q^\dagger_L}}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ {{\tau^{K}}_{l}^{k}}{{\tau^{M}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{{Q_L}}_{r}}_{aj}}{\sigma^{\mu}}{{{{Q^\dagger_L}}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{Q_L}{\phi^2}{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ ({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{Q_L}{\mathbf{T}}{\phi^2}{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

 & $ {{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {L_L}{Q_L}{{\mathbf{T}}^2}{\phi^2}{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{l}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{l}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{l}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{l}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ {{\tau^{I}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{Q_L}{{\mathbf{T}}^3}{\phi^2}{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{l}^{j}}{{\tau^{N}}_{k}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{l}^{j}}{{\tau^{N}}_{k}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{l}^{j}}{{\tau^{N}}_{k}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{l}^{j}}{{\tau^{N}}_{k}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{Q_L}{\mathbf{T}}^4{\phi^2}{L^\dagger_L}{Q^\dagger_L} D^2$ : \\ \cline{1-1}
& $ {{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{{Q_L}}_{r}}_{aj}}{\sigma^{\nu}}{{{{Q^\dagger_L}}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ {{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{{Q_L}}_{r}}_{aj}}{\sigma^{\mu}}{{{{Q^\dagger_L}}_{t}}^{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {L_L}{L^\dagger_R}h\phi{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}h({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\tau^{I}}_{k}^{i}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}h({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\tau^{I}}_{k}^{l}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}h({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\

$ {L_L}{L^\dagger_R}h{\mathbf{T}}\phi{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}h{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\

$ {L_L}{L^\dagger_R}h{{\mathbf{T}}^2}\phi{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\

 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{k}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\


$ {L_L}{L^\dagger_R}h{{\mathbf{T}}^3}\phi{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\

$ {L^\dagger_R}{Q^\dagger_R}h\phi{L_R}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{i}^{l}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{l}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{l}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{i}^{l}}h({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{j}})) $ \\
 & $ {{\tau^{I}}_{i}^{k}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{I}}_{i}^{k}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}h({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\
 & $ {{\tau^{I}}_{j}^{l}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}h({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{i}})) $ \\

 $ {L^\dagger_R}{Q^\dagger_R}h{\mathbf{T}}\phi{L_R}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{i}})) $ \\
 & $ {{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{i}})) $ \\
 & $ {{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\
 & $ {{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\
 & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{j}})) $ \\

$ {L^\dagger_R}{Q^\dagger_R}h{{\mathbf{T}}^2}\phi{L_R}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $
 {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\


 & $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{i}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{j}})) $ \\
 & $ {{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
  & $ {{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{j}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{i}})) $ \\

$ {L^\dagger_R}{Q^\dagger_R}h{{\mathbf{T}}^3}\phi{L_R}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\

$ {L_L}{Q^\dagger_R}h\phi{L^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}h({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{I}}_{k}^{i}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{I}}_{k}^{i}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}h({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{I}}_{k}^{l}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}h({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\

$ {L_L}{Q^\dagger_R}h{\mathbf{T}}\phi{L^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{i}})) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\

 & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\

$ {L_L}{Q^\dagger_R}h{{\mathbf{T}}^2}\phi{L^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
$ {L_L}{Q^\dagger_R}h{{\mathbf{T}}^2}\phi{L^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1}
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & ${{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{k}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\

$ {L_L}{Q^\dagger_R}h{{\mathbf{T}}^3}\phi{L^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\

$ {L^\dagger_R}{Q_L}h\phi{L_R}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{i}^{j}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{j}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{j}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{j}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{j}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{j}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{j}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{j}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{i}^{j}}h({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\
 & $ {{\tau^{I}}_{l}^{k}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{k}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{k}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{I}}_{l}^{k}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{k}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{k}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{k}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{k}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}h({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\
 & $ {{\tau^{I}}_{l}^{j}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{j}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{j}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{j}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{j}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{j}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{j}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{j}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}h({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{i}})) $ \\

$ {L^\dagger_R}{Q_L}h{\mathbf{T}}\phi{L_R}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{i}})) $ \\
 & $ {{\tau^{K}}_{l}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{K}}_{l}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{l}^{k}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{i}})) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\

 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\
 & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\
 & $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{i}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\

$ {L^\dagger_R}{Q_L}h{{\mathbf{T}}^2}\phi{L_R}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{l}^{k}}{{\tau^{M}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{{\tau^{M}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{{\tau^{M}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{{\tau^{M}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{K}}_{l}^{k}}{{\tau^{M}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{{\tau^{M}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{{\tau^{M}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{k}}{{\tau^{M}}_{i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{l}^{k}}{{\tau^{M}}_{i}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\tau^{M}}_{l}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\tau^{M}}_{l}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\tau^{M}}_{l}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\tau^{M}}_{l}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\tau^{M}}_{l}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\tau^{M}}_{l}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\tau^{M}}_{l}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\tau^{M}}_{l}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\tau^{M}}_{l}^{k}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{i}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\
 & $ {{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{l}^{k}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\

$ {L^\dagger_R}{Q_L}h{{\mathbf{T}}^3}\phi{L_R}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{L_R}_{s}}_{k}})) $ \\

$ {L_L}{Q_L}h\phi{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{l}^{i}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}h({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{j}})) $ \\

 & $ {{\tau^{I}}_{k}^{i}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}h({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{I}}_{l}^{j}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{j}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{j}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{j}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{j}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{j}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{j}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{j}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}h({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{i}})) $ \\

$ {L_L}{Q_L}h{\mathbf{T}}\phi{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{i}})) $ \\
 & $ {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{j}})) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{j}})) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{i}})) $ \\

$ {L_L}{Q_L}h{{\mathbf{T}}^2}\phi{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{i}})) $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{k}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\

$ {L_L}{Q_L}h{{\mathbf{T}}^3}\phi{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L_L}_{p}}_{i}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}){{\mathbf{V}^I}_\mu}({{{L_L}_{p}}_{i}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
$ {L_L}{L^\dagger_R}h^2{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\

 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ ({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ ({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ ({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\

$ {L_L}{L^\dagger_R}h^2{\mathbf{T}}{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{i}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\

 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\

$ {L_L}{L^\dagger_R}h^2{{\mathbf{T}}^2}{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{L^\dagger_R}_{r}}^{j}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\


$ {L^\dagger_R}{Q^\dagger_R}h^2{L_R}{Q_R} D^2 $ : \\ \cline{1-1} & $ (({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ (({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{i}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\

 & $ ({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ (({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{j}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ (({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{j}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ ({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ ({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ ({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}) $ \\

$ {L^\dagger_R}{Q^\dagger_R}h^2{\mathbf{T}}{L_R}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\

 & $ {{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{i}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\

$ {L^\dagger_R}{Q^\dagger_R}h^2{{\mathbf{T}}^2}{L_R}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\

 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\


$ {L_L}{Q^\dagger_R}h^2{L^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ ({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ ({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ ({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\

$ {L_L}{Q^\dagger_R}h^2{\mathbf{T}}{L^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\

 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ak}}) $ \\

$ {L_L}{Q^\dagger_R}h^2{{\mathbf{T}}^2}{L^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\

 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{al}}) $ \\


$ {L^\dagger_R}{Q_L}h^2{L_R}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ (({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ (({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{i}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ ({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ ({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ ({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ (({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ (({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ ({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ ({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ ({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\

$ {L^\dagger_R}{Q_L}h^2{\mathbf{T}}{L_R}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{i}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\

 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{Q_L}_{r}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\


$ {L^\dagger_R}{Q_L}h^2{{\mathbf{T}}^2}{L_R}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\

$ {L_L}{Q_L}h^2{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ ({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ ({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ ({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\
 & $ (({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\
 & $ ({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\
 & $ ({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\
 & $ ({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\

 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\

$ {L_L}{Q_L}h^2{\mathbf{T}}{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\

 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\

$ {L_L}{Q_L}h^2{{\mathbf{T}}^2}{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{L_L}_{p}}_{i}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q_L}_{r}}_{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}{D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D^{\mu}}h)({{{L_L}_{p}}_{i}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D_{\nu}}h)({{{L_L}_{p}}_{i}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\

$ {L^\dagger_R}{Q^\dagger_R}{\phi^2}{Q^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}] {{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{st}}] {{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}] {{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}] {{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}] {{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}] {\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]
 {{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}{\phi^2}{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{j}^{n}}{{\tau^{M}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{n}}{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{JKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\


 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{n}}{{\tau^{M}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{n}}{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{JKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}{{\mathbf{T}}^2}{\phi^2}{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{M}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon^{JKM}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{M}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon^{JKM}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{j}^{m}}{{\tau^{K}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon^{JKM}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon^{JKM}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{m}}{{\tau^{K}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}{{\mathbf{T}}^3}{\phi^2}{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{M}}_{i}^{n}}{{\tau^{N}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{n}}{{\tau^{N}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon^{KMN}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^M}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{n}}{{\tau^{N}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{n}}{{\tau^{N}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon^{KMN}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^M}_\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}^4{\phi^2}{Q^\dagger_L}^2D^2 $ : \\ \cline{1-1}
& $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{i}^{n}}{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{n}}{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {Q^\dagger_R}^2{\phi^2}{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{i}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\

$ {Q^\dagger_R}^2{\mathbf{T}}{\phi^2}{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{n}}{{\tau^{M}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{n}}{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{JKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{n}}{{\tau^{M}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{n}}{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{JKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {Q^\dagger_R}^2{{\mathbf{T}}^2}{\phi^2}{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{M}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon^{JKM}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{M}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon^{JKM}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon^{JKM}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{M}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon^{JKM}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{M}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon^{JKM}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {Q^\dagger_R}^2{{\mathbf{T}}^3}{\phi^2}{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{M}}_{i}^{n}}{{\tau^{N}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{n}}{{\tau^{N}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon^{KMN}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^M}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{M}}_{i}^{n}}{{\tau^{N}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{n}}{{\tau^{N}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon^{KMN}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^M}_\mu} $ \\

$ {Q^\dagger_R}^2{\mathbf{T}}^4{\phi^2}{L^\dagger_L}{Q^\dagger_L} D^2$ : \\ \cline{1-1}
& $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{i}^{n}}{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{i}^{n}}{{\tau^{M}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}h\phi{Q^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{D_{\nu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}h({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}})({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{D_{\nu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\ & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}h({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{D_{\nu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}h({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}})({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\


$ {L^\dagger_R}{Q^\dagger_R}h{\mathbf{T}}\phi{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}h{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}h{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}h{{\mathbf{T}}^2}\phi{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}h{{\mathbf{T}}^3}\phi{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q^\dagger_R}{Q^\dagger_R}h\phi{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{D_{\nu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}h({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}h({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{D_{\nu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{D_{\nu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}h({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})({D_{\mu}}{\phi^{I}}) $ \\


$ {Q^\dagger_R}^2h{\mathbf{T}}\phi{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\

$ {Q^\dagger_R}^2h{{\mathbf{T}}^2}\phi{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{L^\dagger_L}_{s}}^{k}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{{\tau^{M}}_{j}^{n}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\


$ {Q^\dagger_R}^2h{{\mathbf{T}}^3}\phi{L^\dagger_L}{Q^\dagger_L} D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}){{\mathbf{V}^I}_\mu} $ \\

$ {L^\dagger_R}{Q^\dagger_R}h^2{Q^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\


$ {L^\dagger_R}{Q^\dagger_R}h^2{\mathbf{T}}{Q^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {L^\dagger_R}{Q^\dagger_R}h^2{{\mathbf{T}}^2}{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]h{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{L^\dagger_R}_{p}}^{i}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]
 {{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]h{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {Q^\dagger_R}{Q^\dagger_R}h^2{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {Q^\dagger_R}{Q^\dagger_R}h^2{\mathbf{T}}{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {Q^\dagger_R}{Q^\dagger_R}h^2{\mathbf{T}}^2{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1}
& $\mathcal{Y}[{\tiny\ytableaushort{pr}}] {{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr}}] {{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr}}] {{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr}}] {{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr}}] {{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}] {{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}] {{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}] {{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}] {{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {Q^\dagger_R}^2{\phi^2}{Q_R}^2D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\tau^{J}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\tau^{J}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{k}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\tau^{J}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\tau^{J}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q^\dagger_R}^2{\mathbf{T}}{\phi^2}{Q_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {Q^\dagger_R}^2{{\mathbf{T}}^2}{\phi^2}{Q_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{i}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\tau^{K}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {Q^\dagger_R}^2{{\mathbf{T}}^3}{\phi^2}{Q_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\tau^{N}}_{j}^{k}}{\epsilon^{KMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^M}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\tau^{N}}_{j}^{k}}{\epsilon^{KMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^M}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\tau^{N}}_{j}^{k}}{\epsilon^{KMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^M}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\tau^{N}}_{j}^{k}}{\epsilon^{KMN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^M}_\mu} $ \\

$ {Q^\dagger_R}^2{\mathbf{T}}^4{\phi^2}{Q_R}^2D^2 $ : \\ \cline{1-1}
& $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{i}^{l}}{{\tau^{M}}_{j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\phi^2}{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{l}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ ({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ ({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ ({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ ({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ ({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ ({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ ({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ ({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\mathbf{T}}{\phi^2}{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\

 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{M}}_{k}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {\epsilon^{IJK}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{{\mathbf{T}}^2}{\phi^2}{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{l}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{j}^{i}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{{\mathbf{T}}^3}{\phi^2}{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{i}}{{\tau^{N}}_{j}^{l}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ {{\tau^{M}}_{k}^{l}}{{\tau^{N}}_{j}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}{Q^\dagger_R}{\mathbf{T}}^4{\phi^2}{Q^\dagger_L}{Q_R} D^2$ : \\ \cline{1-1}
& $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
& $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ {{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}^2{\phi^2}{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}^2{\mathbf{T}}{\phi^2}{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{M}}_{l}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^J}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {Q_L}^2{{\mathbf{T}}^2}{\phi^2}{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^M}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{\epsilon^{JKM}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}^\mu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\nu}{{\mathbf{V}^K}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^I}_\nu} $ \\

$ {Q_L}^2{{\mathbf{T}}^3}{\phi^2}{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{l}^{j}}{\epsilon^{IJN}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}{{\mathbf{T}}^{N}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{M}}_{k}^{j}}{{\tau^{N}}_{l}^{i}}{\epsilon^{JKN}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q_L}^2{\mathbf{T}}^4{\phi^2}{Q^\dagger_L}^2 D^2$ : \\ \cline{1-1}
& $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q_L}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}^\mu} $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{p,r}}]{{\tau^{K}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{\mathbf{T}}^{M}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q_L}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}_{al}}){{\mathbf{V}^I}_\mu}{{\mathbf{V}^J}_\nu} $ \\

$ {Q^\dagger_R}^2h\phi{Q_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}h({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}h({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ak}})) $ \\

$ {Q^\dagger_R}^2h\phi{Q_R}^2 D^2 $ : \\ \cline{1-1}
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}h({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{l}}h({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{l}}h({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}h({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ak}})) $ \\

$ {Q^\dagger_R}^2h{\mathbf{T}}\phi{Q_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\


 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{k}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\

$ {Q^\dagger_R}^2h{{\mathbf{T}}^2}\phi{Q_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{j}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{j}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{j}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{j}^{l}}{{\tau^{M}}_{i}^{k}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{j}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ai}})) $ \\

$ {Q^\dagger_R}^2h{{\mathbf{T}}^3}\phi{Q_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q_R}_{s}}_{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{i}^{k}}{{\tau^{K}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\

$ {Q_L}{Q^\dagger_R}h\phi{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}h({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})) $ \\
 & $ {{\tau^{I}}_{k}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{I}}_{k}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}h({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})) $ \\
 & $ {{\tau^{I}}_{k}^{l}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}h({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})) $ \\
 & $ {{\tau^{I}}_{j}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}h({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\

 & $ {{\tau^{I}}_{k}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}h({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\tau^{I}}_{k}^{l}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bi}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bi}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{k}^{l}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}h({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\

$ {Q_L}{Q^\dagger_R}h{\mathbf{T}}\phi{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ci}})) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})) $ \\
 & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})) $ \\
 & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\

& $ {{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{j}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bi}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bi}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ h{{\mathbf{T}}^{I}}({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\

 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}h{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\

$ {Q_L}{Q^\dagger_R}h{{\mathbf{T}}^2}\phi{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})) $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})) $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{k}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})) $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{K}}_{k}^{l}}{{\tau^{M}}_{j}^{i}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bi}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bi}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{k}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{j}^{i}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\

$ {Q_L}{Q^\dagger_R}h{{\mathbf{T}}^3}\phi{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})) $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\

$ {Q_L}^2h\phi{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}h({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}h({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}h({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}h({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\

$ {Q_L}^2h{\mathbf{T}}\phi{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]h{{\mathbf{T}}^{I}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
$ {Q_L}^2h{\mathbf{T}}\phi{Q^\dagger_L}^2D^2 $ : \\ \cline{1-1}
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}h{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\

$ {Q_L}^2h{{\mathbf{T}}^2}\phi{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}h{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\tau^{M}}_{k}^{i}}{\epsilon^{IKM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\


$ {Q_L}^2h{{\mathbf{T}}^3}\phi{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}h{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu}({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}({D^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D^{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}(({D_{\nu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}){{\mathbf{V}^I}_\mu} $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}})(D_\mu{{\mathbf{V}^I}_\nu}) $ \\

$ {Q^\dagger_R}^2h^2{Q_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\

$ {Q^\dagger_R}^2h^2{\mathbf{T}}{Q_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\

$ {Q^\dagger_R}^2h^2{{\mathbf{T}}^2}{Q_R}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}{D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D^{\mu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma_{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D_{\nu}}h)({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\

$ {Q_L}{Q^\dagger_R}h^2{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ (({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ (({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ ({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ ({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ ({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ci}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ (({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ (({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ ({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ ({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ ({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ (({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ (({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ ({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ ({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ ({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\

 & $ ({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ (({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bi}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ (({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bi}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ ({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ ({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ ({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bi}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ ({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bi}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ ({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ ({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ ({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}) $ \\

$ {Q_L}{Q^\dagger_R}h^2{\mathbf{T}}{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{ai}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}) $ \\

 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cj}}) $ \\
  & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bi}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bi}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bi}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bi}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\

 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{bj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{bk}}) $ \\

$ {Q_L}{Q^\dagger_R}h^2{{\mathbf{T}}^2}{Q^\dagger_L}{Q_R} D^2 $ : \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\

 & ${{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})(({D_{\mu}}{{{Q^\dagger_R}_{r}}^{aj}}){\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\nu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {Q_L}^2h^2{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}](({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\

$ {Q_L}^2h^2{\mathbf{T}}{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}h{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})(({D_{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\

$ {Q_L}^2h^2{{\mathbf{T}}^2}{Q^\dagger_L}^2 D^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D^{\mu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})(({D_{\nu}}{{{Q_L}_{r}}_{bj}}){\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D^{\mu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\nu}}h)(({D_{\mu}}{{{Q_L}_{p}}_{ai}}){\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}{D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D^{\mu}}h)({{{Q_L}_{p}}_{ai}}{\sigma_{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({D_{\mu}}h)({D_{\nu}}h)({{{Q_L}_{p}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\nu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\

\end{longtable}
\end{center}


==> 11_psi6_2.tex <==
\begin{center}
\begin{longtable}{rl}
$ {L_L}{L^\dagger_R}^3{L_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u, v}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{uv}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{uv}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{u, v}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s, t},\ytableaushort{uv}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s, t},\ytableaushort{u, v}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {L_L}{L^\dagger_R}^3{\mathbf{T}}{L_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u, v}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{u, v}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{u, v}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s, t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s, t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s, t},\ytableaushort{u, v}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {L_L}{L^\dagger_R}^3{\mathbf{T}}^2{L_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{u, v}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s, t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {L_L}{L^\dagger_R}^3{\mathbf{T}}^3{L_R}^2 $ : \\ \cline{1-1}
& $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {L_L}^2{L^\dagger_R}^2{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {L_L}^2{L^\dagger_R}^2{\mathbf{T}}{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{i}}) $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {L_L}^2{L^\dagger_R}^2{\mathbf{T}}^2{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{j}}) $ \\

$ {L_L}^2{L^\dagger_R}^2{\mathbf{T}}^3{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {L_L}^3{L^\dagger_R}{L^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u, v}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s},\ytableaushort{uv}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s},\ytableaushort{uv}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{k}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s},\ytableaushort{u, v}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r, s},\ytableaushort{uv}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r, s},\ytableaushort{u, v}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\

$ {L_L}^3{L^\dagger_R}{\mathbf{T}}{L^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u, v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{j}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{j}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s},\ytableaushort{u, v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s},\ytableaushort{u, v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r, s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{j}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r, s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r, s},\ytableaushort{u, v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {L_L}^3{L^\dagger_R}{\mathbf{T}}^2{L^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s},\ytableaushort{u, v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r, s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {L_L}^3{L^\dagger_R}{\mathbf{T}}^3{L^\dagger_L}^2 $ : \\
\cline{1-1}
& $ \mathcal{Y}[{\tiny\ytableaushort{pr, s},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {L_L}^2{L^\dagger_R}^2{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {L_L}^2{L^\dagger_R}^2{\mathbf{T}}{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {L_L}^2{L^\dagger_R}^2{\mathbf{T}}^2{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{j}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{j}}) $ \\

$ {L_L}^2{L^\dagger_R}^2{\mathbf{T}}^3{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {L_L}{L^\dagger_R}^2{Q^\dagger_R}{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\

$ {L_L}{L^\dagger_R}^2{Q^\dagger_R}{\mathbf{T}}{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L_L}{L^\dagger_R}^2{Q^\dagger_R}{\mathbf{T}}^2{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
$ {L_L}{L^\dagger_R}^2{Q^\dagger_R}{\mathbf{T}}^3{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q^\dagger_R}{L^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}{L^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
  & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{am}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}^2}{L^\dagger_L}{Q_R} $ : \\ \cline{1-1}

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}^3{L^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L_L}{L^\dagger_R}^2{Q_L}{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{am}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{am}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{ai}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{am}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{am}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{ai}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{aj}}) $ \\

$ {L_L}{L^\dagger_R}^2{Q_L}{\mathbf{T}}{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{aj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{am}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{am}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{ak}}) $ \\

$ {L_L}{L^\dagger_R}^2{Q_L}{\mathbf{T}}^2{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{aj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{j}^{m}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{aj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{aj}}) $ \\

$ {L_L}{L^\dagger_R}^2{Q_L}{\mathbf{T}}^3{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q_L}{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{ai}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{ai}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]({{{L^\dagger_L}_{u}}^{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{ai}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{ai}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]({{{L^\dagger_L}_{u}}^{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q_L}{\mathbf{T}}{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{m}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{ai}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{m}^{l}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{ai}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q_L}{\mathbf{T}}^2{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{l}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{l}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{k}^{l}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r} }]{{\tau^{I}}_{k}^{l}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r} }]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r} }]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r} }]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q_L}{\mathbf{T}}^3{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\

$ {L^\dagger_R}^2{Q_L}{Q^\dagger_R}{L_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{i}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u, v}}]({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u, v}}]({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{i}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{u, v}}]({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{u, v}}]({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L^\dagger_R}^2{Q_L}{Q^\dagger_R}{\mathbf{T}}{L_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{i}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{i}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{i}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{i}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{i}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{i}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L^\dagger_R}^2{Q_L}{Q^\dagger_R}{\mathbf{T}}^2{L_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u, v}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{u, v}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ai}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L^\dagger_R}^2{Q_L}{Q^\dagger_R}{\mathbf{T}}^3{L_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ ({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ ({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ ({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ ({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ ({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ ({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ ({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ ({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ ({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ ({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ {{\tau^{I}}_{m}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_{m}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

& $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{m}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{m}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{m}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $  {{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{m}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $  {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $  {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $  {{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $  {{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $  {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $  {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $  {{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $  {{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}^3{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $
{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{m}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $
{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{m}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L_L}^2{Q_L}{Q^\dagger_R}{L^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{k}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{i}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u, v}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u, v}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{k}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{k}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{i}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{u, v}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{k}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{u, v}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{k}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\

$ {L_L}^2{Q_L}{Q^\dagger_R}{\mathbf{T}}{L^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u, v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{j}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u, v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u, v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{j}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{u, v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{j}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{u, v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{u, v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

$ {L_L}^2{Q_L}{Q^\dagger_R}{\mathbf{T}}^2{L^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u, v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{u, v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L_L}^2{Q_L}{Q^\dagger_R}{\mathbf{T}}^3{L^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L_L}{L^\dagger_R}^2{Q^\dagger_R}{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{uv}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{uv}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\


$ {L_L}{L^\dagger_R}^2{Q^\dagger_R}{\mathbf{T}}{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L_L}{L^\dagger_R}^2{Q^\dagger_R}{\mathbf{T}}^2{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u, v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u, v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u, v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u, v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L_L}{L^\dagger_R}^2{Q^\dagger_R}{\mathbf{T}}^3{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u, v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{p}}{{\tau^{K}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{u, v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{p}}{{\tau^{K}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L^\dagger_R}^2{Q^\dagger_R}^2{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{kn}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{kn}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{kn}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{kn}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{in}}{\epsilon_{jl}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{kn}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{kn}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{in}}{\epsilon_{jl}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{kn}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{kn}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {L^\dagger_R}^2{Q^\dagger_R}^2{\mathbf{T}}{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{in}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{kl}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jn}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{in}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{kl}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jn}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{in}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{kl}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jn}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{in}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{kl}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jn}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\


$ {L^\dagger_R}^2{Q^\dagger_R}^2{\mathbf{T}}^2{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{i}^{p}}{{\tau^{J}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{lo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{p}}{{\tau^{J}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{lo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{p}}{{\tau^{J}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{lo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{p}}{{\tau^{J}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{lo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{p}}{{\tau^{J}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{lo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{p}}{{\tau^{J}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{lo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {L^\dagger_R}^2{Q^\dagger_R}^2{\mathbf{T}}^3{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{j}^{o}}{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{k}^{p}}{\epsilon_{abc}}{\epsilon_{lo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{o}}{{\tau^{J}}_{i}^{m}}{{\tau^{K}}_{k}^{p}}{\epsilon_{abc}}{\epsilon_{lo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {L_L}{L^\dagger_R}{Q^\dagger_R}^2{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{lm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{lm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{lm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{lm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\


$ {L_L}{L^\dagger_R}{Q^\dagger_R}^2{\mathbf{T}}{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{kn}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{kn}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{abc}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {L_L}{L^\dagger_R}{Q^\dagger_R}^2{\mathbf{T}}^2{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{kn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{kn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {L_L}{L^\dagger_R}{Q^\dagger_R}^2{\mathbf{T}}^3{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{p}}{{\tau^{K}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{p}}{{\tau^{K}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {L^\dagger_R}{Q^\dagger_R}^3{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{kl}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{i}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L^\dagger_R}{Q^\dagger_R}^3{\mathbf{T}}{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{i}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{abc}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jm}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{i}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{i}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{abc}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jm}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jm}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{i}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{abc}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{j}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jm}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\


$ {L^\dagger_R}{Q^\dagger_R}^3{\mathbf{T}}^2{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{im}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t}}]
 {{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{im}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{im}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r, s, t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{abc}}{\epsilon_{im}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L^\dagger_R}{Q^\dagger_R}^3{\mathbf{T}}^3{L^\dagger_L}{L_R} $ \\
\cline{1-1} 
& $ \mathcal{Y}[{\tiny\ytableaushort{rs, t}}]{{\tau^{I}}_{j}^{o}}{{\tau^{J}}_{i}^{p}}{{\tau^{K}}_{k}^{n}}{\epsilon_{abc}}{\epsilon_{lo}}{\epsilon_{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L_L}{Q^\dagger_R}^3{L^\dagger_L}{L^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{x, x}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L_L}{Q^\dagger_R}^3{\mathbf{T}}{L^\dagger_L}{L^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bi}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bi}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bi}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bi}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bi}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bi}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\


$ {L_L}{Q^\dagger_R}^3{\mathbf{T}}^2{L^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]
 {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]
 {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]
 {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L_L}{Q^\dagger_R}^3{\mathbf{T}}^3{L^\dagger_L}^2 $ \\
\cline{1-1}
& $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{p}}{{\tau^{K}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L^\dagger_L}_{v}}^{n}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L_L}{L^\dagger_R}{Q^\dagger_R}^2{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bk}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bk}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bk}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bk}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {L_L}{L^\dagger_R}{Q^\dagger_R}^2{\mathbf{T}}{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

 $ {L_L}{L^\dagger_R}{Q^\dagger_R}^2{\mathbf{T}}^2{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {L_L}{L^\dagger_R}{Q^\dagger_R}^2{\mathbf{T}}^3{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u, v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s, t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s, t},\ytableaushort{u, v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ ({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{ck}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{ck}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{ck}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ ({{{Q^\dagger_L}_{u}}^{ck}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{ci}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{ci}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bm}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bm}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bm}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bk}}) $ \\
 & $ ({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bm}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bk}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ {{\tau^{I}}_{m}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_{m}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ck}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ck}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

 & $ {{\tau^{I}}_{m}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{m}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_{m}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ {{\tau^{I}}_{m}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ {{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bk}}) $ \\
 & $ {{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bk}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bm}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bm}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bm}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bk}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bm}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bk}}) $ \\
 & $ {{\tau^{I}}_{m}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\tau^{I}}_{m}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bm}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bm}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\

 & $ {{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{m}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{m}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{m}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{m}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{k}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{m}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ {{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{m}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}^3{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{m}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{m}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{m}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{m}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\


$ {L^\dagger_R}{Q_L}{Q^\dagger_R}^2{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L^\dagger_R}{Q_L}{Q^\dagger_R}^2{\mathbf{T}}{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L^\dagger_R}{Q_L}{Q^\dagger_R}^2{\mathbf{T}}^2{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{k}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L^\dagger_R}{Q_L}{Q^\dagger_R}^2{\mathbf{T}}^3{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]
 {{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L_L}{Q_L}{Q^\dagger_R}^2{L^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\

$ {L_L}{Q_L}{Q^\dagger_R}^2{\mathbf{T}}{L^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L_L}{Q_L}{Q^\dagger_R}^2{\mathbf{T}}^2{L^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L_L}{Q_L}{Q^\dagger_R}^2{\mathbf{T}}^3{L^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}^2{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}^2{\mathbf{T}}{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bj}}) $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bl}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}^2{\mathbf{T}}^2{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{l}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{l}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{l}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{l}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}^2{\mathbf{T}}^3{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u, v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s, t},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s, t},\ytableaushort{u, v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\

$ {L^\dagger_R}{Q_L}^2{Q^\dagger_R}{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

$ {L^\dagger_R}{Q_L}^2{Q^\dagger_R}{\mathbf{T}}{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{i}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{m}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{j}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\


$ {L^\dagger_R}{Q_L}^2{Q^\dagger_R}{\mathbf{T}}^2{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L^\dagger_R}{Q_L}^2{Q^\dagger_R}{\mathbf{T}}^3{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{m}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{m}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]
 {{\tau^{I}}_{l}^{m}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{m}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L_L}{Q_L}^2{Q^\dagger_R}{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bi}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bi}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bi}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bi}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bi}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bi}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bi}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bi}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\

$ {L_L}{Q_L}^2{Q^\dagger_R}{\mathbf{T}}{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bi}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bi}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bi}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bi}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L_L}{Q_L}^2{Q^\dagger_R}{\mathbf{T}}^2{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{m}^{j}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{m}^{j}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{m}^{j}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{m}^{j}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

$ {L_L}{Q_L}^2{Q^\dagger_R}{\mathbf{T}}^3{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]
 {{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q^\dagger_L}_{v}}^{bn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\


$ {Q_L}^2{Q^\dagger_R}^2{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{l}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{l}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\

$ {Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{k}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}^2{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\

$ {Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}^3{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]
 {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {L^\dagger_R}{Q^\dagger_R}^3{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon_{bcd}}{\epsilon_{jl}}{\epsilon_{km}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{jl}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{jl}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{kl}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{kl}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{bcd}}{\epsilon_{jl}}{\epsilon_{km}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{bcd}}{\epsilon_{jl}}{\epsilon_{km}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{jl}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{jl}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{kl}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{kl}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon_{bcd}}{\epsilon_{jl}}{\epsilon_{km}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{jl}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{jl}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\


$ {L^\dagger_R}{Q^\dagger_R}^3{\mathbf{T}}{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{bcd}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{bcd}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{bcd}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{n}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{kl}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{n}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{kl}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{bcd}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L^\dagger_R}{Q^\dagger_R}^3{\mathbf{T}}^2{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{km}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{km}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{j}^{o}}{\epsilon_{bcd}}{\epsilon_{km}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{km}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{km}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{j}^{o}}{\epsilon_{bcd}}{\epsilon_{km}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{j}^{o}}{\epsilon_{bcd}}{\epsilon_{km}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{i}^{p}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{lo}}{\epsilon_{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{i}^{p}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{lo}}{\epsilon_{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{km}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{km}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{j}^{o}}{\epsilon_{bcd}}{\epsilon_{km}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\


$ {L^\dagger_R}{Q^\dagger_R}^3{\mathbf{T}}^3{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{o}}{{\tau^{J}}_{i}^{p}}{{\tau^{K}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{lo}}{\epsilon_{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]
 {{\tau^{I}}_{j}^{o}}{{\tau^{J}}_{i}^{p}}{{\tau^{K}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{lo}}{\epsilon_{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{o}}{{\tau^{J}}_{i}^{p}}{{\tau^{K}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{lo}}{\epsilon_{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]
 {{\tau^{I}}_{j}^{o}}{{\tau^{J}}_{i}^{p}}{{\tau^{K}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{lo}}{\epsilon_{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {Q^\dagger_R}^4{L^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prst}}]{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{kl}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{kl}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{\epsilon_{bcd}}{\epsilon_{jl}}{\epsilon_{km}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{jl}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ak}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\


$ {Q^\dagger_R}^4{\mathbf{T}}{L^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prst}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prst}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{bcd}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{jl}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{bcd}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{ai}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{kl}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{aj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{jm}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{j}^{n}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\


$ {Q^\dagger_R}^4{\mathbf{T}}^2{L^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prst}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{km}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{im}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{k}^{o}}{\epsilon_{bcd}}{\epsilon_{jm}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{km}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{i}^{o}}{\epsilon_{bcd}}{\epsilon_{km}}{\epsilon_{lo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

$ {Q^\dagger_R}^4{\mathbf{T}}^3{L^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{j}^{o}}{{\tau^{J}}_{i}^{p}}{{\tau^{K}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{lo}}{\epsilon_{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{j}^{o}}{{\tau^{J}}_{i}^{p}}{{\tau^{K}}_{k}^{n}}{\epsilon_{bcd}}{\epsilon_{lo}}{\epsilon_{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q^\dagger_R}_{p}}^{ai}})({{{Q_R}_{v}}_{an}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\


$ {L^\dagger_R}{Q_L}{Q^\dagger_R}^2{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{\epsilon_{bce}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{lm}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{lm}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{\epsilon_{bce}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{lm}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{\epsilon_{bce}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{lm}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{lm}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{\epsilon_{bce}}{\epsilon_{km}}{\epsilon_{ln}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{lm}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\


$ {L^\dagger_R}{Q_L}{Q^\dagger_R}^2{\mathbf{T}}{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{bce}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{bce}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{j}}{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{bce}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{cde}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{cde}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{bce}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{bce}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{bce}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{j}}{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{bce}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{cde}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{cde}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{bce}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{bce}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\


$ {L^\dagger_R}{Q_L}{Q^\dagger_R}^2{\mathbf{T}}^2{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{o}}{{\tau^{J}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{o}}{{\tau^{J}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{k}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{k}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{o}}{{\tau^{J}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{o}}{{\tau^{J}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{o}}{{\tau^{J}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{k}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{k}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{o}}{{\tau^{J}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L^\dagger_R}{Q_L}{Q^\dagger_R}^2{\mathbf{T}}^3{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{p}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]
 {{\tau^{I}}_{k}^{p}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{p}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uy}}]
 {{\tau^{I}}_{k}^{p}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]
 {{\tau^{I}}_{k}^{p}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{p}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{dm}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {Q_L}{Q^\dagger_R}^3{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{lm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{lm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{cde}}{\epsilon_{kn}}{\epsilon_{lm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{cde}}{\epsilon_{kn}}{\epsilon_{lm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{lm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{lm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{km}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{km}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{lm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{lm}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{ln}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

$ {Q_L}{Q^\dagger_R}^3{\mathbf{T}}{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{kn}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{cde}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{cde}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{i}}{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{i}}{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{kn}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{kn}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{i}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{i}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{cde}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{cde}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{cde}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{kn}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{cde}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{o}}{\epsilon_{cde}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

$ {Q_L}{Q^\dagger_R}^3{\mathbf{T}}^2{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{kn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{kn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{kn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{kn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

$ {Q_L}{Q^\dagger_R}^3{\mathbf{T}}^3{L^\dagger_L}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{p}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{p}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{p}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{p}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{en}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q_L}{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{uv}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{uv}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{ak}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q_L}{\mathbf{T}}{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{ln}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{ln}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{ln}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{ln}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q_L}{\mathbf{T}}^2{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q_L}{\mathbf{T}}^3{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{u, v}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{p}^{l}}{\epsilon^{abc}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{u, v}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{p}^{l}}{\epsilon^{abc}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{bm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{al}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}^2{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon^{abc}}{\epsilon^{kn}}{\epsilon^{lm}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon^{abc}}{\epsilon^{kn}}{\epsilon^{lm}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon^{abc}}{\epsilon^{kn}}{\epsilon^{lm}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon^{abc}}{\epsilon^{kn}}{\epsilon^{lm}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}^2{\mathbf{T}}{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{ln}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{ln}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}^2{\mathbf{T}}^2{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{kl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{ln}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{p}^{n}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{kl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{ln}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{p}^{n}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}^2{\mathbf{T}}^3{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{p}^{k}}{\epsilon^{abc}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s, t}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{p}^{k}}{\epsilon^{abc}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\

$ {L_L}^2{Q_L}^2{L^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{kn}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{kn}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{kn}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{kn}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{jl}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{kn}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{kn}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{jl}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{kn}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{kn}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\

$ {L_L}^2{Q_L}^2{\mathbf{T}}{L^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{kn}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{kn}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jk}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{kn}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jk}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{kn}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cm}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\

$ {L_L}^2{Q_L}^2{\mathbf{T}}^2{L^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\

$ {L_L}^2{Q_L}^2{\mathbf{T}}^3{L^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{m}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{m}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{L_L}_{r}}_{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{bl}}) $ \\

$ {L^\dagger_R}{Q_L}^3{L_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]
 {\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]
 {\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{ci}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]
 {\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]
 {\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]
 {\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{ci}}) $ \\

$ {L^\dagger_R}{Q_L}^3{\mathbf{T}}{L_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abc}}{\epsilon^{jk}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{i}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{i}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{ai}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {L^\dagger_R}{Q_L}^3{\mathbf{T}}^2{L_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ln}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]
 {{\tau^{I}}_{i}^{n}}{{\tau^{J}}_{o}^{k}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {L^\dagger_R}{Q_L}^3{\mathbf{T}}^3{L_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{l}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{abc}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{L^\dagger_R}_{p}}^{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {L_L}{Q_L}^3{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{kn}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{kn}}({{{L^\dagger_L}_{u}}^{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]
 {\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{kn}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{kn}}({{{L^\dagger_L}_{u}}^{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{ln}}({{{L^\dagger_L}_{u}}^{k}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]
 {\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{kn}}({{{L^\dagger_L}_{u}}^{i}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{kn}}({{{L^\dagger_L}_{u}}^{l}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {L_L}{Q_L}^3{\mathbf{T}}{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{kn}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{kn}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{kn}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jk}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{m}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{kn}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L^\dagger_L}_{u}}^{j}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {L_L}{Q_L}^3{\mathbf{T}}^2{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {L_L}{Q_L}^3{\mathbf{T}}^3{L^\dagger_L}{L_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs, t}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{m}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_L}_{u}}^{m}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{L_R}_{v}}_{n}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {Q_L}{Q^\dagger_R}^3{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

 $ {Q_L}{Q^\dagger_R}^3{\mathbf{T}}{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ck}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dl}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cj}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{m}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cl}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{ai}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

$ {Q_L}{Q^\dagger_R}^3{\mathbf{T}}^2{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{n}}{{\tau^{J}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

$ {Q_L}{Q^\dagger_R}^3{\mathbf{T}}^3{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}_{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{n}}{{\tau^{K}}_{l}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{cn}}{\bar{\sigma}^{\mu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

$ {Q_L}^2{Q^\dagger_R}^2{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bi}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bi}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bi}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{ei}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{ei}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bi}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{ei}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{Q^\dagger_L}_{u}}^{ei}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bi}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bi}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bi}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\

$ {Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{n}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bj}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ej}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{ek}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}^2{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{j}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{j}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{di}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dm}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{j}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{j}}{{\tau^{J}}_{m}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dl}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dk}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{m}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\

$ {Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}^3{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{dn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{m}^{n}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{em}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {Q_L}^3{Q^\dagger_R}{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

$ {Q_L}^3{Q^\dagger_R}{\mathbf{T}}{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ci}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ck}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
& $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bk}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

$ {Q_L}^3{Q^\dagger_R}{\mathbf{T}}^2{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{j}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{j}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{j}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{j}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bi}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{bj}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {Q_L}^3{Q^\dagger_R}{\mathbf{T}}^3{Q^\dagger_L}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{bm}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{cn}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L_L}{Q_L}^2{Q^\dagger_R}{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{\epsilon^{bde}}{\epsilon^{jm}}{\epsilon^{kn}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{\epsilon^{bde}}{\epsilon^{jm}}{\epsilon^{kn}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{\epsilon^{abe}}{\epsilon^{jm}}{\epsilon^{kn}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{\epsilon^{abe}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{\epsilon^{abe}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{\epsilon^{bde}}{\epsilon^{jm}}{\epsilon^{kn}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{\epsilon^{bde}}{\epsilon^{jm}}{\epsilon^{kn}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{km}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{km}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{\epsilon^{abe}}{\epsilon^{jm}}{\epsilon^{kn}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{\epsilon^{abe}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{\epsilon^{bde}}{\epsilon^{jm}}{\epsilon^{kn}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\

 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{\epsilon^{bde}}{\epsilon^{jm}}{\epsilon^{kn}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{\epsilon^{abe}}{\epsilon^{jm}}{\epsilon^{kn}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{\epsilon^{abe}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ck}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{\epsilon^{abe}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{\epsilon^{bde}}{\epsilon^{jm}}{\epsilon^{kn}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{\epsilon^{bde}}{\epsilon^{jm}}{\epsilon^{kn}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{km}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{km}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{\epsilon^{abe}}{\epsilon^{jm}}{\epsilon^{kn}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ci}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{\epsilon^{abe}}{\epsilon^{in}}{\epsilon^{jm}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ck}}) $ \\

$ {L_L}{Q_L}^2{Q^\dagger_R}{\mathbf{T}}{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abe}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abe}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abe}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abe}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abe}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abe}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abe}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abe}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abe}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abe}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abe}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abe}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\

 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abe}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abe}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abe}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{in}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abe}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abe}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{cj}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abe}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{Q_R}_{u}}_{cm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {L_L}{Q_L}^2{Q^\dagger_R}{\mathbf{T}}^2{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{p}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{ip}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{ik}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{bde}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{p}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bde}}{\epsilon^{ip}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

$ {L_L}{Q_L}^2{Q^\dagger_R}{\mathbf{T}}^3{Q_R}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{bde}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{bde}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{bde}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{uv}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{bde}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{bde}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{u,v}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{bde}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_R}_{u}}_{dm}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {L_L}{Q_L}^3{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon^{bce}}{\epsilon^{jl}}{\epsilon^{kn}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon^{bce}}{\epsilon^{jl}}{\epsilon^{kn}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{kn}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{kn}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{\epsilon^{bce}}{\epsilon^{in}}{\epsilon^{jl}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{bce}}{\epsilon^{jl}}{\epsilon^{kn}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{bce}}{\epsilon^{jl}}{\epsilon^{kn}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{kn}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{kn}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{ln}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{ln}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{ln}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{ln}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{bce}}{\epsilon^{in}}{\epsilon^{jl}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{\epsilon^{bce}}{\epsilon^{in}}{\epsilon^{jl}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon^{bce}}{\epsilon^{jl}}{\epsilon^{kn}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon^{bce}}{\epsilon^{jl}}{\epsilon^{kn}}({{{Q^\dagger_L}_{u}}^{ai}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{kn}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{kn}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{\epsilon^{bce}}{\epsilon^{in}}{\epsilon^{jl}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {L_L}{Q_L}^3{\mathbf{T}}{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{kn}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{o}^{k}}{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{o}^{k}}{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{kn}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{kn}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{kl}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{kl}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jo}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jo}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{k}}{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{k}}{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{il}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{il}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{o}^{n}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{kn}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{aj}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{em}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{o}^{k}}{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{o}^{k}}{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{Q^\dagger_L}_{u}}^{al}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {L_L}{Q_L}^3{\mathbf{T}}^2{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{il}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{il}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{m}^{n}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jl}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{il}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{il}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{n}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jl}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{n}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jl}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{bce}}{\epsilon^{jl}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{bce}}{\epsilon^{jl}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{n}}{{\tau^{J}}_{p}^{j}}{\epsilon^{bce}}{\epsilon^{il}}{\epsilon^{op}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{n}}{{\tau^{J}}_{p}^{j}}{\epsilon^{bce}}{\epsilon^{il}}{\epsilon^{op}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{ak}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ko}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{il}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{il}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]{{\tau^{I}}_{m}^{n}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jl}}{\epsilon^{ko}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {L_L}{Q_L}^3{\mathbf{T}}^3{Q^\dagger_L}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rst}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{m}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{bce}}{\epsilon^{lo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]
 {{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{m}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{bce}}{\epsilon^{lo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{m}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{bce}}{\epsilon^{lo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s,t}}]
 {{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{m}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{bce}}{\epsilon^{lo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q^\dagger_L}_{u}}^{am}}{\bar{\sigma}_{\mu}}{{{L_L}_{p}}_{i}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {Q_L}^3{Q^\dagger_R}{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{\epsilon^{bce}}{\epsilon^{jm}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{\epsilon^{bce}}{\epsilon^{jm}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{\epsilon^{bce}}{\epsilon^{in}}{\epsilon^{jm}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{\epsilon^{bce}}{\epsilon^{in}}{\epsilon^{jm}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{mn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{\epsilon^{bce}}{\epsilon^{jm}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{\epsilon^{bce}}{\epsilon^{jm}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{\epsilon^{bce}}{\epsilon^{in}}{\epsilon^{jm}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{\epsilon^{bce}}{\epsilon^{in}}{\epsilon^{jm}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{mn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{mn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{mn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{mn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{\epsilon^{bce}}{\epsilon^{in}}{\epsilon^{km}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{\epsilon^{bce}}{\epsilon^{in}}{\epsilon^{km}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{\epsilon^{bce}}{\epsilon^{jm}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{\epsilon^{bce}}{\epsilon^{jm}}{\epsilon^{kn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{\epsilon^{bce}}{\epsilon^{in}}{\epsilon^{jm}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{\epsilon^{bce}}{\epsilon^{in}}{\epsilon^{jm}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{\epsilon^{bce}}{\epsilon^{ij}}{\epsilon^{mn}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

$ {Q_L}^3{Q^\dagger_R}{\mathbf{T}}{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{in}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{in}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{km}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{el}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{no}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{l}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {Q_L}^3{Q^\dagger_R}{\mathbf{T}}^2{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{p}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ip}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{p}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ip}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{p}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ip}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{l}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ik}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{n}}{\epsilon^{bce}}{\epsilon^{jk}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{kn}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]{{\tau^{I}}_{p}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bce}}{\epsilon^{ip}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

$ {Q_L}^3{Q^\dagger_R}{\mathbf{T}}^3{L_R}{Q_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{bce}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]
 {{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{bce}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s}}]{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{bce}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s}}]
 {{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{p}^{k}}{\epsilon^{bce}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q_R}_{v}}_{en}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {Q_L}^4{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prst}}]{\epsilon^{bcd}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ai}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{\epsilon^{bcd}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ai}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{\epsilon^{bcd}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ai}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{\epsilon^{bcd}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ai}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{\epsilon^{bcd}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ai}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{km}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ai}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{\epsilon^{bcd}}{\epsilon^{im}}{\epsilon^{jl}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{ak}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\


$ {Q_L}^4{\mathbf{T}}{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prst}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prst}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{kl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{kl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jo}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{am}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{kl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{aj}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{am}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{am}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{o}^{k}}{\epsilon^{bcd}}{\epsilon^{im}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{al}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\

$ {Q_L}^4{\mathbf{T}}^2{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prst}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs,t}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{dl}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,st}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s, t},}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}_{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\nu\mu}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s,t}}]{{\tau^{I}}_{n}^{i}}{{\tau^{J}}_{o}^{k}}{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\

$ {Q_L}^4{\mathbf{T}}^3{L_R}{Q^\dagger_L} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs, t}}]{{\tau^{I}}_{p}^{i}}{{\tau^{J}}_{n}^{j}}{{\tau^{K}}_{o}^{k}}{\epsilon^{bcd}}{\epsilon^{lo}}{\epsilon^{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr, s, t}}]{{\tau^{I}}_{p}^{i}}{{\tau^{J}}_{n}^{j}}{{\tau^{K}}_{o}^{k}}{\epsilon^{bcd}}{\epsilon^{lo}}{\epsilon^{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_R}_{u}}_{m}}{\bar{\sigma}_{\mu}}{{{Q_L}_{p}}_{ai}})({{{Q^\dagger_L}_{v}}^{an}}{\bar{\sigma}^{\mu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q_L}_{t}}_{dl}}) $ \\

$ {L_L}^3{L^\dagger_R}^3 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}})({{{L^\dagger_R}_{u}}^{j}}{{{L^\dagger_R}_{v}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{L^\dagger_R}_{u}}^{j}}{{{L^\dagger_R}_{v}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}})({{{L^\dagger_R}_{u}}^{j}}{{{L^\dagger_R}_{v}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{L^\dagger_R}_{u}}^{j}}{{{L^\dagger_R}_{v}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}})({{{L^\dagger_R}_{u}}^{j}}{{{L^\dagger_R}_{v}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{L^\dagger_R}_{u}}^{j}}{{{L^\dagger_R}_{v}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}})({{{L^\dagger_R}_{u}}^{j}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{v}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}})({{{L^\dagger_R}_{u}}^{j}}{{{L^\dagger_R}_{v}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}})({{{L^\dagger_R}_{u}}^{j}}{{{L^\dagger_R}_{v}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}})({{{L^\dagger_R}_{u}}^{j}}{{{L^\dagger_R}_{v}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}})({{{L^\dagger_R}_{u}}^{j}}{{{L^\dagger_R}_{v}}^{k}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{i}})({{{L^\dagger_R}_{u}}^{j}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{v}}^{k}}) $ \\

$ {L_L}^3{L^\dagger_R}^3{\mathbf{T}} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{j}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{u}}^{i}})({{{L^\dagger_R}_{t}}^{l}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{v}}^{j}}) $ \\

$ {L_L}^3{L^\dagger_R}^3{\mathbf{T}}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{n}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{n}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{n}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{n}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{v}}^{n}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{n}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{n}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{n}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{n}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{i}}{{{L^\dagger_R}_{v}}^{n}}) $ \\



$ {L_L}^3{L^\dagger_R}^3{\mathbf{T}}^3 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]
{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{m}}{{{L^\dagger_R}_{v}}^{n}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]
 {{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L_L}_{s}}_{k}}{{{L^\dagger_R}_{t}}^{l}})({{{L^\dagger_R}_{u}}^{m}}{{{L^\dagger_R}_{v}}^{n}}) $ \\

$ {L_L}{L^\dagger_R}^2{Q^\dagger_R}^3 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tuv}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tuv}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{t,u,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{t,u,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tuv}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tuv}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tuv}}]{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{t,u,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{t,u,v}}]{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\


$ {L_L}{L^\dagger_R}^2{Q^\dagger_R}^3{\mathbf{T}} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bm}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bm}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{i}}{\epsilon_{abc}}{\epsilon_{jn}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\

$ {L_L}{L^\dagger_R}^2{Q^\dagger_R}^3{\mathbf{T}}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tuv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tuv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{kn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{kn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{kn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{kn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{kn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{jm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\

 $ {L_L}{L^\dagger_R}^2{Q^\dagger_R}^3{\mathbf{T}}^3 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rs},\ytableaushort{tu,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{p}}{{\tau^{K}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{p}}{{\tau^{K}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{j}^{p}}{{\tau^{K}}_{l}^{o}}{\epsilon_{abc}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\

$ {L_L}^2{L^\dagger_R}^2{Q_L}{Q^\dagger_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{al}})({{{L^\dagger_R}_{t}}^{l}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{al}})({{{L^\dagger_R}_{t}}^{l}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{al}})({{{L^\dagger_R}_{t}}^{l}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{al}})({{{L^\dagger_R}_{t}}^{l}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{am}})({{{L^\dagger_R}_{t}}^{j}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\

$ {L_L}^2{L^\dagger_R}^2{Q_L}{Q^\dagger_R}{\mathbf{T}} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{am}})({{{L^\dagger_R}_{t}}^{j}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{am}})({{{L^\dagger_R}_{t}}^{i}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{al}})({{{L^\dagger_R}_{t}}^{l}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{am}})({{{L^\dagger_R}_{t}}^{i}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{al}})({{{L^\dagger_R}_{t}}^{l}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{n}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{am}})({{{L^\dagger_R}_{t}}^{j}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{am}})({{{L^\dagger_R}_{t}}^{i}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{al}})({{{L^\dagger_R}_{t}}^{l}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{al}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{al}})({{{L^\dagger_R}_{t}}^{l}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\

$ {L_L}^2{L^\dagger_R}^2{Q_L}{Q^\dagger_R}{\mathbf{T}}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{am}})({{{L^\dagger_R}_{t}}^{i}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{am}})({{{L^\dagger_R}_{t}}^{i}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{am}})({{{L^\dagger_R}_{t}}^{i}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{m}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{am}})({{{L^\dagger_R}_{t}}^{i}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{j}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\

$ {L_L}^2{L^\dagger_R}^2{Q_L}{Q^\dagger_R}{\mathbf{T}}^3 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{s,t}}]
 {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{st}}]
 {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]
 {{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}})({{{Q_L}_{u}}_{am}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{n}^{m}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{am}})({{{L^\dagger_R}_{t}}^{l}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\


$ {L^\dagger_R}{Q_L}{Q^\dagger_R}^4 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{stuv}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stuv}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stuv}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cj}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{dm}})({{{Q^\dagger_R}_{t}}^{cl}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cj}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{ln}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{dm}})({{{Q^\dagger_R}_{t}}^{cl}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{dm}})({{{Q^\dagger_R}_{t}}^{cl}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\


$ {L^\dagger_R}{Q_L}{Q^\dagger_R}^4{\mathbf{T}} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{stuv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stuv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stuv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stuv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stuv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stuv}}]{{\tau^{I}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{dm}})({{{Q^\dagger_R}_{t}}^{cl}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{kn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{kn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{dm}})({{{Q^\dagger_R}_{t}}^{cl}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{dm}})({{{Q^\dagger_R}_{t}}^{cl}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{dm}})({{{Q^\dagger_R}_{t}}^{cl}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{kn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{kn}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{dm}})({{{Q^\dagger_R}_{t}}^{cl}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{ai}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{dm}})({{{Q^\dagger_R}_{t}}^{cl}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{km}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{k}^{j}}{\epsilon_{cde}}{\epsilon_{in}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{i}^{o}}{\epsilon_{cde}}{\epsilon_{ln}}{\epsilon_{mo}}{{\mathbf{T}}^{I}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\

$ {L^\dagger_R}{Q_L}{Q^\dagger_R}^4{\mathbf{T}}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{stuv}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stuv}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stuv}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stuv}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{dm}})({{{Q^\dagger_R}_{t}}^{cl}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{i}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{i}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{i}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{k}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{k}^{o}}{\epsilon_{cde}}{\epsilon_{lm}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{i}^{j}}{{\tau^{J}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{km}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{dm}})({{{Q^\dagger_R}_{t}}^{cl}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{k}^{o}}{{\tau^{J}}_{l}^{j}}{\epsilon_{cde}}{\epsilon_{im}}{\epsilon_{no}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\


$ {L^\dagger_R}{Q_L}{Q^\dagger_R}^4{\mathbf{T}}^3 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{stuv}}]{{\tau^{I}}_{k}^{p}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]
 {{\tau^{I}}_{k}^{p}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{stu,v}}]{{\tau^{I}}_{k}^{p}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,uv}}]
 {{\tau^{I}}_{k}^{p}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]
 {{\tau^{I}}_{k}^{p}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st,u,v}}]{{\tau^{I}}_{k}^{p}}{{\tau^{J}}_{i}^{j}}{{\tau^{K}}_{l}^{o}}{\epsilon_{cde}}{\epsilon_{mo}}{\epsilon_{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L^\dagger_R}_{p}}^{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}})({{{Q^\dagger_R}_{u}}^{dm}}{{{Q^\dagger_R}_{v}}^{en}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}^2{Q^\dagger_R}^2$ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{al}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bj}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ak}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bj}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bj}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{al}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bj}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ak}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}^2{Q^\dagger_R}^2{\mathbf{T}} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bj}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ak}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{al}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bj}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ak}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\


 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bj}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ak}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bj}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bj}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ak}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{l}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{al}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{al}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{am}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{l}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{l}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{l}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{am}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{l}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{l}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{am}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{l}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{l}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{j}^{l}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ai}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{am}})({{{Q_L}_{t}}_{bl}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{l}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{l}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{l}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\

$ {L_L}{L^\dagger_R}{Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}^3 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{st},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{uv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{s,t},\ytableaushort{u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{j}^{l}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q_L}_{t}}_{bl}})({{{Q^\dagger_R}_{u}}^{am}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q_L}^3 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tuv}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tuv}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{ak}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{t,u,v}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{t,u,v}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tuv}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tuv}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tuv}}]{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{ak}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{ak}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{t,u,v}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{t,u,v}}]{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{ln}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q_L}^3{\mathbf{T}} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tuv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tuv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tuv}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tuv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{t,u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{t,u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{t,u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tuv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tuv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tuv}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tuv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tuv}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{bm}})({{{Q_L}_{t}}_{al}}{{{Q_L}_{v}}_{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{abc}}{\epsilon^{in}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{bm}})({{{Q_L}_{t}}_{al}}{{{Q_L}_{v}}_{ck}}) $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{t,u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{t,u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{lo}}{\epsilon^{mn}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{t,u,v}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{ck}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q_L}^3{\mathbf{T}}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tuv}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tuv}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{t,u,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tuv}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tuv}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tuv}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{bm}})({{{Q_L}_{t}}_{al}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{t,u,v}}]{{\tau^{I}}_{k}^{n}}{{\tau^{J}}_{o}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\

$ {L_L}^2{L^\dagger_R}{Q_L}^3{\mathbf{T}}^3 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{pr},\ytableaushort{tu,v}}]
{{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{p}^{l}}{\epsilon^{abc}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tuv}}]
 {{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{p}^{l}}{\epsilon^{abc}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{\sigma^{\mu\nu}}{{{Q_L}_{v}}_{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r},\ytableaushort{tu,v}}]
 {{\tau^{I}}_{o}^{i}}{{\tau^{J}}_{k}^{j}}{{\tau^{K}}_{p}^{l}}{\epsilon^{abc}}{\epsilon^{mo}}{\epsilon^{np}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{al}})({{{Q_L}_{u}}_{bm}}{{{Q_L}_{v}}_{cn}}) $ \\

$ {Q_L}^3{Q^\dagger_R}^3 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bk}})({{{Q^\dagger_R}_{t}}^{ai}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{cj}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{cj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bk}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{cj}}{{{Q^\dagger_R}_{v}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{cj}}{{{Q^\dagger_R}_{v}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{cj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{ci}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\

$ {Q_L}^3{Q^\dagger_R}^3{\mathbf{T}} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bk}})({{{Q^\dagger_R}_{t}}^{ai}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{aj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bk}})({{{Q^\dagger_R}_{t}}^{ai}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{aj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bk}})({{{Q^\dagger_R}_{t}}^{ai}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{aj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bj}})({{{Q^\dagger_R}_{t}}^{ak}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{m}^{i}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{ck}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{ci}}{{{Q^\dagger_R}_{v}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{ci}}{{{Q^\dagger_R}_{v}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{ci}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{ci}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{ci}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{ci}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{ci}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{bn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bk}})({{{Q^\dagger_R}_{t}}^{ai}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{aj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bk}})({{{Q^\dagger_R}_{t}}^{ai}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{n}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{aj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{n}^{j}}{{\mathbf{T}}^{I}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}})({{{Q^\dagger_R}_{u}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\

$ {Q_L}^3{Q^\dagger_R}^3{\mathbf{T}}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bm}})({{{Q^\dagger_R}_{t}}^{ak}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $\mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{u}}^{bi}})({{{Q^\dagger_R}_{t}}^{al}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\

& $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{i}}{{\tau^{J}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bj}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{l}^{k}}{{\tau^{J}}_{n}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bi}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\

$ {Q_L}^3{Q^\dagger_R}^3{\mathbf{T}}^3 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tuv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{tu,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{prs},\ytableaushort{t,u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tuv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma_{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{pr,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tuv}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{tu,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{p,r,s},\ytableaushort{t,u,v}}]{{\tau^{I}}_{m}^{i}}{{\tau^{J}}_{l}^{j}}{{\tau^{K}}_{n}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{Q_L}_{p}}_{ai}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q_L}_{s}}_{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}})({{{Q^\dagger_R}_{u}}^{bm}}{{{Q^\dagger_R}_{v}}^{cn}}) $ \\

$ {L_L}{Q_L}^4{Q^\dagger_R} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rstu}}]{\epsilon^{bcd}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rstu}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rstu}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{\epsilon^{bcd}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{\epsilon^{bcd}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{km}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{km}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{ai}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{\epsilon^{bcd}}{\epsilon^{im}}{\epsilon^{jl}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{\epsilon^{bcd}}{\epsilon^{im}}{\epsilon^{jl}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{\epsilon^{bcd}}{\epsilon^{im}}{\epsilon^{jl}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{ak}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{\epsilon^{bcd}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{\epsilon^{bcd}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{\epsilon^{bcd}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{\epsilon^{bcd}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{\epsilon^{bcd}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{\epsilon^{bcd}}{\epsilon^{jm}}{\epsilon^{kl}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jm}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{dm}})({{{Q_L}_{t}}_{cl}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\

$ {L_L}{Q_L}^4{Q^\dagger_R}{\mathbf{T}} $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rstu}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rstu}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rstu}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rstu}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rstu}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rstu}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{dm}})({{{Q_L}_{t}}_{cl}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{dm}})({{{Q_L}_{t}}_{cl}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jo}}{\epsilon^{km}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{k}}{\epsilon^{bcd}}{\epsilon^{im}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{k}}{\epsilon^{bcd}}{\epsilon^{im}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{o}^{k}}{\epsilon^{bcd}}{\epsilon^{im}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{dm}})({{{Q_L}_{t}}_{cl}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{dm}})({{{Q_L}_{t}}_{cl}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jo}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{m}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{lo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{dm}})({{{Q_L}_{t}}_{cl}}{{{Q^\dagger_R}_{v}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{l}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jo}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{dm}})({{{Q_L}_{t}}_{cl}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jo}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jo}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jo}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jo}}{\epsilon^{kl}}{{\mathbf{T}}^{I}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{am}}) $ \\

$ {L_L}{Q_L}^4{Q^\dagger_R}{\mathbf{T}}^2 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rstu}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rstu}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rstu}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rstu}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{dm}})({{{Q_L}_{t}}_{cl}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{dm}})({{{Q_L}_{t}}_{cl}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{dm}})({{{Q_L}_{t}}_{cl}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma_{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{j}}{\epsilon^{bcd}}{\epsilon^{il}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{u}}_{dm}})({{{Q_L}_{t}}_{cl}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{n}^{k}}{{\tau^{J}}_{o}^{i}}{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{n}^{i}}{{\tau^{J}}_{o}^{k}}{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{n}^{i}}{{\tau^{J}}_{o}^{k}}{\epsilon^{bcd}}{\epsilon^{jl}}{\epsilon^{mo}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\

$ {L_L}{Q_L}^4{Q^\dagger_R}{\mathbf{T}}^3 $ : \\ \cline{1-1} & $ \mathcal{Y}[{\tiny\ytableaushort{rstu}}]{{\tau^{I}}_{p}^{i}}{{\tau^{J}}_{n}^{j}}{{\tau^{K}}_{o}^{k}}{\epsilon^{bcd}}{\epsilon^{lo}}{\epsilon^{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]
 {{\tau^{I}}_{p}^{i}}{{\tau^{J}}_{n}^{j}}{{\tau^{K}}_{o}^{k}}{\epsilon^{bcd}}{\epsilon^{lo}}{\epsilon^{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rst,u}}]{{\tau^{I}}_{p}^{i}}{{\tau^{J}}_{n}^{j}}{{\tau^{K}}_{o}^{k}}{\epsilon^{bcd}}{\epsilon^{lo}}{\epsilon^{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,tu}}]
 {{\tau^{I}}_{p}^{i}}{{\tau^{J}}_{n}^{j}}{{\tau^{K}}_{o}^{k}}{\epsilon^{bcd}}{\epsilon^{lo}}{\epsilon^{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\

 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]
 {{\tau^{I}}_{p}^{i}}{{\tau^{J}}_{n}^{j}}{{\tau^{K}}_{o}^{k}}{\epsilon^{bcd}}{\epsilon^{lo}}{\epsilon^{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\
 & $ \mathcal{Y}[{\tiny\ytableaushort{rs,t,u}}]{{\tau^{I}}_{p}^{i}}{{\tau^{J}}_{n}^{j}}{{\tau^{K}}_{o}^{k}}{\epsilon^{bcd}}{\epsilon^{lo}}{\epsilon^{mp}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}({{{L_L}_{p}}_{i}}{\sigma_{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}})({{{Q_L}_{u}}_{dm}}{{{Q^\dagger_R}_{v}}^{an}}) $ \\

\end{longtable}
\end{center}



==> 7_psi4X.tex <==
\begin{center}
\begin{longtable}{rl}

$ {B_L}{L_L}^2{L^\dagger_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{j}}) $ \\

$ {B_L}{L_L}^2{L^\dagger_R}^2{\mathbf{T}} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {B_L}{L_L}^2{L^\dagger_R}^2{\mathbf{T}}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {B_L}{L^\dagger_R}{Q^\dagger_R}{Q^\dagger_R}{Q^\dagger_R} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {B_L}{L^\dagger_R}{Q^\dagger_R}{Q^\dagger_R}{Q^\dagger_R}{\mathbf{T}} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{\sigma_\lambda}^{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 
$ {B_L}{L^\dagger_R}{Q^\dagger_R}^3{\mathbf{T}}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {B_L}{L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R} $: \\ \cline{1-1} & $ {{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\

& $ {{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\

$ {B_L}{L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}} $: \\ \cline{1-1} & $ {{\tau^{I}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

$ {B_L}{L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2 $: \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {B_L}{Q_L}^2{Q^\dagger_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\

$ {B_L}{Q_L}^2{Q^\dagger_R}^2{\mathbf{T}} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {B_L}{Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {B_L}{L_L}{Q_L}^3 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {B_L}{L_L}{Q_L}^3{\mathbf{T}} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\lambda}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\lambda}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {B_L}{L_L}{Q_L}^3{\mathbf{T}}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {W_L}{L_L}^2{L^\dagger_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{i}}) $ \\

$ {W_L}{L_L}^2{L^\dagger_R}^2{\mathbf{T}} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{{{L^\dagger_R}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{j}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{i}}) $ \\

$ {W_L}{L_L}^2{L^\dagger_R}^2{\mathbf{T}}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{i}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {W_L}{L_L}^2{L^\dagger_R}^2{\mathbf{T}}^3 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L_L}_{r}}_{j}})({{{L^\dagger_R}_{s}}^{k}}{\sigma^{\mu\lambda}}{{{L^\dagger_R}_{t}}^{l}}) $ \\

$ {W_L}{L^\dagger_R}{Q^\dagger_R}{Q^\dagger_R}{Q^\dagger_R} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{\sigma_\lambda}^{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r,s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 
$ {W_L}{L^\dagger_R}{Q^\dagger_R}^3{\mathbf{T}} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{\sigma_\lambda}^{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{\sigma_\lambda}^{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {W_L}{L^\dagger_R}{Q^\dagger_R}^3{\mathbf{T}}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{\sigma_\lambda}^{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{J}}_ {i}^{n}}{{\tau^{M}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {W_L}{L^\dagger_R}{Q^\dagger_R}^3{\mathbf{T}}^3 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{J}}_ {i}^{m}}{{\tau^{K}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{J}}_ {i}^{m}}{{\tau^{K}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\


$ {W_L}{L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{k}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\

$ {W_L}{L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}} $: \\ \cline{1-1} & $ {{\tau^{K}}_ {l}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{K}}_ {l}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{K}}_ {l}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {j}^{k}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ {{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

 & $ {{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ {{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {W_L}{L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2 $: \\ \cline{1-1} & $ {{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {j}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $  {{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {j}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $  {{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {j}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $  {{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{ak}}) $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $  {{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {W_L}{L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}^3 $: \\ \cline{1-1} & $  {{\tau^{J}}_ {j}^{i}}{{\tau^{K}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\tau^{K}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\tau^{K}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {W_L}{Q_L}^2{Q^\dagger_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\

 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bj}}) $ \\

$ {W_L}{Q_L}^2{Q^\dagger_R}^2{\mathbf{T}} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{j}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\

 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{j}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{j}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{j}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{j}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{j}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {W_L}{Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ai}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {W_L}{Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}^3 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\


$ {W_L}{Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}^3 $: \\ \cline{1-1}
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
& $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{I}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{km}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{I}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{km}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{I}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{km}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{I}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{km}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{I}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{km}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\lambda}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\tau^{I}}_{m}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{km}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {W_L}{L_L}{Q_L}^3{\mathbf{T}} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{K}}_{m}^{k}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{il}}{\epsilon^{jm}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{K}}_{m}^{k}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{il}}{\epsilon^{jm}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{I}}_{m}^{k}}{{\tau^{J}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{I}}_{m}^{k}}{{\tau^{J}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{K}}_{m}^{k}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{il}}{\epsilon^{jm}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{K}}_{m}^{k}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{il}}{\epsilon^{jm}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{K}}_{m}^{k}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{il}}{\epsilon^{jm}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\lambda}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{I}}_{m}^{k}}{{\tau^{J}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jk}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jk}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\lambda}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\tau^{K}}_{m}^{k}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{il}}{\epsilon^{jm}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\tau^{I}}_{m}^{k}}{{\tau^{J}}_{n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {W_L}{L_L}{Q_L}^3{\mathbf{T}}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{J}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{J}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\lambda}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{K}}_{n}^{i}}{{\tau^{M}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{IJM}}{\epsilon^{jm}}{\epsilon^{kn}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{J}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{J}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{J}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\lambda}}{{{Q_L}_{t}}_{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{K}}_{n}^{i}}{{\tau^{M}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{IJM}}{\epsilon^{jm}}{\epsilon^{kn}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\tau^{J}}_{m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {W_L}{L_L}{Q_L}^3{\mathbf{T}}^3 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\tau^{J}}_{m}^{i}}{{\tau^{K}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\tau^{J}}_{m}^{i}}{{\tau^{K}}_{n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {G_L}{L^\dagger_R}{Q^\dagger_R}{Q^\dagger_R}{Q^\dagger_R} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{ik}}{\epsilon_{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{jk}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs,t}}]{{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{ik}}{\epsilon_{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs,t}}]{{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{ik}}{\epsilon_{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs,t}}]{{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{jk}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs,t}}]{{\lambda^{A}}_{a}^{d}}{\epsilon_{bcd}}{\epsilon_{ik}}{\epsilon_{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r,s,t}}]{{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{ik}}{\epsilon_{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r,s,t}}]{{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{ik}}{\epsilon_{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 
$ {G_L}{L^\dagger_R}{Q^\dagger_R}{Q^\dagger_R}{Q^\dagger_R}{\mathbf{T}} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{\sigma_\lambda}^{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs,t}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs,t}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs,t}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{\sigma_\lambda}^{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs,t}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs,t}}]{{\lambda^{A}}_{a}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs,t}}]{{\lambda^{A}}_{a}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{bcd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r,s,t}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r,s,t}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r,s,t}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{\sigma_\lambda}^{\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 

$ {G_L}{L^\dagger_R}{Q^\dagger_R}^3{\mathbf{T}}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{acd}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\lambda^{A}}_ {a}^{d}}{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{bcd}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\lambda^{A}}_ {a}^{d}}{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{bcd}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{acd}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{r}}^{aj}})({{{Q^\dagger_R}_{s}}^{bk}}{{{Q^\dagger_R}_{t}}^{cl}}) $ \\

$ {G_L}{L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bk}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bk}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bk}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bi}}) $ \\

$ {G_L}{L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{i}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{aj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bk}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bk}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bk}}) $ \\

$ {G_L}{L_L}{L^\dagger_R}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2 $: \\ \cline{1-1} & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\
 & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

 & $  {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{L^\dagger_R}_{r}}^{j}})({{{Q_L}_{s}}_{ak}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{bl}}) $ \\

$ {G_L}{Q_L}^2{Q^\dagger_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{ai}}) $ \\

$ {G_L}{Q_L}^2{Q^\dagger_R}^2{\mathbf{T}} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\

 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ci}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{cj}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{aj}}) $ \\

$ {G_L}{Q_L}^2{Q^\dagger_R}^2{\mathbf{T}}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\nu}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{bj}})({{{Q^\dagger_R}_{s}}^{ck}}{\sigma^{\mu\lambda}}{{{Q^\dagger_R}_{t}}^{al}}) $ \\

$ {G_L}{L_L}{Q_L}^3 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\lambda^{A}}_ {d}^{b}}{\epsilon^{acd}}{\epsilon^{ik}}{\epsilon^{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\lambda^{A}}_ {d}^{b}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{kl}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\lambda^{A}}_ {d}^{b}}{\epsilon^{acd}}{\epsilon^{ik}}{\epsilon^{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\lambda^{A}}_ {d}^{b}}{\epsilon^{acd}}{\epsilon^{ik}}{\epsilon^{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\lambda^{A}}_ {d}^{b}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{kl}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\lambda^{A}}_ {d}^{a}}{\epsilon^{bcd}}{\epsilon^{ik}}{\epsilon^{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\lambda^{A}}_ {d}^{b}}{\epsilon^{acd}}{\epsilon^{ik}}{\epsilon^{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\lambda^{A}}_ {d}^{b}}{\epsilon^{acd}}{\epsilon^{ik}}{\epsilon^{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {G_L}{L_L}{Q_L}^3{\mathbf{T}} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{l}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{l}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{l}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\lambda}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{l}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{l}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{l}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\lambda}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{i}}{\epsilon^{acd}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\lambda^{A}}_ {d}^{a}}{{\tau^{I}}_ {m}^{l}}{\epsilon^{bcd}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\lambda^{A}}_ {d}^{a}}{{\tau^{I}}_ {m}^{l}}{\epsilon^{bcd}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\lambda}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{l}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{l}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{l}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{\sigma_\lambda}^{\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\lambda}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {G_L}{L_L}{Q_L}^3{\mathbf{T}}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{rst}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{acd}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\lambda^{A}}_ {d}^{a}}{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{rs, t}}]{{\lambda^{A}}_ {d}^{a}}{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{bcd}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{\sigma^{\mu\nu}}{{{Q_L}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{r, s, t}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{acd}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\mu\nu}}{{{Q_L}_{r}}_{aj}})({{{Q_L}_{s}}_{bk}}{{{Q_L}_{t}}_{cl}}) $ \\

$ {B_L}{L^\dagger_R}^2{L_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\

$ {B_L}{L^\dagger_R}^2{\mathbf{T}}{L_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p,r},\ytableaushort{s,t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{i}}) $ \\

$ {B_L}{L^\dagger_R}^2{\mathbf{T}}^2{L_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{p,r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\

$ {B_L}{L_L}{L^\dagger_R}{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\

$ {B_L}{L_L}{L^\dagger_R}{\mathbf{T}}{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\

$ {B_L}{L_L}{L^\dagger_R}{\mathbf{T}}^2{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\

$ {B_L}{L_L}^2{L^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{j}}) $ \\

$ {B_L}{L_L}^2{\mathbf{T}}{L^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\

$ {B_L}{L_L}^2{\mathbf{T}}^2{L^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\

$ {B_L}{L_L}{L^\dagger_R}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\

$ {B_L}{L_L}{L^\dagger_R}{\mathbf{T}}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\

$ {B_L}{L_L}{L^\dagger_R}{\mathbf{T}}^2{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\

$ {B_L}{L^\dagger_R}{Q^\dagger_R}{L_R}{Q_R} $: \\ \cline{1-1} & $ {{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}) $ \\

$ {B_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}{L_R}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ {{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_{i}^{k}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\

$ {B_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}^2{L_R}{Q_R} $: \\ \cline{1-1} & $  {{\tau^{I}}_ {i}^{k}}{{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\

$ {B_L}{L_L}{Q^\dagger_R}{L^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\

$ {B_L}{L_L}{Q^\dagger_R}{\mathbf{T}}{L^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\

$ {B_L}{L_L}{Q^\dagger_R}{\mathbf{T}}^2{L^\dagger_L}{Q_R} $: \\ \cline{1-1} & $  {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\

$ {B_L}{L^\dagger_R}{Q_L}{L_R}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ {{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\

$ {B_L}{L^\dagger_R}{Q_L}{\mathbf{T}}{L_R}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {i}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\

$ {B_L}{L^\dagger_R}{Q_L}{\mathbf{T}}^2{L_R}{Q^\dagger_L} $: \\ \cline{1-1} & $  {{\tau^{I}}_ {i}^{k}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\

$ {B_L}{L_L}{Q_L}{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ {{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\

$ {B_L}{L_L}{Q_L}{\mathbf{T}}{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\

$ {B_L}{L_L}{Q_L}{\mathbf{T}}^2{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $  {{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\

$ {B_L}{Q_L}{Q^\dagger_R}{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\

$ {B_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_{k}^{l}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\

$ {B_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\

$ {B_L}{L^\dagger_R}{Q^\dagger_R}{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s,t}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {B_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {B_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}^2{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {B_L}{Q^\dagger_R}^2{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p,r}}]{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{jl}}{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {B_L}{Q^\dagger_R}^2{\mathbf{T}}{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {B_L}{Q^\dagger_R}^2{\mathbf{T}}^2{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{{\tau^{J}}_{j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {B_L}{Q^\dagger_R}^2{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\

$ {B_L}{Q^\dagger_R}^2{\mathbf{T}}{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{j}^{k}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_{j}^{l}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\

$ {B_L}{Q^\dagger_R}^2{\mathbf{T}}^2{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_{i}^{k}}{{\tau^{J}}_{j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\

$ {B_L}{Q_L}{Q^\dagger_R}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ {{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ {{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}) $ \\

$ {B_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ {{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}) $ \\


$ {B_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_ {j}^{l}}{{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {B_L}{Q_L}^2{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\

$ {B_L}{Q_L}^2{\mathbf{T}}{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\

$ {B_L}{Q_L}^2{\mathbf{T}}^2{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\

$ {B_L}{L_L}{Q_L}{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
$ {B_L}{L_L}{Q_L}{\mathbf{T}}{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {B_L}{L_L}{Q_L}{\mathbf{T}}^2{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {B_L}{Q_L}^2{L_R}{Q_R} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r}}]{\epsilon^{abc}}{\epsilon^{ik}}{\epsilon^{jl}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {B_L}{Q_L}^2{\mathbf{T}}{L_R}{Q_R} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r}}]{{\tau^{I}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\


$ {B_L}{Q_L}^2{\mathbf{T}}^2{L_R}{Q_R} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{B_L}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {W_L}{L^\dagger_R}^2{L_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {j}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {j}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {j}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\

$ {W_L}{L^\dagger_R}^2{\mathbf{T}}{L_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {i}^{k}}{{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {i}^{k}}{{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{i}}) $ \\

$ {W_L}{L^\dagger_R}^2{\mathbf{T}}^2{L_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {i}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {i}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {i}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\

$ {W_L}{L^\dagger_R}^2{\mathbf{T}}^3{L_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{J}}_ {i}^{k}}{{\tau^{K}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\

$ {W_L}{L_L}{L^\dagger_R}{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\

$ {W_L}{L_L}{L^\dagger_R}{\mathbf{T}}{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\tau^{K}}_ {j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{K}}_ {k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{K}}_ {k}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\

$ {W_L}{L_L}{L^\dagger_R}{\mathbf{T}}^2{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $  {{\tau^{K}}_ {k}^{i}}{{\tau^{M}}_ {j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\

 & $  {{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $  {{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\

$ {W_L}{L_L}{L^\dagger_R}{\mathbf{T}}^3{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\tau^{J}}_ {j}^{i}}{{\tau^{K}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\

$ {W_L}{L_L}^2{L^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{i}}) $ \\

$ {W_L}{L_L}^2{\mathbf{T}}{L^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{i}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\

$ {W_L}{L_L}^2{\mathbf{T}}^2{L^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\
$ {W_L}{L_L}^2{\mathbf{T}}^3{L^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{L_L}_{r}}_{j}}{\sigma^{\mu}}{{{L^\dagger_L}_{t}}^{l}}) $ \\

$ {W_L}{L_L}{L^\dagger_R}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\

$ {W_L}{L_L}{L^\dagger_R}{\mathbf{T}}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{K}}_ {j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{K}}_ {k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{K}}_ {k}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\

 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\

$ {W_L}{L_L}{L^\dagger_R}{\mathbf{T}}^2{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $  {{\tau^{K}}_ {k}^{i}}{{\tau^{M}}_ {j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $  {{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $  {{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\

$ {W_L}{L_L}{L^\dagger_R}{\mathbf{T}}^3{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{J}}_ {j}^{i}}{{\tau^{K}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\

$ {W_L}{L^\dagger_R}{Q^\dagger_R}{L_R}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_ {i}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_ {i}^{k}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\

$ {W_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}{L_R}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ {{\tau^{I}}_ {i}^{k}}{{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ {{\tau^{K}}_ {i}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{K}}_ {j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_ {i}^{l}}{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\

$ {W_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}^2{L_R}{Q_R} $: \\ \cline{1-1} & ${{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {i}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ai}}) $ \\
 & $ {{\tau^{K}}_ {j}^{l}}{{\tau^{M}}_ {i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\

$ {W_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}^3{L_R}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{J}}_ {i}^{k}}{{\tau^{K}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\

$ {W_L}{L_L}{Q^\dagger_R}{L^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\

$ {W_L}{L_L}{Q^\dagger_R}{\mathbf{T}}{L^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{K}}_ {j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{K}}_ {k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\tau^{K}}_ {k}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\

$ {W_L}{L_L}{Q^\dagger_R}{\mathbf{T}}^2{L^\dagger_L}{Q_R} $: \\ \cline{1-1} & $  {{\tau^{K}}_ {k}^{i}}{{\tau^{M}}_ {j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $  {{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\
 & $  {{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{aj}}) $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ak}}) $ \\

$ {W_L}{L_L}{Q^\dagger_R}{\mathbf{T}}^3{L^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{J}}_ {j}^{i}}{{\tau^{K}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{al}}) $ \\

$ {W_L}{L^\dagger_R}{Q_L}{L_R}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{\tau^{I}}_ {l}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{I}}_ {i}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ {{\tau^{I}}_ {i}^{k}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\

$ {W_L}{L^\dagger_R}{Q_L}{\mathbf{T}}{L_R}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{\tau^{K}}_ {l}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{K}}_ {i}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ {{\tau^{I}}_ {i}^{k}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ {{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\

$ {W_L}{L^\dagger_R}{Q_L}{\mathbf{T}}^2{L_R}{Q^\dagger_L} $: \\ \cline{1-1} & $  p{{\tau^{K}}_ {l}^{j}}{{\tau^{M}}_ {i}^{k}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $  {{\tau^{J}}_ {i}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ak}}) $ \\
 & $  {{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $  {{\tau^{K}}_ {l}^{k}}{{\tau^{M}}_ {i}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\

$ {W_L}{L^\dagger_R}{Q_L}{\mathbf{T}}^3{L_R}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{\tau^{J}}_ {i}^{k}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\

$ {W_L}{L_L}{Q_L}{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{\tau^{I}}_{k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\

 & $ {{\tau^{I}}_{k}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ {{\tau^{I}}_{l}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\

$ {W_L}{L_L}{Q_L}{\mathbf{T}}{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{\tau^{K}}_{l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{K}}_{l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\
 & $ {{\tau^{I}}_{k}^{j}}{{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 
$ {W_L}{L_L}{Q_L}{\mathbf{T}}^2{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{\tau^{K}}_{l}^{i}}{{\tau^{M}}_{k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $  {{\tau^{J}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $  {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $  {{\tau^{J}}_{l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\

$ {W_L}{L_L}{Q_L}{\mathbf{T}}^3{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{\tau^{J}}_{k}^{i}}{{\tau^{K}}_{l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_{j}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\
 & $ {{\tau^{I}}_{k}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\tau^{K}}_{j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{K}}_{k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\tau^{I}}_{j}^{i}}{{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\tau^{K}}_{k}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\tau^{K}}_{k}^{i}}{{\tau^{M}}_{j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $  {{\tau^{J}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $  {{\tau^{J}}_{k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\

 & $  {{\tau^{J}}_{j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^3{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\tau^{J}}_{j}^{i}}{{\tau^{K}}_{k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\

$ {W_L}{L^\dagger_R}{Q^\dagger_R}{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s,t}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s,t}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 
$ {W_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{K}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {W_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}^2{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{J}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{J}}_ {i}^{n}}{{\tau^{M}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IKM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {W_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}^3{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{J}}_ {i}^{m}}{{\tau^{K}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {W_L}{Q^\dagger_R}^2{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{I}}_{i}^{m}}{\epsilon_{abc}}{\epsilon_{jl}}{\epsilon_{km}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p,r}}]{{\tau^{I}}_{j}^{m}}{\epsilon_{abc}}{\epsilon_{ik}}{\epsilon_{lm}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 
$ {W_L}{Q^\dagger_R}^2{\mathbf{T}}{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{jk}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{K}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{jk}}{\epsilon_{lm}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r}}]{{\tau^{K}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon^{IJK}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r}}]{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {W_L}{Q^\dagger_R}^2{\mathbf{T}}^2{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{K}}_ {j}^{n}}{{\tau^{M}}_ {i}^{m}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r}}]{{\tau^{J}}_ {j}^{m}}{\epsilon_{abc}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r}}]{{\tau^{K}}_ {j}^{m}}{{\tau^{M}}_ {i}^{n}}{\epsilon_{abc}}{\epsilon^{IJM}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {W_L}{Q^\dagger_R}^2{\mathbf{T}}^3{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{J}}_ {i}^{m}}{{\tau^{K}}_ {j}^{n}}{\epsilon_{abc}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {W_L}{Q^\dagger_R}^2{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {j}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {i}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {j}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {j}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {j}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {i}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\

$ {W_L}{Q^\dagger_R}^2{\mathbf{T}}{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {i}^{k}}{{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {i}^{l}}{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {i}^{k}}{{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {i}^{l}}{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {j}^{k}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\

$ {W_L}{Q^\dagger_R}^2{\mathbf{T}}^2{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {i}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {i}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {i}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {j}^{k}}{{\tau^{M}}_ {i}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\


$ {W_L}{Q^\dagger_R}^2{\mathbf{T}}^3{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{J}}_ {i}^{k}}{{\tau^{K}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{J}}_ {i}^{k}}{{\tau^{K}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{I}}_ {j}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ {{\tau^{I}}_ {j}^{l}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}) $ \\
 & $ {{\tau^{I}}_ {k}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{K}}_ {j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{K}}_ {k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{K}}_ {k}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ {{\tau^{K}}_ {j}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\tau^{K}}_ {k}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\tau^{K}}_ {k}^{l}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}) $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $  {{\tau^{K}}_ {k}^{i}}{{\tau^{M}}_ {j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $  {{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $  {{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $  {{\tau^{K}}_ {k}^{i}}{{\tau^{M}}_ {j}^{l}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\

 & $  {{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $  {{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $  {{\tau^{J}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}) $ \\

$ {W_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^3{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\tau^{J}}_ {j}^{i}}{{\tau^{K}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {W_L}{Q_L}^2{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{j}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{i}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\

$ {W_L}{Q_L}^2{\mathbf{T}}{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{I}}_ {k}^{j}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{I}}_ {k}^{j}}{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{j}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{i}}{\epsilon^{IJK}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\

$ {W_L}{Q_L}^2{\mathbf{T}}^2{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\

 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{aj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{K}}_ {l}^{i}}{{\tau^{M}}_ {k}^{j}}{\epsilon^{IJM}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\

$ {W_L}{Q_L}^2{\mathbf{T}}^3{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\tau^{J}}_ {k}^{i}}{{\tau^{K}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\

$ {W_L}{L_L}{Q_L}{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\tau^{I}}_ {m}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{km}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{I}}_ {m}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{km}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{km}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {W_L}{L_L}{Q_L}{\mathbf{T}}{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\tau^{K}}_ {m}^{k}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{il}}{\epsilon^{jm}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\tau^{I}}_ {m}^{k}}{{\tau^{J}}_ {n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{K}}_ {m}^{k}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{il}}{\epsilon^{jm}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{I}}_ {m}^{k}}{{\tau^{J}}_ {n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jk}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{I}}_ {m}^{j}}{{\tau^{J}}_ {n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kn}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {W_L}{L_L}{Q_L}{\mathbf{T}}^2{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\tau^{J}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{J}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{J}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{K}}_ {n}^{i}}{{\tau^{M}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{IJM}}{\epsilon^{jm}}{\epsilon^{kn}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {W_L}{L_L}{Q_L}{\mathbf{T}}^3{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\tau^{J}}_ {m}^{i}}{{\tau^{K}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {W_L}{Q_L}^2{L_R}{Q_R} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{I}}_ {m}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{km}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{I}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jm}}{\epsilon^{kl}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\


 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r}}]{{\tau^{I}}_ {m}^{j}}{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{km}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {W_L}{Q_L}^2{\mathbf{T}}{L_R}{Q_R} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{K}}_ {m}^{k}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{il}}{\epsilon^{jm}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{I}}_ {m}^{k}}{{\tau^{J}}_ {n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{\epsilon^{abc}}{\epsilon^{il}}{\epsilon^{jk}}{{\mathbf{T}}^{I}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{I}}_ {m}^{j}}{{\tau^{J}}_ {n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{kn}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r}}]{{\tau^{K}}_ {m}^{k}}{\epsilon^{abc}}{\epsilon^{IJK}}{\epsilon^{il}}{\epsilon^{jm}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r}}]{{\tau^{I}}_ {m}^{k}}{{\tau^{J}}_ {n}^{l}}{\epsilon^{abc}}{\epsilon^{im}}{\epsilon^{jn}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {W_L}{Q_L}^2{\mathbf{T}}^2{L_R}{Q_R} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{J}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jl}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{K}}_ {n}^{i}}{{\tau^{M}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{IJM}}{\epsilon^{jm}}{\epsilon^{kn}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{J}}_ {m}^{i}}{\epsilon^{abc}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r}}]{{\tau^{J}}_ {m}^{l}}{\epsilon^{abc}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {W_L}{Q_L}^2{\mathbf{T}}^3{L_R}{Q_R} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\tau^{J}}_ {m}^{i}}{{\tau^{K}}_ {n}^{j}}{\epsilon^{abc}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{\mathbf{T}}^{K}}{{{W_L}^{I}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {G_L}{L_L}{L^\dagger_R}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {a}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\lambda^{A}}_ {a}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}) $ \\

$ {G_L}{L_L}{L^\dagger_R}{\mathbf{T}}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {a}^{b}}{{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{i}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\lambda^{A}}_ {a}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\lambda^{A}}_ {a}^{b}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}) $ \\

$ {G_L}{L_L}{L^\dagger_R}{\mathbf{T}}^2{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {a}^{b}}{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{L^\dagger_R}_{r}}^{j}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\

$ {G_L}{L^\dagger_R}{Q^\dagger_R}{L_R}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {a}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\lambda^{A}}_ {a}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{j}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\

$ {G_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}{L_R}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {a}^{b}}{{\tau^{I}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bi}}) $ \\
 & $ {{\lambda^{A}}_ {a}^{b}}{{\tau^{I}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\lambda^{A}}_ {a}^{b}}{{\tau^{I}}_ {i}^{k}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\

$ {G_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}^2{L_R}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {a}^{b}}{{\tau^{I}}_ {i}^{k}}{{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
$ {G_L}{L_L}{Q^\dagger_R}{L^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {a}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\

 & $ {{\lambda^{A}}_ {a}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}) $ \\

$ {G_L}{L_L}{Q^\dagger_R}{\mathbf{T}}{L^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {a}^{b}}{{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\lambda^{A}}_ {a}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\lambda^{A}}_ {a}^{b}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}) $ \\

$ {G_L}{L_L}{Q^\dagger_R}{\mathbf{T}}^2{L^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {a}^{b}}{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\

$ {G_L}{L^\dagger_R}{Q_L}{L_R}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bk}}) $ \\

$ {G_L}{L^\dagger_R}{Q_L}{\mathbf{T}}{L_R}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {i}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bk}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {l}^{k}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{ai}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\

$ {G_L}{L^\dagger_R}{Q_L}{\mathbf{T}}^2{L_R}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {i}^{k}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\

$ {G_L}{L_L}{Q_L}{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bi}}) $ \\

$ {G_L}{L_L}{Q_L}{\mathbf{T}}{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{j}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bj}}) $ \\

$ {G_L}{L_L}{Q_L}{\mathbf{T}}^2{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{bl}}) $ \\

$ {G_L}{Q_L}{Q^\dagger_R}{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{i}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\

$ {G_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{L_R}_{t}}_{j}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{L_R}_{t}}_{k}}) $ \\

$ {G_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2{L^\dagger_L}{L_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{L_R}_{t}}_{l}}) $ \\

$ {G_L}{L^\dagger_R}{Q^\dagger_R}{Q^\dagger_L}^2 $: \\ \cline{1-1}
& $\mathcal{Y}[{\tiny \ytableaushort{st}}]{{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{ik}}{\epsilon_{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{st}}]{{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{jk}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{s,t}}]{{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{ik}}{\epsilon_{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{s,t}}]{{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{jk}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\

$ {G_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}{Q^\dagger_L}^2 $: \\ \cline{1-1}
& $\mathcal{Y}[{\tiny \ytableaushort{st}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{st}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{st}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{i}^{m}}{\epsilon_{acd}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{s,t}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{s,t}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{s,t}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{i}^{m}}{\epsilon_{acd}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\

$ {G_L}{L^\dagger_R}{Q^\dagger_R}{\mathbf{T}}^2{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{acd}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
& $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {i}^{n}}{{\tau^{J}}_ {j}^{m}}{\epsilon_{acd}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L^\dagger_R}_{p}}^{i}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{bk}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\


$ {G_L}{Q^\dagger_R}^2{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1}
& $\mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{ik}}{\epsilon_{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{jk}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{p,r}}]{{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{ik}}{\epsilon_{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{p,r}}]{{\lambda^{A}}_{b}^{d}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{jk}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\

$ {G_L}{Q^\dagger_R}^2{\mathbf{T}}{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1}
& $\mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{i}^{m}}{\epsilon_{acd}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{p,r}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{il}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{p,r}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{j}^{m}}{\epsilon_{acd}}{\epsilon_{ik}}{\epsilon_{lm}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\
& $\mathcal{Y}[{\tiny \ytableaushort{p,r}}]{{\lambda^{A}}_{b}^{d}}{{\tau^{I}}_{i}^{m}}{\epsilon_{acd}}{\epsilon_{jl}}{\epsilon_{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}})$ \\

$ {G_L}{Q^\dagger_R}^2{\mathbf{T}}^2{L^\dagger_L}{Q^\dagger_L} $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {i}^{m}}{{\tau^{J}}_ {j}^{n}}{\epsilon_{acd}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p,r}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {i}^{n}}{{\tau^{J}}_ {j}^{m}}{\epsilon_{acd}}{\epsilon_{km}}{\epsilon_{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{L^\dagger_L}_{s}}^{k}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{cl}}) $ \\

$ {G_L}{Q^\dagger_R}^2{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {b}^{d}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {b}^{d}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{di}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {b}^{d}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {b}^{d}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{di}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {b}^{d}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {b}^{d}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{di}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {b}^{d}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {b}^{d}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{aj}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{di}}) $ \\

$ {G_L}{Q^\dagger_R}^2{\mathbf{T}}{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{di}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {i}^{k}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{di}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {i}^{k}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{di}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {i}^{k}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{di}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {i}^{k}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dj}}) $ \\

$ {G_L}{Q^\dagger_R}^2{\mathbf{T}}^2{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {i}^{k}}{{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {i}^{l}}{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {i}^{k}}{{\tau^{J}}_ {j}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dl}}) $ \\

 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {i}^{l}}{{\tau^{J}}_ {j}^{k}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q^\dagger_R}_{p}}^{ai}}{\sigma^{\nu}}{{{Q_R}_{s}}_{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dl}}) $ \\

$ {G_L}{Q_L}{Q^\dagger_R}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{d}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ai}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dj}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{d}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dk}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ {{\lambda^{A}}_ {c}^{d}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dj}}) $ \\
 & $ {{\lambda^{A}}_ {c}^{d}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dk}}) $ \\
 & $ {{\lambda^{A}}_ {c}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\lambda^{A}}_ {c}^{a}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}) $ \\

$ {G_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dl}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dj}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dk}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cj}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{ck}}) $ \\
 & $ {{\lambda^{A}}_ {c}^{d}}{{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{ai}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dl}}) $ \\
 & $ {{\lambda^{A}}_ {c}^{d}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dj}}) $ \\
 & $ {{\lambda^{A}}_ {c}^{d}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dk}}) $ \\
 & $ {{\lambda^{A}}_ {c}^{a}}{{\tau^{I}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{bi}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bl}}) $ \\
 & $ {{\lambda^{A}}_ {c}^{a}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bj}}) $ \\
 & $ {{\lambda^{A}}_ {c}^{a}}{{\tau^{I}}_ {j}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{bk}}) $ \\

$ {G_L}{Q_L}{Q^\dagger_R}{\mathbf{T}}^2{Q^\dagger_L}{Q_R} $: \\ \cline{1-1} & $ {{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dl}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{d}}{{\tau^{I}}_ {j}^{l}}{{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ak}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{dl}}) $ \\
& $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{i}}{{\tau^{J}}_ {k}^{l}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ {{\lambda^{A}}_ {b}^{a}}{{\tau^{I}}_ {j}^{l}}{{\tau^{J}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q^\dagger_R}_{r}}^{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\


$ {G_L}{Q_L}^2{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{cj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{cj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{cj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{cj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{ai}}) $ \\

$ {G_L}{Q_L}^2{\mathbf{T}}{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{cj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{cj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{cj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ci}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{cj}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{aj}}) $ \\

$ {G_L}{Q_L}^2{\mathbf{T}}^2{Q^\dagger_L}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{pr},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{st}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {k}^{i}}{{\tau^{J}}_ {l}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{p, r},\ytableaushort{s, t}}]{{\lambda^{A}}_ {c}^{b}}{{\tau^{I}}_ {l}^{i}}{{\tau^{J}}_ {k}^{j}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{Q^\dagger_L}_{s}}^{ck}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q^\dagger_L}_{t}}^{al}}) $ \\

$ {G_L}{L_L}{Q_L}{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\lambda^{A}}_ {d}^{b}}{\epsilon^{acd}}{\epsilon^{ik}}{\epsilon^{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

 & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\lambda^{A}}_ {d}^{b}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{kl}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\lambda^{A}}_ {d}^{b}}{\epsilon^{acd}}{\epsilon^{ik}}{\epsilon^{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\lambda^{A}}_ {d}^{b}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{kl}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {G_L}{L_L}{Q_L}{\mathbf{T}}{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{l}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{i}}{\epsilon^{acd}}{\epsilon^{jl}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{i}}{\epsilon^{acd}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{l}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{i}}{\epsilon^{acd}}{\epsilon^{jl}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{i}}{\epsilon^{acd}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {G_L}{L_L}{Q_L}{\mathbf{T}}^2{Q_R}^2 $: \\ \cline{1-1} & $ \mathcal{Y}[{\tiny \ytableaushort{st}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{acd}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $ \mathcal{Y}[{\tiny \ytableaushort{s, t}}]{{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {n}^{i}}{{\tau^{J}}_ {m}^{j}}{\epsilon^{acd}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{L_L}_{p}}_{i}}{\sigma^{\nu}}{{{Q_R}_{s}}_{bk}})({{{Q_L}_{r}}_{aj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {G_L}{Q_L}^2{L_R}{Q_R} $: \\ \cline{1-1} & $  {{\lambda^{A}}_ {d}^{b}}{\epsilon^{acd}}{\epsilon^{ik}}{\epsilon^{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $  {{\lambda^{A}}_ {d}^{b}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{kl}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $  {{\lambda^{A}}_ {d}^{b}}{\epsilon^{acd}}{\epsilon^{ik}}{\epsilon^{jl}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $  {{\lambda^{A}}_ {d}^{b}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{kl}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {G_L}{Q_L}^2{\mathbf{T}}{L_R}{Q_R} $: \\ \cline{1-1} & $  {{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{l}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $  {{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{i}}{\epsilon^{acd}}{\epsilon^{jl}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $  {{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{i}}{\epsilon^{acd}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $  {{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{l}}{\epsilon^{acd}}{\epsilon^{ij}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $  {{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{i}}{\epsilon^{acd}}{\epsilon^{jl}}{\epsilon^{km}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $  {{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{i}}{\epsilon^{acd}}{\epsilon^{jk}}{\epsilon^{lm}}{{\mathbf{T}}^{I}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

$ {G_L}{Q_L}^2{\mathbf{T}}^2{L_R}{Q_R} $: \\ \cline{1-1} & $  {{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {m}^{i}}{{\tau^{J}}_ {n}^{j}}{\epsilon^{acd}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\
 & $  {{\lambda^{A}}_ {d}^{b}}{{\tau^{I}}_ {n}^{i}}{{\tau^{J}}_ {m}^{j}}{\epsilon^{acd}}{\epsilon^{km}}{\epsilon^{ln}}{{\mathbf{T}}^{I}}{{\mathbf{T}}^{J}}{{{G_L}^{A}}_{\mu\nu}}({{{Q_L}_{p}}_{ai}}{\sigma^{\nu}}{{{L_R}_{s}}_{k}})({{{Q_L}_{r}}_{bj}}{\sigma^{\mu}}{{{Q_R}_{t}}_{cl}}) $ \\

\end{longtable}
\end{center}
